Bayesian Optimization for Min Max Optimization

A solution that is only reliable under favourable conditions is hardly a safe solution. Min Max Optimization is an approach that returns optima that are robust against worst case conditions. We propose algorithms that perform Min Max Optimization in a setting where the function that should be optimized is not known a priori and hence has to be learned by experiments. Therefore we extend the Bayesian Optimization setting, which is tailored to maximization problems, to Min Max Optimization problems. While related work extends the two acquisition functions Expected Improvement and Gaussian Process Upper Confidence Bound; we extend the two acquisition functions Entropy Search and Knowledge Gradient. These acquisition functions are able to gain knowledge about the optimum instead of just looking for points that are supposed to be optimal. In our evaluation we show that these acquisition functions allow for better solutions - converging faster to the optimum than the benchmark settings.

==> branin_Benchmark.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={residual},
ymin=-0.5, ymax=1,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.402552073904588)
--(axis cs:0,0.685567570619618)
--(axis cs:1,0.716397747532452)
--(axis cs:2,0.680940814637247)
--(axis cs:3,0.629334374471505)
--(axis cs:4,0.660050257195428)
--(axis cs:5,0.705174039837902)
--(axis cs:6,0.745515296105006)
--(axis cs:7,0.687491273851873)
--(axis cs:8,0.612981190974229)
--(axis cs:9,0.57637335964439)
--(axis cs:10,0.6911599664009)
--(axis cs:11,0.697948452213341)
--(axis cs:12,0.659210991552528)
--(axis cs:13,0.664181568420837)
--(axis cs:14,0.660694058192822)
--(axis cs:15,0.666811628285405)
--(axis cs:16,0.674796448097746)
--(axis cs:17,0.625139021513086)
--(axis cs:18,0.567019684729386)
--(axis cs:19,0.507060689583748)
--(axis cs:19,-0.00899907916387027)
--(axis cs:19,-0.00899907916387027)
--(axis cs:18,0.0141634310630488)
--(axis cs:17,0.0631331607030804)
--(axis cs:16,0.108157337907993)
--(axis cs:15,0.0793490282571975)
--(axis cs:14,0.0428955873578308)
--(axis cs:13,0.0553871841310277)
--(axis cs:12,0.0849223052454412)
--(axis cs:11,0.161980079088763)
--(axis cs:10,0.164513798281248)
--(axis cs:9,-0.027140152587552)
--(axis cs:8,0.00027632607340583)
--(axis cs:7,0.0584140221084898)
--(axis cs:6,0.157004883433884)
--(axis cs:5,0.0808591866607949)
--(axis cs:4,0.0289054923855829)
--(axis cs:3,-0.0011112668791407)
--(axis cs:2,0.0977713107050004)
--(axis cs:1,0.298111905682757)
--(axis cs:0,0.402552073904588)
--cycle;

\addplot [semithick, color0, opacity=1.0, dashed]
table {%
0 0.544059822262103
1 0.507254826607605
2 0.389356062671124
3 0.314111553796182
4 0.344477874790506
5 0.393016613249349
6 0.451260089769445
7 0.372952647980181
8 0.306628758523817
9 0.274616603528419
10 0.427836882341074
11 0.429964265651052
12 0.372066648398985
13 0.359784376275932
14 0.351794822775327
15 0.373080328271301
16 0.391476893002869
17 0.344136091108083
18 0.290591557896218
19 0.249030805209939
};
\end{axis}

\end{tikzpicture}


==> branin_KGgrid.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={residual},
ymin=-0.5, ymax=1,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.0468165602506909)
--(axis cs:0,0.701784315110279)
--(axis cs:1,0.626711828222806)
--(axis cs:2,0.432057904374681)
--(axis cs:3,0.319230937332352)
--(axis cs:4,0.324771638603245)
--(axis cs:5,0.289582424468599)
--(axis cs:6,0.28550334493484)
--(axis cs:7,0.266761083093706)
--(axis cs:8,0.258256165605751)
--(axis cs:9,0.259991061622065)
--(axis cs:10,0.2502031837896)
--(axis cs:11,0.238902950936148)
--(axis cs:12,0.234097325417164)
--(axis cs:13,0.23419661621245)
--(axis cs:14,0.230206874136157)
--(axis cs:15,0.21970141759586)
--(axis cs:16,0.224707939024739)
--(axis cs:17,0.224630572534619)
--(axis cs:18,0.22466343023041)
--(axis cs:19,0.224759377471421)
--(axis cs:19,-0.0981880688854265)
--(axis cs:19,-0.0981880688854265)
--(axis cs:18,-0.0981795181921306)
--(axis cs:17,-0.0982091835670111)
--(axis cs:16,-0.0981747295617217)
--(axis cs:15,-0.0994182502294116)
--(axis cs:14,-0.100170167897981)
--(axis cs:13,-0.102055304011059)
--(axis cs:12,-0.102109214894182)
--(axis cs:11,-0.100639374048965)
--(axis cs:10,-0.10521865672652)
--(axis cs:9,-0.10502115349285)
--(axis cs:8,-0.10433905186319)
--(axis cs:7,-0.104256861505653)
--(axis cs:6,-0.11148613907619)
--(axis cs:5,-0.105354185032481)
--(axis cs:4,-0.108662710590013)
--(axis cs:3,-0.11010137347559)
--(axis cs:2,-0.0940194013309243)
--(axis cs:1,-0.00332833234134799)
--(axis cs:0,0.0468165602506909)
--cycle;

\addplot [semithick, color0, opacity=1.0, dashed]
table {%
0 0.374300437680485
1 0.311691747940729
2 0.169019251521878
3 0.104564781928381
4 0.108054464006616
5 0.0921141197180589
6 0.0870086029293247
7 0.0812521107940266
8 0.0769585568712805
9 0.0774849540646078
10 0.0724922635315403
11 0.0691317884435915
12 0.0659940552614908
13 0.0660706561006958
14 0.0650183531190883
15 0.0601415836832241
16 0.0632666047315086
17 0.0632106944838039
18 0.0632419560191398
19 0.0632856542929971
};
\end{axis}

\end{tikzpicture}


==> branin_Thompson.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={residual},
ymin=-0.5, ymax=1,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.353284752317272)
--(axis cs:0,0.730488989291169)
--(axis cs:1,0.666176921630087)
--(axis cs:2,0.680071210807698)
--(axis cs:3,0.623757596559598)
--(axis cs:4,0.57593305565891)
--(axis cs:5,0.536624814950026)
--(axis cs:6,0.473330500278574)
--(axis cs:7,0.384741275031958)
--(axis cs:8,0.396118618804701)
--(axis cs:9,0.380247891615899)
--(axis cs:10,0.332010806664515)
--(axis cs:11,0.278525768145777)
--(axis cs:12,0.245839479740805)
--(axis cs:13,0.254966984984318)
--(axis cs:14,0.205148965359175)
--(axis cs:15,0.288571486773219)
--(axis cs:16,0.192873158253159)
--(axis cs:17,0.198574434867485)
--(axis cs:18,0.16805864592778)
--(axis cs:19,0.130511683730786)
--(axis cs:19,-0.0702511594712026)
--(axis cs:19,-0.0702511594712026)
--(axis cs:18,-0.0863354519366986)
--(axis cs:17,-0.0875521650142243)
--(axis cs:16,-0.0931581413958139)
--(axis cs:15,-0.0981685165170393)
--(axis cs:14,-0.0824401235238827)
--(axis cs:13,-0.0846534229224214)
--(axis cs:12,-0.0872813416934302)
--(axis cs:11,-0.0896535764400673)
--(axis cs:10,-0.0818880715338975)
--(axis cs:9,-0.0794144956203586)
--(axis cs:8,-0.0499596600198332)
--(axis cs:7,-0.0589709693861969)
--(axis cs:6,-0.00998417360382439)
--(axis cs:5,0.00353807455718608)
--(axis cs:4,0.0563915320886675)
--(axis cs:3,0.128325157099512)
--(axis cs:2,0.185926667453655)
--(axis cs:1,0.191810910466008)
--(axis cs:0,0.353284752317272)
--cycle;

\addplot [semithick, color0, opacity=1.0, dashed]
table {%
0 0.54188687080422
1 0.428993916048048
2 0.432998939130677
3 0.376041376829555
4 0.316162293873789
5 0.270081444753606
6 0.231673163337375
7 0.16288515282288
8 0.173079479392434
9 0.15041669799777
10 0.125061367565309
11 0.0944360958528551
12 0.0792790690236873
13 0.0851567810309485
14 0.0613544209176461
15 0.09520148512809
16 0.0498575084286727
17 0.0555111349266302
18 0.0408615969955407
19 0.0301302621297915
};
\end{axis}

\end{tikzpicture}


==> branin_entropy.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={residual},
ymin=-0.5, ymax=1,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.116872422873463)
--(axis cs:0,0.72000914607418)
--(axis cs:1,0.703428383209107)
--(axis cs:2,0.533319809127828)
--(axis cs:3,0.654040601711501)
--(axis cs:4,0.486003704518201)
--(axis cs:5,0.538752995055476)
--(axis cs:6,0.500901074782843)
--(axis cs:7,0.350256736244648)
--(axis cs:8,0.347587760165268)
--(axis cs:9,0.238147552313125)
--(axis cs:10,0.24707501730211)
--(axis cs:11,0.292958039336885)
--(axis cs:12,0.283194883752094)
--(axis cs:13,0.282873333121649)
--(axis cs:14,0.233687922390121)
--(axis cs:15,0.179952362354246)
--(axis cs:16,0.179952362354246)
--(axis cs:17,0.181805649816742)
--(axis cs:18,0.191755320612175)
--(axis cs:19,0.191095507107995)
--(axis cs:19,-0.072662360043952)
--(axis cs:19,-0.072662360043952)
--(axis cs:18,-0.0729266253605064)
--(axis cs:17,-0.0728793387102697)
--(axis cs:16,-0.0721029955758092)
--(axis cs:15,-0.0721029955758092)
--(axis cs:14,-0.0677037763318448)
--(axis cs:13,-0.055047641600785)
--(axis cs:12,-0.055084022303131)
--(axis cs:11,-0.0568661951902444)
--(axis cs:10,-0.0715709360120441)
--(axis cs:9,-0.0689232685383378)
--(axis cs:8,-0.0755991953628448)
--(axis cs:7,-0.0757447523333856)
--(axis cs:6,0.0599898405150348)
--(axis cs:5,0.0986526084134074)
--(axis cs:4,0.0435863477389747)
--(axis cs:3,0.0544952463679458)
--(axis cs:2,0.0100975145952896)
--(axis cs:1,0.136230653905722)
--(axis cs:0,0.116872422873463)
--cycle;

\addplot [semithick, color0, opacity=1.0, dashed]
table {%
0 0.418440784473821
1 0.419829518557414
2 0.271708661861559
3 0.354267924039723
4 0.264795026128588
5 0.318702801734442
6 0.280445457648939
7 0.137255991955631
8 0.135994282401212
9 0.0846121418873936
10 0.0877520406450328
11 0.11804592207332
12 0.114055430724481
13 0.113912845760432
14 0.0829920730291382
15 0.0539246833892185
16 0.0539246833892185
17 0.0544631555532361
18 0.0594143476258341
19 0.0592165735320217
};
\end{axis}

\end{tikzpicture}


==> camel_Benchmark.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={residual},
ymin=-0.5, ymax=3,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.18951075202001)
--(axis cs:0,1.95772187091091)
--(axis cs:1,1.30142593796726)
--(axis cs:2,0.849367475305908)
--(axis cs:3,1.66621434421254)
--(axis cs:4,1.74674370220199)
--(axis cs:5,2.13434450574162)
--(axis cs:6,2.08170328109111)
--(axis cs:7,2.45922012842652)
--(axis cs:8,2.52798878762429)
--(axis cs:9,2.61509478412413)
--(axis cs:10,2.56880053918279)
--(axis cs:11,2.34130202965987)
--(axis cs:12,2.3433277502749)
--(axis cs:13,2.04772288477613)
--(axis cs:14,2.04671509216612)
--(axis cs:15,1.49098732826469)
--(axis cs:16,1.48597386852615)
--(axis cs:17,1.25569378266051)
--(axis cs:18,1.17151089254713)
--(axis cs:19,1.30174038021016)
--(axis cs:19,-0.454652210532731)
--(axis cs:19,-0.454652210532731)
--(axis cs:18,-0.287824112268113)
--(axis cs:17,-0.306086604620571)
--(axis cs:16,-0.311694228713695)
--(axis cs:15,-0.299918111801266)
--(axis cs:14,-0.193664115380299)
--(axis cs:13,-0.196799364324106)
--(axis cs:12,0.0505966754957154)
--(axis cs:11,0.0750913005002927)
--(axis cs:10,0.215875673876836)
--(axis cs:9,0.263136319121777)
--(axis cs:8,0.397802860221993)
--(axis cs:7,0.359058187352135)
--(axis cs:6,0.174967973247973)
--(axis cs:5,0.168409381172937)
--(axis cs:4,-0.00357410801583957)
--(axis cs:3,0.0153433621991987)
--(axis cs:2,0.110689351738717)
--(axis cs:1,-0.0420320863847854)
--(axis cs:0,0.18951075202001)
--cycle;

\addplot [semithick, color0, opacity=1.0, dashed]
table {%
0 1.07361631146546
1 0.629696925791238
2 0.480028413522312
3 0.840778853205868
4 0.871584797093076
5 1.15137694345728
6 1.12833562716954
7 1.40913915788933
8 1.46289582392314
9 1.43911555162295
10 1.39233810652981
11 1.20819666508008
12 1.19696221288531
13 0.92546176022601
14 0.926525488392909
15 0.595534608231713
16 0.587139819906226
17 0.474803589019971
18 0.441843390139506
19 0.423544084838716
};
\end{axis}

\end{tikzpicture}


==> camel_KGgrid.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={residual},
ymin=-0.5, ymax=3,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.238724355453796)
--(axis cs:0,0.815036383237091)
--(axis cs:1,0.828255792029905)
--(axis cs:2,0.801785603808533)
--(axis cs:3,0.766596190671854)
--(axis cs:4,0.684269278706657)
--(axis cs:5,0.590510522701705)
--(axis cs:6,0.535878088030947)
--(axis cs:7,0.484923816006069)
--(axis cs:8,0.458837127663934)
--(axis cs:9,0.439164116661222)
--(axis cs:10,0.428133182896513)
--(axis cs:11,0.425212462290684)
--(axis cs:12,0.418689808202671)
--(axis cs:13,0.415724778558039)
--(axis cs:14,0.416187684965997)
--(axis cs:15,0.416202908177496)
--(axis cs:16,0.416256526522051)
--(axis cs:17,0.416194364250796)
--(axis cs:18,0.416141412115501)
--(axis cs:19,0.416575121232774)
--(axis cs:19,-0.109647503688286)
--(axis cs:19,-0.109647503688286)
--(axis cs:18,-0.109446765499255)
--(axis cs:17,-0.109325885793887)
--(axis cs:16,-0.1091029383853)
--(axis cs:15,-0.109381377413776)
--(axis cs:14,-0.108955090260073)
--(axis cs:13,-0.108643176336917)
--(axis cs:12,-0.105378140173234)
--(axis cs:11,-0.0976133021722821)
--(axis cs:10,-0.0963137199792828)
--(axis cs:9,-0.0995098746127998)
--(axis cs:8,-0.0894001212996663)
--(axis cs:7,-0.0761628128471916)
--(axis cs:6,-0.0520858187482195)
--(axis cs:5,-0.00253461158884644)
--(axis cs:4,0.0786404231003399)
--(axis cs:3,0.133994138735708)
--(axis cs:2,0.226979366025518)
--(axis cs:1,0.284589601106919)
--(axis cs:0,0.238724355453796)
--cycle;

\addplot [semithick, color0, opacity=1.0, dashed]
table {%
0 0.526880369345443
1 0.556422696568412
2 0.514382484917026
3 0.450295164703781
4 0.381454850903499
5 0.293987955556429
6 0.241896134641364
7 0.204380501579439
8 0.184718503182134
9 0.169827121024211
10 0.165909731458615
11 0.163799580059201
12 0.156655834014719
13 0.153540801110561
14 0.153616297352962
15 0.15341076538186
16 0.153576794068376
17 0.153434239228454
18 0.153347323308123
19 0.153463808772244
};
\end{axis}

\end{tikzpicture}


==> camel_Thompson.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={residual},
ymin=-0.5, ymax=3,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.0605975611180382)
--(axis cs:0,0.871601392877109)
--(axis cs:1,0.856538160254261)
--(axis cs:2,0.546961375824239)
--(axis cs:3,0.522717648420384)
--(axis cs:4,0.52563006829665)
--(axis cs:5,0.282741495768654)
--(axis cs:6,0.249570912363666)
--(axis cs:7,0.210308050601904)
--(axis cs:8,0.174621100315835)
--(axis cs:9,0.352775666631307)
--(axis cs:10,0.131174629868333)
--(axis cs:11,0.160841645495597)
--(axis cs:12,0.0974761142181098)
--(axis cs:13,0.11210411446506)
--(axis cs:14,0.0826253529554785)
--(axis cs:15,0.11197807031718)
--(axis cs:16,0.166143743692489)
--(axis cs:17,0.0590775407951504)
--(axis cs:18,0.111020334930715)
--(axis cs:19,0.0360408239227905)
--(axis cs:19,-0.00779294526380076)
--(axis cs:19,-0.00779294526380076)
--(axis cs:18,-0.0588807897357749)
--(axis cs:17,-0.0133806964459916)
--(axis cs:16,-0.0861198208662814)
--(axis cs:15,-0.0460189806793255)
--(axis cs:14,-0.0316309128417148)
--(axis cs:13,-0.0507982988254956)
--(axis cs:12,-0.0364116991017365)
--(axis cs:11,-0.0673501344954396)
--(axis cs:10,-0.045525583444037)
--(axis cs:9,-0.19285391790134)
--(axis cs:8,-0.0614947105009707)
--(axis cs:7,-0.0650587369300076)
--(axis cs:6,-0.0623108244919329)
--(axis cs:5,-0.0833843781099791)
--(axis cs:4,-0.145492246289627)
--(axis cs:3,-0.072869665653854)
--(axis cs:2,-0.0486337386771307)
--(axis cs:1,-0.115013811741679)
--(axis cs:0,0.0605975611180382)
--cycle;

\addplot [semithick, color0, opacity=1.0, dashed]
table {%
0 0.466099476997574
1 0.370762174256291
2 0.249163818573554
3 0.224923991383265
4 0.190068911003511
5 0.0996785588293373
6 0.0936300439358664
7 0.0726246568359484
8 0.0565631949074321
9 0.0799608743649839
10 0.0428245232121481
11 0.0467457555000785
12 0.0305322075581867
13 0.0306529078197821
14 0.0254972200568819
15 0.0329795448189274
16 0.0400119614131036
17 0.0228484221745794
18 0.02606977259747
19 0.0141239393294949
};
\end{axis}

\end{tikzpicture}


==> camel_entropy.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={residual},
ymin=-0.5, ymax=3,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.132470207302291)
--(axis cs:0,0.808354624443824)
--(axis cs:1,1.57372522400279)
--(axis cs:2,1.60612037351451)
--(axis cs:3,0.755342871438613)
--(axis cs:4,0.530732704057165)
--(axis cs:5,0.497916353371195)
--(axis cs:6,0.494958422137133)
--(axis cs:7,0.550739549490539)
--(axis cs:8,0.45828995182299)
--(axis cs:9,0.278055009899672)
--(axis cs:10,0.367259006728688)
--(axis cs:11,0.331280074184317)
--(axis cs:12,0.155525065230836)
--(axis cs:13,0.146786111025036)
--(axis cs:14,0.133882060830382)
--(axis cs:15,0.114993315349972)
--(axis cs:16,0.1073669903293)
--(axis cs:17,0.0968335453300851)
--(axis cs:18,0.0972509382288531)
--(axis cs:19,0.0953141203753067)
--(axis cs:19,-0.0193340728113775)
--(axis cs:19,-0.0193340728113775)
--(axis cs:18,-0.0150493738332513)
--(axis cs:17,-0.0123583183828683)
--(axis cs:16,-0.00752064359427942)
--(axis cs:15,-0.0166351848058353)
--(axis cs:14,0.00258886111135841)
--(axis cs:13,0.019033815099971)
--(axis cs:12,0.0100156225705966)
--(axis cs:11,-0.0190556621708909)
--(axis cs:10,-0.0395794807505177)
--(axis cs:9,-0.0162792588734264)
--(axis cs:8,0.0126004666342982)
--(axis cs:7,0.0214129111830715)
--(axis cs:6,0.0552139753559061)
--(axis cs:5,0.0526752963692872)
--(axis cs:4,0.107833561491968)
--(axis cs:3,0.1719914052182)
--(axis cs:2,-0.0190824729073567)
--(axis cs:1,-0.141906603602159)
--(axis cs:0,0.132470207302291)
--cycle;

\addplot [semithick, color0, opacity=1.0, dashed]
table {%
0 0.470412415873058
1 0.715909310200313
2 0.793518950303576
3 0.463667138328406
4 0.319283132774567
5 0.275295824870241
6 0.27508619874652
7 0.286076230336805
8 0.235445209228644
9 0.130887875513123
10 0.163839762989085
11 0.156112206006713
12 0.0827703439007162
13 0.0829099630625036
14 0.0682354609708701
15 0.0491790652720685
16 0.0499231733675101
17 0.0422376134736084
18 0.0411007821978009
19 0.0379900237819646
};
\end{axis}

\end{tikzpicture}


==> eggholder_Benchmark.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-3.95, xmax=82.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={residual},
ymin=-0.5, ymax=3.5,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.886268244035792)
--(axis cs:0,2.4057724596558)
--(axis cs:1,2.55142788278987)
--(axis cs:2,2.47884524063246)
--(axis cs:3,2.69980883822794)
--(axis cs:4,2.770981179899)
--(axis cs:5,2.83381521348619)
--(axis cs:6,2.82685666180831)
--(axis cs:7,2.63517962039535)
--(axis cs:8,2.49021793117182)
--(axis cs:9,2.20615877664513)
--(axis cs:10,2.23072188809396)
--(axis cs:11,2.16811006959316)
--(axis cs:12,2.17805968987844)
--(axis cs:13,2.09367441737789)
--(axis cs:14,1.97236727804567)
--(axis cs:15,1.86522419804874)
--(axis cs:16,1.83079219756513)
--(axis cs:17,1.95476244881201)
--(axis cs:18,2.10987852204362)
--(axis cs:19,2.29594942592871)
--(axis cs:20,2.30161514723762)
--(axis cs:21,2.24189517247358)
--(axis cs:22,2.18126825233211)
--(axis cs:23,2.23178605105943)
--(axis cs:24,2.16853314820835)
--(axis cs:25,1.9696688766783)
--(axis cs:26,2.08781590703634)
--(axis cs:27,2.00937327406852)
--(axis cs:28,1.91930421081621)
--(axis cs:29,1.87275052234913)
--(axis cs:30,1.83077114591462)
--(axis cs:31,1.90815099967903)
--(axis cs:32,1.91602379625812)
--(axis cs:33,1.82048307317135)
--(axis cs:34,1.82891733197646)
--(axis cs:35,1.83243497548315)
--(axis cs:36,1.82605655527055)
--(axis cs:37,1.78723991449215)
--(axis cs:38,1.82046048120528)
--(axis cs:39,1.83721614383113)
--(axis cs:40,1.83779697844675)
--(axis cs:41,1.79807462670994)
--(axis cs:42,1.78694056587224)
--(axis cs:43,1.88022776525446)
--(axis cs:44,1.87528435079571)
--(axis cs:45,1.80827160453436)
--(axis cs:46,1.80007486158875)
--(axis cs:47,1.78134283566452)
--(axis cs:48,1.78011751272762)
--(axis cs:49,1.822587856946)
--(axis cs:50,1.82605151897519)
--(axis cs:51,1.78470440759258)
--(axis cs:52,1.79380950799413)
--(axis cs:53,1.83757308248008)
--(axis cs:54,1.82538585781096)
--(axis cs:55,1.79841802314574)
--(axis cs:56,1.80916198163634)
--(axis cs:57,1.84635890955718)
--(axis cs:58,1.83105729974492)
--(axis cs:59,1.75636193846937)
--(axis cs:60,1.78332004308538)
--(axis cs:61,1.79506653828777)
--(axis cs:62,1.76724712828308)
--(axis cs:63,1.77605155814781)
--(axis cs:64,1.80247837429859)
--(axis cs:65,1.78791717138125)
--(axis cs:66,1.76896809420572)
--(axis cs:67,1.79334770270958)
--(axis cs:68,1.79964097777141)
--(axis cs:69,1.85330360050696)
--(axis cs:70,1.84894405816238)
--(axis cs:71,1.79719744177757)
--(axis cs:72,1.80375987758086)
--(axis cs:73,1.83937866232866)
--(axis cs:74,1.88139591230897)
--(axis cs:75,1.85151676715218)
--(axis cs:76,1.8015644910536)
--(axis cs:77,1.77449468366804)
--(axis cs:78,1.78263360132897)
--(axis cs:79,1.820151896509)
--(axis cs:79,1.25985684672511)
--(axis cs:79,1.25985684672511)
--(axis cs:78,1.21298780929959)
--(axis cs:77,1.30652219846984)
--(axis cs:76,1.24708262544264)
--(axis cs:75,1.12062355472987)
--(axis cs:74,1.14569242011977)
--(axis cs:73,1.18962893825882)
--(axis cs:72,1.15594258007626)
--(axis cs:71,1.20658264359267)
--(axis cs:70,1.22037822297271)
--(axis cs:69,1.19560314521782)
--(axis cs:68,1.19644799570489)
--(axis cs:67,1.25275120423019)
--(axis cs:66,1.28764267037611)
--(axis cs:65,1.1882397020984)
--(axis cs:64,1.18342593479558)
--(axis cs:63,1.2535184131354)
--(axis cs:62,1.35354808636936)
--(axis cs:61,1.3136621634494)
--(axis cs:60,1.24143581769929)
--(axis cs:59,1.28967745771686)
--(axis cs:58,1.13008821342044)
--(axis cs:57,1.08374274637209)
--(axis cs:56,1.25923133476206)
--(axis cs:55,1.27405190173364)
--(axis cs:54,1.22375120497121)
--(axis cs:53,1.21064307476973)
--(axis cs:52,1.15358149012894)
--(axis cs:51,1.15799640211268)
--(axis cs:50,1.20307835184244)
--(axis cs:49,1.23466490540573)
--(axis cs:48,1.21999676628977)
--(axis cs:47,1.1796012506904)
--(axis cs:46,1.15538995890614)
--(axis cs:45,1.11476484783324)
--(axis cs:44,1.19205837627596)
--(axis cs:43,1.24919108995873)
--(axis cs:42,1.26083423388423)
--(axis cs:41,1.27274520943281)
--(axis cs:40,1.22372236351063)
--(axis cs:39,1.23190570640047)
--(axis cs:38,1.15333350007021)
--(axis cs:37,1.17584983651639)
--(axis cs:36,1.22437938562905)
--(axis cs:35,1.18158777300633)
--(axis cs:34,1.16380733046632)
--(axis cs:33,1.16775574347664)
--(axis cs:32,1.19852097552736)
--(axis cs:31,1.25208703221287)
--(axis cs:30,1.17235665579871)
--(axis cs:29,1.13004324247689)
--(axis cs:28,1.10785807014212)
--(axis cs:27,1.09996042510201)
--(axis cs:26,0.994135697347612)
--(axis cs:25,0.975636482061735)
--(axis cs:24,1.0773037052188)
--(axis cs:23,1.00210676936025)
--(axis cs:22,0.885476461597464)
--(axis cs:21,0.916121414531195)
--(axis cs:20,0.878118196947422)
--(axis cs:19,0.820459986781244)
--(axis cs:18,0.741972247673729)
--(axis cs:17,0.718800128871084)
--(axis cs:16,0.557823246280544)
--(axis cs:15,0.50015913636672)
--(axis cs:14,0.560214272343101)
--(axis cs:13,0.617271195870144)
--(axis cs:12,0.712458624014345)
--(axis cs:11,0.711809235520656)
--(axis cs:10,0.543770669724954)
--(axis cs:9,0.531537596546456)
--(axis cs:8,0.658813277390055)
--(axis cs:7,0.72499227554913)
--(axis cs:6,1.12140828164961)
--(axis cs:5,1.26995007754731)
--(axis cs:4,1.16210059622696)
--(axis cs:3,1.05547858738252)
--(axis cs:2,0.831794653285676)
--(axis cs:1,0.918052654277002)
--(axis cs:0,0.886268244035792)
--cycle;

\addplot [semithick, color0, opacity=1.0, dashed]
table {%
0 1.6460203518458
1 1.73474026853343
2 1.65531994695907
3 1.87764371280523
4 1.96654088806298
5 2.05188264551675
6 1.97413247172896
7 1.68008594797224
8 1.57451560428094
9 1.36884818659579
10 1.38724627890946
11 1.43995965255691
12 1.44525915694639
13 1.35547280662402
14 1.26629077519439
15 1.18269166720773
16 1.19430772192284
17 1.33678128884154
18 1.42592538485867
19 1.55820470635498
20 1.58986667209252
21 1.57900829350239
22 1.53337235696479
23 1.61694641020984
24 1.62291842671357
25 1.47265267937002
26 1.54097580219198
27 1.55466684958527
28 1.51358114047916
29 1.50139688241301
30 1.50156390085667
31 1.58011901594595
32 1.55727238589274
33 1.49411940832399
34 1.49636233122139
35 1.50701137424474
36 1.5252179704498
37 1.48154487550427
38 1.48689699063775
39 1.5345609251158
40 1.53075967097869
41 1.53540991807137
42 1.52388739987823
43 1.5647094276066
44 1.53367136353583
45 1.4615182261838
46 1.47773241024745
47 1.48047204317746
48 1.50005713950869
49 1.52862638117586
50 1.51456493540882
51 1.47135040485263
52 1.47369549906154
53 1.5241080786249
54 1.52456853139108
55 1.53623496243969
56 1.5341966581992
57 1.46505082796463
58 1.48057275658268
59 1.52301969809312
60 1.51237793039233
61 1.55436435086858
62 1.56039760732622
63 1.51478498564161
64 1.49295215454709
65 1.48807843673982
66 1.52830538229092
67 1.52304945346988
68 1.49804448673815
69 1.52445337286239
70 1.53466114056755
71 1.50189004268512
72 1.47985122882856
73 1.51450380029374
74 1.51354416621437
75 1.48607016094102
76 1.52432355824812
77 1.54050844106894
78 1.49781070531428
79 1.54000437161705
};
\end{axis}

\end{tikzpicture}


==> eggholder_KGgrid.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-3.95, xmax=82.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={residual},
ymin=-0.5, ymax=3.5,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.829899342855483)
--(axis cs:0,2.60696695294475)
--(axis cs:1,2.51512673469999)
--(axis cs:2,2.17864301131324)
--(axis cs:3,1.92424009044541)
--(axis cs:4,1.91182927828184)
--(axis cs:5,1.67336061333598)
--(axis cs:6,1.70452281800114)
--(axis cs:7,1.61877883777416)
--(axis cs:8,1.49981689254244)
--(axis cs:9,1.74161987275551)
--(axis cs:10,1.62378676328114)
--(axis cs:11,1.59377321088635)
--(axis cs:12,1.55797429641843)
--(axis cs:13,1.45222490511493)
--(axis cs:14,1.45735692767175)
--(axis cs:15,1.41500316489866)
--(axis cs:16,1.44529655481903)
--(axis cs:17,1.29816865843553)
--(axis cs:18,1.30241743895366)
--(axis cs:19,1.35263051174072)
--(axis cs:20,1.30264811289626)
--(axis cs:21,1.29862979888547)
--(axis cs:22,1.26040267333761)
--(axis cs:23,1.30034318573095)
--(axis cs:24,1.2934860781121)
--(axis cs:25,1.26420856381441)
--(axis cs:26,1.29644819892531)
--(axis cs:27,1.26691068836833)
--(axis cs:28,1.32372427698846)
--(axis cs:29,1.36419279531949)
--(axis cs:30,1.35396617297821)
--(axis cs:31,1.32671915611761)
--(axis cs:32,1.2738707384258)
--(axis cs:33,1.25118950378451)
--(axis cs:34,1.27985794868535)
--(axis cs:35,1.23711220916079)
--(axis cs:36,1.25702405033983)
--(axis cs:37,1.32052033738017)
--(axis cs:38,1.26895645322808)
--(axis cs:39,1.24594197619869)
--(axis cs:40,1.26678485742912)
--(axis cs:41,1.27203162992033)
--(axis cs:42,1.30369862712226)
--(axis cs:43,1.28792431931811)
--(axis cs:44,1.25777921467553)
--(axis cs:45,1.29226293560506)
--(axis cs:46,1.29560324727501)
--(axis cs:47,1.28909144153575)
--(axis cs:48,1.28893810525661)
--(axis cs:49,1.29013805750661)
--(axis cs:50,1.28662141582929)
--(axis cs:51,1.28881882267034)
--(axis cs:52,1.26080685513881)
--(axis cs:53,1.31803811916466)
--(axis cs:54,1.2581927801758)
--(axis cs:55,1.28713250547834)
--(axis cs:56,1.2584215413481)
--(axis cs:57,1.22609222661691)
--(axis cs:58,1.22505049426647)
--(axis cs:59,1.22508486240732)
--(axis cs:60,1.26435880529199)
--(axis cs:61,1.21803311301622)
--(axis cs:62,1.2287198329734)
--(axis cs:63,1.2462094052663)
--(axis cs:64,1.20772804543667)
--(axis cs:65,1.24620184957768)
--(axis cs:66,1.22496346243672)
--(axis cs:67,1.25017849456038)
--(axis cs:68,1.23123051403013)
--(axis cs:69,1.28666748398335)
--(axis cs:70,1.24563417214746)
--(axis cs:71,1.25377920104757)
--(axis cs:72,1.25266449469427)
--(axis cs:73,1.26518747299682)
--(axis cs:74,1.22439487022123)
--(axis cs:75,1.23821314833595)
--(axis cs:76,1.32889740108981)
--(axis cs:77,1.23340075208634)
--(axis cs:78,1.23599497063741)
--(axis cs:79,1.23360133440718)
--(axis cs:79,0.265440457314057)
--(axis cs:79,0.265440457314057)
--(axis cs:78,0.261160867552996)
--(axis cs:77,0.262439867556824)
--(axis cs:76,0.237116582871561)
--(axis cs:75,0.256823435097599)
--(axis cs:74,0.259548151639173)
--(axis cs:73,0.249585973184712)
--(axis cs:72,0.248499017809041)
--(axis cs:71,0.250321354705771)
--(axis cs:70,0.243639015897565)
--(axis cs:69,0.250875935440345)
--(axis cs:68,0.251386459943828)
--(axis cs:67,0.255668487395936)
--(axis cs:66,0.25313356704742)
--(axis cs:65,0.254358144641952)
--(axis cs:64,0.252739873924631)
--(axis cs:63,0.252939164147113)
--(axis cs:62,0.245935255291211)
--(axis cs:61,0.246254541444139)
--(axis cs:60,0.262356875177391)
--(axis cs:59,0.24693319755706)
--(axis cs:58,0.26070956672437)
--(axis cs:57,0.259931333585314)
--(axis cs:56,0.259663044414431)
--(axis cs:55,0.254588557482428)
--(axis cs:54,0.252189985153976)
--(axis cs:53,0.262378780880573)
--(axis cs:52,0.254017842295395)
--(axis cs:51,0.25813795097503)
--(axis cs:50,0.258847174557205)
--(axis cs:49,0.258653024432397)
--(axis cs:48,0.25949764770817)
--(axis cs:47,0.260821114035367)
--(axis cs:46,0.261091054644998)
--(axis cs:45,0.263283843711171)
--(axis cs:44,0.253740718853951)
--(axis cs:43,0.257174424498471)
--(axis cs:42,0.267138469358909)
--(axis cs:41,0.262610186822614)
--(axis cs:40,0.262904239043716)
--(axis cs:39,0.260821715896283)
--(axis cs:38,0.267088026296416)
--(axis cs:37,0.269136264074366)
--(axis cs:36,0.264651755188252)
--(axis cs:35,0.264678754385497)
--(axis cs:34,0.277272512580415)
--(axis cs:33,0.290734156512042)
--(axis cs:32,0.281833672226045)
--(axis cs:31,0.299398718269067)
--(axis cs:30,0.290579211537106)
--(axis cs:29,0.306329039459393)
--(axis cs:28,0.310195215924026)
--(axis cs:27,0.300126938181322)
--(axis cs:26,0.302709231838774)
--(axis cs:25,0.301070324498716)
--(axis cs:24,0.293330255458771)
--(axis cs:23,0.30033774512314)
--(axis cs:22,0.30215263495781)
--(axis cs:21,0.307937263822584)
--(axis cs:20,0.314242098766416)
--(axis cs:19,0.298513834084419)
--(axis cs:18,0.305242700118039)
--(axis cs:17,0.265851171193347)
--(axis cs:16,0.290206526653132)
--(axis cs:15,0.293200473866307)
--(axis cs:14,0.298445878222084)
--(axis cs:13,0.296060619800095)
--(axis cs:12,0.301451123503276)
--(axis cs:11,0.285807502596481)
--(axis cs:10,0.32758670552788)
--(axis cs:9,0.415636473841361)
--(axis cs:8,0.406843352616756)
--(axis cs:7,0.366746356987358)
--(axis cs:6,0.395060342804122)
--(axis cs:5,0.355522276152116)
--(axis cs:4,0.417888643010567)
--(axis cs:3,0.418429803221871)
--(axis cs:2,0.451909943125817)
--(axis cs:1,0.571285692306531)
--(axis cs:0,0.829899342855483)
--cycle;

\addplot [semithick, color0, opacity=1.0, dashed]
table {%
0 1.71843314790012
1 1.54320621350326
2 1.31527647721953
3 1.17133494683364
4 1.16485896064621
5 1.01444144474405
6 1.04979158040263
7 0.99276259738076
8 0.953330122579597
9 1.07862817329844
10 0.97568673440451
11 0.939790356741417
12 0.929712709960851
13 0.874142762457514
14 0.877901402946919
15 0.854101819382482
16 0.867751540736081
17 0.78200991481444
18 0.803830069535851
19 0.825572172912568
20 0.808445105831338
21 0.803283531354029
22 0.78127765414771
23 0.800340465427044
24 0.793408166785438
25 0.782639444156563
26 0.79957871538204
27 0.783518813274824
28 0.816959746456243
29 0.835260917389441
30 0.822272692257656
31 0.813058937193338
32 0.777852205325924
33 0.770961830148278
34 0.778565230632881
35 0.750895481773144
36 0.760837902764039
37 0.794828300727266
38 0.768022239762247
39 0.753381846047487
40 0.764844548236416
41 0.76732090837147
42 0.785418548240586
43 0.772549371908293
44 0.755759966764741
45 0.777773389658115
46 0.778347150960005
47 0.774956277785558
48 0.774217876482389
49 0.774395540969502
50 0.77273429519325
51 0.773478386822684
52 0.757412348717102
53 0.790208450022616
54 0.755191382664887
55 0.770860531480383
56 0.759042292881264
57 0.743011780101111
58 0.74288003049542
59 0.736009029982189
60 0.763357840234693
61 0.732143827230181
62 0.737327544132306
63 0.749574284706707
64 0.730233959680651
65 0.750279997109818
66 0.739048514742072
67 0.75292349097816
68 0.741308486986979
69 0.768771709711847
70 0.744636594022513
71 0.75205027787667
72 0.750581756251655
73 0.757386723090766
74 0.741971510930202
75 0.747518291716776
76 0.783006991980685
77 0.747920309821584
78 0.748577919095201
79 0.749520895860618
};
\end{axis}

\end{tikzpicture}


==> eggholder_Thompson.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-3.95, xmax=82.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={residual},
ymin=-0.5, ymax=3.5,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.796756430079725)
--(axis cs:0,2.45067427021194)
--(axis cs:1,2.46692124057387)
--(axis cs:2,2.30598251603672)
--(axis cs:3,2.39840957104222)
--(axis cs:4,2.42277273330719)
--(axis cs:5,2.3359172794329)
--(axis cs:6,2.31428627642718)
--(axis cs:7,2.22414203417827)
--(axis cs:8,2.17165278365041)
--(axis cs:9,2.05479407242786)
--(axis cs:10,2.06766359489376)
--(axis cs:11,2.13246724053648)
--(axis cs:12,2.04727654572008)
--(axis cs:13,2.10410573021331)
--(axis cs:14,1.96673995745717)
--(axis cs:15,2.08177805119295)
--(axis cs:16,2.05715858435441)
--(axis cs:17,1.8997915080607)
--(axis cs:18,1.99937321723761)
--(axis cs:19,1.92928321391368)
--(axis cs:20,1.93040467603203)
--(axis cs:21,1.95883316546987)
--(axis cs:22,2.0509173652074)
--(axis cs:23,1.94750442983225)
--(axis cs:24,1.91027852672246)
--(axis cs:25,1.93192723497243)
--(axis cs:26,1.97117634663291)
--(axis cs:27,1.9163074944954)
--(axis cs:28,1.84707027388813)
--(axis cs:29,1.83616495937739)
--(axis cs:30,1.82382097773453)
--(axis cs:31,1.81807219719468)
--(axis cs:32,1.81730872850067)
--(axis cs:33,1.86914988110713)
--(axis cs:34,1.77393815762834)
--(axis cs:35,1.82656216232758)
--(axis cs:36,1.83174299030282)
--(axis cs:37,1.81061475106736)
--(axis cs:38,1.78824926590917)
--(axis cs:39,1.84580387489952)
--(axis cs:40,1.83002872206655)
--(axis cs:41,1.81671567753266)
--(axis cs:42,1.82975755154552)
--(axis cs:43,1.74558084190387)
--(axis cs:44,1.75835092784874)
--(axis cs:45,1.75417899914331)
--(axis cs:46,1.75254198305663)
--(axis cs:47,1.75538744921219)
--(axis cs:48,1.74243582762041)
--(axis cs:49,1.62925357756237)
--(axis cs:50,1.70843261870627)
--(axis cs:51,1.67773722748455)
--(axis cs:52,1.70261072858233)
--(axis cs:53,1.68206894900885)
--(axis cs:54,1.65809999850294)
--(axis cs:55,1.65086614443886)
--(axis cs:56,1.64600757250144)
--(axis cs:57,1.675222516867)
--(axis cs:58,1.64448956643521)
--(axis cs:59,1.66153599845321)
--(axis cs:60,1.6742780699717)
--(axis cs:61,1.63613189834585)
--(axis cs:62,1.72102999372372)
--(axis cs:63,1.63779820861799)
--(axis cs:64,1.61896045605283)
--(axis cs:65,1.58173927417072)
--(axis cs:66,1.61303107165676)
--(axis cs:67,1.59852239071194)
--(axis cs:68,1.65356146241103)
--(axis cs:69,1.58003472999483)
--(axis cs:70,1.57774828799868)
--(axis cs:71,1.55482131656091)
--(axis cs:72,1.62782046108733)
--(axis cs:73,1.59752908681091)
--(axis cs:74,1.47313603100489)
--(axis cs:75,1.45492663432406)
--(axis cs:76,1.46461919594658)
--(axis cs:77,1.44320301495698)
--(axis cs:78,1.45823902342699)
--(axis cs:79,1.46287262961115)
--(axis cs:79,0.200316330853094)
--(axis cs:79,0.200316330853094)
--(axis cs:78,0.201130500218515)
--(axis cs:77,0.208331315765602)
--(axis cs:76,0.207524581878522)
--(axis cs:75,0.235384991658273)
--(axis cs:74,0.207319950882972)
--(axis cs:73,0.226217721457436)
--(axis cs:72,0.234263719855415)
--(axis cs:71,0.247819202059824)
--(axis cs:70,0.233315720478535)
--(axis cs:69,0.227182138825619)
--(axis cs:68,0.230919982241736)
--(axis cs:67,0.236305036693812)
--(axis cs:66,0.229678075367092)
--(axis cs:65,0.239012496367775)
--(axis cs:64,0.256171613037738)
--(axis cs:63,0.271143436844489)
--(axis cs:62,0.238512116166057)
--(axis cs:61,0.259059074027143)
--(axis cs:60,0.24471563369196)
--(axis cs:59,0.261116802388048)
--(axis cs:58,0.253138467088525)
--(axis cs:57,0.275285592073015)
--(axis cs:56,0.284526983788673)
--(axis cs:55,0.276818827821269)
--(axis cs:54,0.283308926872327)
--(axis cs:53,0.29945388133646)
--(axis cs:52,0.298064676969458)
--(axis cs:51,0.310440037627123)
--(axis cs:50,0.289382427454095)
--(axis cs:49,0.292385084177069)
--(axis cs:48,0.310265181623699)
--(axis cs:47,0.286459193497583)
--(axis cs:46,0.29273477428426)
--(axis cs:45,0.279397848089052)
--(axis cs:44,0.326870382844899)
--(axis cs:43,0.28699530840297)
--(axis cs:42,0.291859283442714)
--(axis cs:41,0.304774787566886)
--(axis cs:40,0.281309420109269)
--(axis cs:39,0.313988246212013)
--(axis cs:38,0.330006971515417)
--(axis cs:37,0.278320189795289)
--(axis cs:36,0.305062097859259)
--(axis cs:35,0.31899378494717)
--(axis cs:34,0.358474559214594)
--(axis cs:33,0.320349394230773)
--(axis cs:32,0.329847008518058)
--(axis cs:31,0.330854556991209)
--(axis cs:30,0.316434569000295)
--(axis cs:29,0.351239626314513)
--(axis cs:28,0.379829920929542)
--(axis cs:27,0.35889894848558)
--(axis cs:26,0.399749208573545)
--(axis cs:25,0.41524933957233)
--(axis cs:24,0.376628765031149)
--(axis cs:23,0.436693588021363)
--(axis cs:22,0.486944510075099)
--(axis cs:21,0.409115227994217)
--(axis cs:20,0.390113371338976)
--(axis cs:19,0.455678884914067)
--(axis cs:18,0.444912522685674)
--(axis cs:17,0.38022232738442)
--(axis cs:16,0.522953560134201)
--(axis cs:15,0.445579766526913)
--(axis cs:14,0.485385876148958)
--(axis cs:13,0.500776588866326)
--(axis cs:12,0.416758210231144)
--(axis cs:11,0.50015378596458)
--(axis cs:10,0.516519156476403)
--(axis cs:9,0.482764121463184)
--(axis cs:8,0.502451583486468)
--(axis cs:7,0.604304858052586)
--(axis cs:6,0.617025386205664)
--(axis cs:5,0.714309134695036)
--(axis cs:4,0.802731810425968)
--(axis cs:3,0.7323928168411)
--(axis cs:2,0.762885227115584)
--(axis cs:1,0.985986928099937)
--(axis cs:0,0.796756430079725)
--cycle;

\addplot [semithick, color0, opacity=1.0, dashed]
table {%
0 1.62371535014583
1 1.7264540843369
2 1.53443387157615
3 1.56540119394166
4 1.61275227186658
5 1.52511320706397
6 1.46565583131642
7 1.41422344611543
8 1.33705218356844
9 1.26877909694552
10 1.29209137568508
11 1.31631051325053
12 1.23201737797561
13 1.30244115953982
14 1.22606291680306
15 1.26367890885993
16 1.29005607224431
17 1.14000691772256
18 1.22214286996164
19 1.19248104941387
20 1.1602590236855
21 1.18397419673204
22 1.26893093764125
23 1.19209900892681
24 1.1434536458768
25 1.17358828727238
26 1.18546277760323
27 1.13760322149049
28 1.11345009740884
29 1.09370229284595
30 1.07012777336741
31 1.07446337709295
32 1.07357786850936
33 1.09474963766895
34 1.06620635842147
35 1.07277797363737
36 1.06840254408104
37 1.04446747043132
38 1.05912811871229
39 1.07989606055577
40 1.05566907108791
41 1.06074523254977
42 1.06080841749412
43 1.01628807515342
44 1.04261065534682
45 1.01678842361618
46 1.02263837867045
47 1.02092332135489
48 1.02635050462205
49 0.960819330869722
50 0.998907523080184
51 0.994088632555835
52 1.00033770277589
53 0.990761415172655
54 0.970704462687632
55 0.963842486130065
56 0.965267278145057
57 0.975254054470008
58 0.948814016761869
59 0.961326400420627
60 0.959496851831828
61 0.947595486186499
62 0.97977105494489
63 0.954470822731237
64 0.937566034545286
65 0.910375885269249
66 0.921354573511923
67 0.917413713702874
68 0.942240722326382
69 0.903608434410223
70 0.905532004238609
71 0.901320259310368
72 0.931042090471372
73 0.911873404134174
74 0.84022799094393
75 0.845155812991167
76 0.836071888912552
77 0.825767165361293
78 0.829684761822751
79 0.831594480232123
};
\end{axis}

\end{tikzpicture}


==> eggholder_entropy.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-3.95, xmax=82.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={residual},
ymin=-0.5, ymax=3.5,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.2]
(axis cs:0,0.914197003717911)
--(axis cs:0,3.15070836897191)
--(axis cs:1,3.00594688256891)
--(axis cs:2,2.75130222516947)
--(axis cs:3,2.51774210305033)
--(axis cs:4,2.42829882258304)
--(axis cs:5,2.46756199583066)
--(axis cs:6,2.31470185753802)
--(axis cs:7,2.25153748364177)
--(axis cs:8,2.24422558129122)
--(axis cs:9,2.28285696697347)
--(axis cs:10,2.16463694104155)
--(axis cs:11,1.99914397640912)
--(axis cs:12,1.85894511627282)
--(axis cs:13,1.79923699148309)
--(axis cs:14,1.90322746205833)
--(axis cs:15,1.85450110670574)
--(axis cs:16,1.66492243676587)
--(axis cs:17,1.64017102496879)
--(axis cs:18,1.50429025518233)
--(axis cs:19,1.49333135979977)
--(axis cs:20,1.45914990242949)
--(axis cs:21,1.38785362161714)
--(axis cs:22,1.34058648994334)
--(axis cs:23,1.31858599964472)
--(axis cs:24,1.33173977386323)
--(axis cs:25,1.30747418468613)
--(axis cs:26,1.22352405873986)
--(axis cs:27,1.21890788203365)
--(axis cs:28,1.19990969002152)
--(axis cs:29,1.13014504648283)
--(axis cs:30,1.17266833407078)
--(axis cs:31,1.06180402212453)
--(axis cs:32,1.01068851863378)
--(axis cs:33,1.09243992953766)
--(axis cs:34,1.04376660014859)
--(axis cs:35,0.995759501599346)
--(axis cs:36,0.914689040469582)
--(axis cs:37,0.821166515234898)
--(axis cs:38,0.797214698746495)
--(axis cs:39,0.805140951850101)
--(axis cs:40,0.801714597050084)
--(axis cs:41,0.785423178739436)
--(axis cs:42,0.780387151199237)
--(axis cs:43,0.764868634243056)
--(axis cs:44,0.781061344672715)
--(axis cs:45,0.772328113614056)
--(axis cs:46,0.755916116628971)
--(axis cs:47,0.751614149909357)
--(axis cs:48,0.674513186531396)
--(axis cs:49,0.67017386337495)
--(axis cs:50,0.635446493500067)
--(axis cs:51,0.63623637148654)
--(axis cs:52,0.581004602732026)
--(axis cs:53,0.582152785076708)
--(axis cs:54,0.580431491806483)
--(axis cs:55,0.572193053216123)
--(axis cs:56,0.568045091382517)
--(axis cs:57,0.559596383113578)
--(axis cs:58,0.555019925443993)
--(axis cs:59,0.540881508189853)
--(axis cs:60,0.5158620903087)
--(axis cs:61,0.513078832581554)
--(axis cs:62,0.502820184003876)
--(axis cs:63,0.492101531327345)
--(axis cs:64,0.48875127082454)
--(axis cs:65,0.493677790297329)
--(axis cs:66,0.469780668368479)
--(axis cs:67,0.460593027644236)
--(axis cs:68,0.432001924352882)
--(axis cs:69,0.431907053308757)
--(axis cs:70,0.366065709149394)
--(axis cs:71,0.369238023095255)
--(axis cs:72,0.367702380639651)
--(axis cs:73,0.36842438166719)
--(axis cs:74,0.366603627401791)
--(axis cs:75,0.347613879957725)
--(axis cs:76,0.33918920819998)
--(axis cs:77,0.32763547210231)
--(axis cs:78,0.306573138006789)
--(axis cs:79,0.311106535462094)
--(axis cs:79,0.0437775370939869)
--(axis cs:79,0.0437775370939869)
--(axis cs:78,0.0418471153426836)
--(axis cs:77,0.038258941020848)
--(axis cs:76,0.0390767527631974)
--(axis cs:75,0.0406047559220454)
--(axis cs:74,0.0479021593469431)
--(axis cs:73,0.056553107818332)
--(axis cs:72,0.0580558314124358)
--(axis cs:71,0.0639739720661657)
--(axis cs:70,0.0645254275865633)
--(axis cs:69,0.0459735062584633)
--(axis cs:68,0.0485854573817641)
--(axis cs:67,0.0521801761037987)
--(axis cs:66,0.0525363686354746)
--(axis cs:65,0.0649218507104522)
--(axis cs:64,0.0757392909748299)
--(axis cs:63,0.0743994660207336)
--(axis cs:62,0.0759316254919793)
--(axis cs:61,0.0847634501021159)
--(axis cs:60,0.0873915612073412)
--(axis cs:59,0.063215109252464)
--(axis cs:58,0.0673744733892483)
--(axis cs:57,0.0803704862289055)
--(axis cs:56,0.0835844334154555)
--(axis cs:55,0.105787085293888)
--(axis cs:54,0.120314054448129)
--(axis cs:53,0.12068184628922)
--(axis cs:52,0.115968817558026)
--(axis cs:51,0.102037140552299)
--(axis cs:50,0.120302246557848)
--(axis cs:49,0.113406055512287)
--(axis cs:48,0.113766086770753)
--(axis cs:47,0.0896541213796122)
--(axis cs:46,0.0943506410425317)
--(axis cs:45,0.113582520597875)
--(axis cs:44,0.108266728361078)
--(axis cs:43,0.123350831217087)
--(axis cs:42,0.144493493547255)
--(axis cs:41,0.147188273362936)
--(axis cs:40,0.146244674694411)
--(axis cs:39,0.169293501944031)
--(axis cs:38,0.174119399282895)
--(axis cs:37,0.182756194120625)
--(axis cs:36,0.135531370587097)
--(axis cs:35,0.164805771154673)
--(axis cs:34,0.180980075310179)
--(axis cs:33,0.195686428858448)
--(axis cs:32,0.229012094328567)
--(axis cs:31,0.199843307407832)
--(axis cs:30,0.188513199557324)
--(axis cs:29,0.221441700261801)
--(axis cs:28,0.228729171313883)
--(axis cs:27,0.236334337100769)
--(axis cs:26,0.253228344641461)
--(axis cs:25,0.296169815176572)
--(axis cs:24,0.293231136500812)
--(axis cs:23,0.305501345738079)
--(axis cs:22,0.337841867795339)
--(axis cs:21,0.354796770782944)
--(axis cs:20,0.363448668728255)
--(axis cs:19,0.374740673150553)
--(axis cs:18,0.409533008124393)
--(axis cs:17,0.458828464768886)
--(axis cs:16,0.466463215186244)
--(axis cs:15,0.460962625406741)
--(axis cs:14,0.462415391392766)
--(axis cs:13,0.467198897537957)
--(axis cs:12,0.466383510843227)
--(axis cs:11,0.515471093046965)
--(axis cs:10,0.670776100687476)
--(axis cs:9,0.677207995601189)
--(axis cs:8,0.563725064454795)
--(axis cs:7,0.533807427178056)
--(axis cs:6,0.574087975588517)
--(axis cs:5,0.73161658739114)
--(axis cs:4,0.726704972476871)
--(axis cs:3,0.707664541811373)
--(axis cs:2,0.737298828406067)
--(axis cs:1,0.849682765490771)
--(axis cs:0,0.914197003717911)
--cycle;

\addplot [semithick, color0, opacity=1.0, dashed]
table {%
0 2.03245268634491
1 1.92781482402984
2 1.74430052678777
3 1.61270332243085
4 1.57750189752995
5 1.5995892916109
6 1.44439491656327
7 1.39267245540991
8 1.40397532287301
9 1.48003248128733
10 1.41770652086452
11 1.25730753472804
12 1.16266431355802
13 1.13321794451053
14 1.18282142672555
15 1.15773186605624
16 1.06569282597606
17 1.04949974486884
18 0.956911631653361
19 0.934036016475163
20 0.911299285578874
21 0.871325196200042
22 0.83921417886934
23 0.812043672691401
24 0.812485455182023
25 0.801821999931353
26 0.738376201690662
27 0.72762110956721
28 0.714319430667701
29 0.675793373372314
30 0.680590766814054
31 0.630823664766181
32 0.619850306481171
33 0.644063179198055
34 0.612373337729382
35 0.580282636377009
36 0.52511020552834
37 0.501961354677761
38 0.485667049014695
39 0.487217226897066
40 0.473979635872248
41 0.466305726051186
42 0.462440322373246
43 0.444109732730071
44 0.444664036516897
45 0.442955317105966
46 0.425133378835751
47 0.420634135644485
48 0.394139636651074
49 0.391789959443618
50 0.377874370028958
51 0.369136756019419
52 0.348486710145026
53 0.351417315682964
54 0.350372773127306
55 0.338990069255005
56 0.325814762398986
57 0.319983434671242
58 0.311197199416621
59 0.302048308721158
60 0.30162682575802
61 0.298921141341835
62 0.289375904747927
63 0.283250498674039
64 0.282245280899685
65 0.279299820503891
66 0.261158518501977
67 0.256386601874018
68 0.240293690867323
69 0.23894027978361
70 0.215295568367979
71 0.21660599758071
72 0.212879106026044
73 0.212488744742761
74 0.207252893374367
75 0.194109317939885
76 0.189132980481588
77 0.182947206561579
78 0.174210126674736
79 0.17744203627804
};
\end{axis}

\end{tikzpicture}


==> fig.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \theta\)},
xmin=-0.05, xmax=1.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.26729495833385, ymax=5.22190336398667,
ytick style={color=black}
]
\addplot [semithick, green!50!black]
table {%
0 4.92693980388119
0.0101010101010101 4.62614954060925
0.0202020202020202 4.33597157431712
0.0303030303030303 4.05651743411264
0.0404040404040404 3.78790176603083
0.0505050505050505 3.53023308150477
0.0606060606060606 3.28360473949878
0.0707070707070707 3.04808636892996
0.0808080808080808 2.82371592791581
0.0909090909090909 2.61049258179393
0.101010101010101 2.40837056309954
0.111111111111111 2.21725415418682
0.121212121212121 2.03699390745709
0.131313131313131 1.86738418979957
0.141414141414141 1.70816210750876
0.151515151515152 1.55900783631198
0.161616161616162 1.41954634894485
0.171717171717172 1.28935050069114
0.181818181818182 1.167945402188
0.191919191919192 1.05481397930263
0.202020202020202 0.949403592687345
0.212121212121212 0.851133565339273
0.222222222222222 0.759403445686188
0.232323232323232 0.673601816866637
0.242424242424242 0.593115450357767
0.252525252525253 0.51733859421416
0.262626262626263 0.445682183096669
0.272727272727273 0.377582759062241
};
\addlegendentry{loss function}
\addplot [semithick, green!50!black, forget plot]
table {%
0.282828282828283 0.439636420061953
0.292929292929293 0.531773310837322
0.303030303030303 0.622585901333416
0.313131313131313 0.711689700387001
0.323232323232323 0.798759421706582
0.333333333333333 0.883532419307272
0.343434343434343 0.965810780771518
0.353535353535354 1.04546203037289
0.363636363636364 1.1224184259523
0.373737373737374 1.19667486565726
0.383838383838384 1.26828545250703
0.393939393939394 1.33735879549954
0.404040404040404 1.40405215492578
0.414141414141414 1.46856456603954
0.424242424242424 1.5311290986399
0.434343434343434 1.59200442992202
0.444444444444444 1.65146592368736
0.454545454545455 1.70979642031476
0.464646464646465 1.76727694852172
0.474747474747475 1.82417757173648
0.484848484848485 1.88074857881792
0.494949494949495 1.93721222096976
0.505050505050505 1.99375518418079
0.515151515151515 2.05052196966992
0.525252525252525 2.10760933400938
0.535353535353535 2.16506191631956
0.545454545454546 2.22286915272918
0.555555555555556 2.28096354879975
0.565656565656566 2.33922034949806
0.575757575757576 2.39745861427883
0.585858585858586 2.45544367264389
0.595959595959596 2.51289090391403
0.606060606060606 2.56947075460768
0.616161616161616 2.62481487846336
0.626262626262626 2.67852325841999
0.636363636363636 2.73017214736927
0.646464646464647 2.77932264573413
0.656565656565657 2.82552971933558
0.666666666666667 2.8683514509218
0.676767676767677 2.9073583133798
0.686868686868687 2.94214225215281
0.696969696969697 2.97232536875844
0.707070707070707 2.99756800644246
0.717171717171717 3.01757605270202
0.727272727272727 3.03210729135595
0.737373737373737 3.04097665861729
0.747474747474748 3.04406028273604
0.757575757575758 3.04129821465193
0.767676767676768 3.03269578708972
0.777777777777778 3.01832357095648
0.787878787878788 2.99831593003953
0.797979797979798 2.97286820712148
0.808080808080808 2.94223260598661
0.818181818181818 2.90671286367416
0.828282828282828 2.86665783505272
0.838383838383838 2.82245413671246
0.848484848484849 2.77451801872489
0.858585858585859 2.72328665051269
0.868686868686869 2.66920902049565
0.878787878787879 2.61273665802905
0.888888888888889 2.5543143902221
0.898989898989899 2.49437134542523
0.909090909090909 2.43331240952275
0.919191919191919 2.37151033079266
0.929292929292929 2.30929865423448
0.939393939393939 2.24696564726062
0.94949494949495 2.18474935593158
0.95959595959596 2.1228339050114
0.96969696969697 2.06134712661979
0.97979797979798 2.0003595718158
0.98989898989899 1.93988492776036
1 1.8798818308994
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 4.85693980388119
0.0101010101010101 4.55614954060925
0.0202020202020202 4.26597157431712
0.0303030303030303 3.98651743411264
0.0404040404040404 3.71790176603083
0.0505050505050505 3.46023308150477
0.0606060606060606 3.21360473949878
0.0707070707070707 2.97808636892996
0.0808080808080808 2.75371592791581
0.0909090909090909 2.54049258179393
0.101010101010101 2.33837056309954
0.111111111111111 2.14725415418682
0.121212121212121 1.96699390745709
0.131313131313131 1.79738418979957
0.141414141414141 1.63816210750876
0.151515151515152 1.48900783631198
0.161616161616162 1.34954634894485
0.171717171717172 1.21935050069114
0.181818181818182 1.097945402188
0.191919191919192 0.984813979302634
0.202020202020202 0.879403592687345
0.212121212121212 0.781133565339273
0.222222222222222 0.689403445686188
0.232323232323232 0.603601816866637
0.242424242424242 0.523115450357767
0.252525252525253 0.44733859421416
0.262626262626263 0.375682183096669
0.272727272727273 0.307582759062241
0.282828282828283 0.242510898713084
0.292929292929293 0.179978953614257
0.303030303030303 0.119547926623827
0.313131313131313 0.0608333265785617
0.323232323232323 0.00350986718696616
0.333333333333333 -0.0526850975358473
0.343434343434343 -0.10794948000743
0.353535353535354 -0.162415755954211
0.363636363636364 -0.216151667535283
0.373737373737374 -0.269162316603132
0.383838383838384 -0.321393600138503
0.393939393939394 -0.372736909143447
0.404040404040404 -0.423034983327002
0.414141414141414 -0.472088787435355
0.424242424242424 -0.519665251669436
0.434343434343434 -0.565505698834075
0.444444444444444 -0.609334765127837
0.454545454545455 -0.650869610171849
0.464646464646465 -0.689829205248637
0.474747474747475 -0.725943486929952
0.484848484848485 -0.758962166356911
0.494949494949495 -0.788662992325803
0.505050505050505 -0.814859278847818
0.515151515151515 -0.83740652470407
0.525252525252525 -0.856207973322314
0.535353535353535 -0.871218985582163
0.545454545454546 -0.882450125354895
0.555555555555556 -0.889968887079016
0.565656565656566 -0.89390002578771
0.575757575757576 -0.89442448202628
0.585858585858586 -0.891776926292889
0.595959595959596 -0.886241979266736
0.606060606060606 -0.878149194429402
0.616161616161616 -0.867866918042358
0.626262626262626 -0.855795167166698
0.636363636363636 -0.842357688910718
0.646464646464647 -0.827993382851473
0.656565656565657 -0.813147283167972
0.666666666666667 -0.798261307112029
0.676767676767677 -0.783764981796633
0.686868686868687 -0.770066361778547
0.696969696969697 -0.757543345540169
0.707070707070707 -0.746535589835733
0.717171717171717 -0.737337207168077
0.727272727272727 -0.730190413718384
0.737373737373737 -0.725280273273606
0.747474747474748 -0.722730657583733
0.757575757575758 -0.722601515709064
0.767676767676768 -0.724887514924807
0.777777777777778 -0.729518084323911
0.787878787878788 -0.736358860119051
0.797979797979798 -0.745214499527623
0.808080808080808 -0.755832798765333
0.818181818181818 -0.767910020792963
0.828282828282828 -0.781097310741889
0.838383838383838 -0.79500805202198
0.848484848484849 -0.809225994561695
0.858585858585859 -0.823313968938374
0.868686868686869 -0.836822986732215
0.878787878787879 -0.84930151858795
0.888888888888889 -0.860304737396353
0.898989898989899 -0.869403514807009
0.909090909090909 -0.876192964935598
0.919191919191919 -0.880300339504122
0.929292929292929 -0.881392093513059
0.939393939393939 -0.879179959550009
0.94949494949495 -0.873425891554456
0.95959595959596 -0.863945764762381
0.96969696969697 -0.850611747054059
0.97979797979798 -0.833353287370442
0.98989898989899 -0.812156698550597
1 -0.78706334414861
};
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0 -0.15081952955233
0.0101010101010101 -0.263678579777476
0.0202020202020202 -0.368494246813566
0.0303030303030303 -0.465155001552768
0.0404040404040404 -0.553546197960048
0.0505050505050505 -0.633559324602336
0.0606060606060606 -0.705101022515314
0.0707070707070707 -0.768101662781869
0.0808080808080808 -0.82252328728451
0.0909090909090909 -0.868366730685637
0.101010101010101 -0.905677760450032
0.111111111111111 -0.934552094223509
0.121212121212121 -0.955139179604749
0.131313131313131 -0.967644649704546
0.141414141414141 -0.972331398228375
0.151515151515152 -0.969519249448939
0.161616161616162 -0.959583230630605
0.171717171717172 -0.942950486489597
0.181818181818182 -0.920095906388783
0.191919191919192 -0.891536564460952
0.202020202020202 -0.857825100053797
0.212121212121212 -0.81954219017018
0.222222222222222 -0.77728828638233
0.232323232323232 -0.731674805551702
0.242424242424242 -0.683314976201149
0.252525252525253 -0.632814550276087
0.262626262626263 -0.580762593115664
0.272727272727273 -0.527722562662934
0.282828282828283 -0.474223882315687
0.292929292929293 -0.420754200508868
0.303030303030303 -0.367752514384405
0.313131313131313 -0.315603315105532
0.323232323232323 -0.264631888963745
0.333333333333333 -0.215100881943931
0.343434343434343 -0.167208206463642
0.353535353535354 -0.121086338249307
0.363636363636364 -0.0768030194600176
0.373737373737374 -0.0343633519482592
0.383838383838384 0.00628676730522077
0.393939393939394 0.0452559472983725
0.404040404040404 0.0827014483221585
0.414141414141414 0.118822305630391
0.424242424242424 0.15385158902214
0.434343434343434 0.188047975692577
0.444444444444444 0.221686829443134
0.454545454545455 0.255050990652687
0.464646464646465 0.288421488038709
0.474747474747475 0.322068385029448
0.484848484848485 0.356241970483789
0.494949494949495 0.391164495605441
0.505050505050505 0.427022646383214
0.515151515151515 0.463960924035997
0.525252525252525 0.502076085136031
0.535353535353535 0.541412768803706
0.545454545454546 0.581960411167742
0.555555555555556 0.623651517789634
0.565656565656566 0.666361333636197
0.575757575757576 0.70990891816213
0.585858585858586 0.754059600869268
0.595959595959596 0.798528761078415
0.606060606060606 0.842986845307985
0.616161616161616 0.88706550729651
0.626262626262626 0.930364729982897
0.636363636363636 0.972460766258848
0.646464646464647 1.01291471654731
0.656565656565657 1.05128154666927
0.666666666666667 1.08711933937292
0.676767676767677 1.11999856754527
0.686868686868687 1.14951117662955
0.696969696969697 1.17527926814337
0.707070707070707 1.19696318533249
0.717171717171717 1.21426881569407
0.727272727272727 1.22695394304694
0.737373737373737 1.23483350360414
0.747474747474748 1.23778362561568
0.757575757575758 1.23574436002126
0.767676767676768 1.22872103954567
0.777777777777778 1.21678423509596
0.787878787878788 1.20006831045946
0.797979797979798 1.17876860841878
0.808080808080808 1.1531373327582
0.818181818181818 1.12347822051695
0.828282828282828 1.09014012656365
0.838383838383838 1.05350966748843
0.848484848484849 1.01400309336282
0.858585858585859 0.972057573609503
0.868686868686869 0.928122096648262
0.878787878787879 0.882648191834375
0.888888888888889 0.836080686277064
0.898989898989899 0.788848708326744
0.909090909090909 0.741357143867737
0.919191919191919 0.693978741178038
0.929292929292929 0.647047045257171
0.939393939393939 0.600850323517537
0.94949494949495 0.555626622019651
0.95959595959596 0.511560065527532
0.96969696969697 0.468778486160905
0.97979797979798 0.427352434978816
0.98989898989899 0.387295599142202
1 0.348566615096973
};
\addplot [semithick, black, dotted, forget plot]
table {%
0 -0.737300744642938
0.0101010101010101 -0.787516057185821
0.0202020202020202 -0.830544291136565
0.0303030303030303 -0.866273917387338
0.0404040404040404 -0.89459028990311
0.0505050505050505 -0.915384897250807
0.0606060606060606 -0.928564380466112
0.0707070707070707 -0.934059110631913
0.0808080808080808 -0.931831129630719
0.0909090909090909 -0.921881272124929
0.101010101010101 -0.904255305579324
0.111111111111111 -0.879048947639722
0.121212121212121 -0.846411645904799
0.131313131313131 -0.806549033485352
0.141414141414141 -0.759724004086856
0.151515151515152 -0.706256381982014
0.161616161616162 -0.646521194435191
0.171717171717172 -0.580945586162613
0.181818181818182 -0.510004446527148
0.191919191919192 -0.434214849661583
0.202020202020202 -0.354129434913613
0.212121212121212 -0.2703288792861
0.222222222222222 -0.183413634351271
0.232323232323232 -0.0939951169705833
0.242424242424242 -0.0026865556668893
0.252525252525253 0.0899062976143954
0.262626262626263 0.183194377534122
0.272727272727273 0.27661422614924
0.282828282828283 0.369636420061953
0.292929292929293 0.461773310837322
0.303030303030303 0.552585901333416
0.313131313131313 0.641689700387001
0.323232323232323 0.728759421706582
0.333333333333333 0.813532419307272
0.343434343434343 0.895810780771518
0.353535353535354 0.975462030372893
0.363636363636364 1.0524184259523
0.373737373737374 1.12667486565726
0.383838383838384 1.19828545250703
0.393939393939394 1.26735879549954
0.404040404040404 1.33405215492578
0.414141414141414 1.39856456603954
0.424242424242424 1.4611290986399
0.434343434343434 1.52200442992202
0.444444444444444 1.58146592368736
0.454545454545455 1.63979642031476
0.464646464646465 1.69727694852172
0.474747474747475 1.75417757173648
0.484848484848485 1.81074857881792
0.494949494949495 1.86721222096976
0.505050505050505 1.92375518418079
0.515151515151515 1.98052196966992
0.525252525252525 2.03760933400938
0.535353535353535 2.09506191631956
0.545454545454546 2.15286915272918
0.555555555555556 2.21096354879975
0.565656565656566 2.26922034949806
0.575757575757576 2.32745861427883
0.585858585858586 2.38544367264389
0.595959595959596 2.44289090391403
0.606060606060606 2.49947075460768
0.616161616161616 2.55481487846336
0.626262626262626 2.60852325841999
0.636363636363636 2.66017214736927
0.646464646464647 2.70932264573413
0.656565656565657 2.75552971933558
0.666666666666667 2.7983514509218
0.676767676767677 2.8373583133798
0.686868686868687 2.87214225215281
0.696969696969697 2.90232536875844
0.707070707070707 2.92756800644246
0.717171717171717 2.94757605270202
0.727272727272727 2.96210729135595
0.737373737373737 2.97097665861729
0.747474747474748 2.97406028273604
0.757575757575758 2.97129821465193
0.767676767676768 2.96269578708972
0.777777777777778 2.94832357095648
0.787878787878788 2.92831593003953
0.797979797979798 2.90286820712148
0.808080808080808 2.87223260598661
0.818181818181818 2.83671286367416
0.828282828282828 2.79665783505272
0.838383838383838 2.75245413671246
0.848484848484849 2.70451801872489
0.858585858585859 2.65328665051269
0.868686868686869 2.59920902049565
0.878787878787879 2.54273665802905
0.888888888888889 2.4843143902221
0.898989898989899 2.42437134542523
0.909090909090909 2.36331240952275
0.919191919191919 2.30151033079266
0.929292929292929 2.23929865423448
0.939393939393939 2.17696564726062
0.94949494949495 2.11474935593158
0.95959595959596 2.0528339050114
0.96969696969697 1.99134712661979
0.97979797979798 1.9303595718158
0.98989898989899 1.86988492776036
1 1.8098818308994
};
\draw (axis cs:1,2.1) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f( \theta, \zeta_1)$};
\draw (axis cs:1,0.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f( \theta, \zeta_2)$};
\draw (axis cs:1,-0.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f( \theta, \zeta_3)$};
\draw (axis cs:1,2.1) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f( \theta, \zeta_1)$};
\draw (axis cs:1,0.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f( \theta, \zeta_2)$};
\draw (axis cs:1,-0.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f( \theta, \zeta_3)$};
\draw (axis cs:1,2.1) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f( \theta, \zeta_1)$};
\draw (axis cs:1,0.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f( \theta, \zeta_2)$};
\draw (axis cs:1,-0.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f( \theta, \zeta_3)$};
\end{axis}

\end{tikzpicture}


==> minmaxfunction.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \theta\)},
xmin=-0.05, xmax=1.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-1.26734106148972, ymax=5.22190555937504,
ytick style={color=black}
]
\addplot [semithick, green!50!black]
table {%
0 4.92693980388119
0.001001001001001 4.89666097684086
0.002002002002002 4.86648546743227
0.003003003003003 4.83641336687198
0.004004004004004 4.80644476828204
0.005005005005005 4.7765797666035
0.00600600600600601 4.74681845850969
0.00700700700700701 4.71716094231912
0.00800800800800801 4.68760731790818
0.00900900900900901 4.65815768662349
0.01001001001001 4.62881215119407
0.011011011011011 4.59957081564327
0.012012012012012 4.57043378520049
0.013013013013013 4.5414011662127
0.014014014014014 4.51247306605586
0.015015015015015 4.48364959304611
0.016016016016016 4.45493085635089
0.017017017017017 4.42631696589996
0.018018018018018 4.39780803229631
0.019019019019019 4.36940416672702
0.02002002002002 4.34110548087406
0.021021021021021 4.31291208682511
0.022022022022022 4.28482409698434
0.023023023023023 4.25684162398318
0.024024024024024 4.22896478059122
0.025025025025025 4.20119367962708
0.026026026026026 4.17352843386938
0.027027027027027 4.14596915596782
0.028028028028028 4.11851595835437
0.029029029029029 4.09116895315464
0.03003003003003 4.06392825209929
0.031031031031031 4.03679396643575
0.032032032032032 4.00976620684007
0.033033033033033 3.98284508332899
0.034034034034034 3.95603070517227
0.035035035035035 3.92932318080525
0.036036036036036 3.90272261774168
0.037037037037037 3.87622912248692
0.038038038038038 3.84984280045134
0.039039039039039 3.82356375586416
0.04004004004004 3.79739209168758
0.041041041041041 3.7713279095313
0.042042042042042 3.74537130956744
0.043043043043043 3.7195223904459
0.044044044044044 3.69378124921008
0.045045045045045 3.66814798121309
0.046046046046046 3.6426226800345
0.047047047047047 3.61720543739741
0.048048048048048 3.59189634308621
0.049049049049049 3.56669548486473
0.05005005005005 3.54160294839501
0.0510510510510511 3.5166188171566
0.0520520520520521 3.49174317236647
0.0530530530530531 3.46697609289945
0.0540540540540541 3.44231765520938
0.0550550550550551 3.41776793325083
0.0560560560560561 3.39332699840147
0.0570570570570571 3.36899491938517
0.0580580580580581 3.3447717621957
0.0590590590590591 3.32065759002123
0.0600600600600601 3.29665246316943
0.0610610610610611 3.27275643899346
0.0620620620620621 3.24896957181857
0.0630630630630631 3.22529191286955
0.0640640640640641 3.20172351019896
0.0650650650650651 3.17826440861615
0.0660660660660661 3.15491464961709
0.0670670670670671 3.13167427131508
0.0680680680680681 3.10854330837224
0.0690690690690691 3.08552179193194
0.0700700700700701 3.06260974955206
0.0710710710710711 3.03980720513916
0.0720720720720721 3.01711417888358
0.0730730730730731 2.99453068719545
0.0740740740740741 2.97205674264162
0.0750750750750751 2.94969235388362
0.0760760760760761 2.92743752561647
0.0770770770770771 2.90529225850859
0.0780780780780781 2.88325654914263
0.0790790790790791 2.86133038995733
0.0800800800800801 2.83951376919044
0.0810810810810811 2.81780667082261
0.0820820820820821 2.79620907452237
0.0830830830830831 2.77472095559215
0.0840840840840841 2.75334228491542
0.0850850850850851 2.73207302890483
0.0860860860860861 2.71091314945155
0.0870870870870871 2.68986260387559
0.0880880880880881 2.66892134487738
0.0890890890890891 2.64808932049037
0.0900900900900901 2.62736647403485
0.0910910910910911 2.60675274407282
0.0920920920920921 2.58624806436414
0.0930930930930931 2.56585236382377
0.0940940940940941 2.54556556648024
0.0950950950950951 2.52538759143523
0.0960960960960961 2.50531835282447
0.0970970970970971 2.48535775977973
0.0980980980980981 2.46550571639212
0.0990990990990991 2.44576212167653
0.1001001001001 2.4261268695374
0.101101101101101 2.40659984873561
0.102102102102102 2.38718094285674
0.103103103103103 2.36787003028052
0.104104104104104 2.34866698415153
0.105105105105105 2.32957167235118
0.106106106106106 2.31058395747104
0.107107107107107 2.29170369678732
0.108108108108108 2.27293074223671
0.109109109109109 2.25426494039356
0.11011011011011 2.23570613244821
0.111111111111111 2.21725415418682
0.112112112112112 2.19890883597231
0.113113113113113 2.18067000272675
0.114114114114114 2.16253747391502
0.115115115115115 2.14451106352975
0.116116116116116 2.12659058007765
0.117117117117117 2.10877582656712
0.118118118118118 2.0910666004972
0.119119119119119 2.07346269384787
0.12012012012012 2.05596389307162
0.121121121121121 2.03856997908645
0.122122122122122 2.02128072727011
0.123123123123123 2.00409590745575
0.124124124124124 1.98701528392888
0.125125125125125 1.97003861542564
0.126126126126126 1.95316565513249
0.127127127127127 1.93639615068711
0.128128128128128 1.91972984418081
0.129129129129129 1.90316647216211
0.13013013013013 1.88670576564178
0.131131131131131 1.87034745009915
0.132132132132132 1.85409124548976
0.133133133133133 1.83793686625442
0.134134134134134 1.82188402132947
0.135135135135135 1.80593241415848
0.136136136136136 1.79008174270525
0.137137137137137 1.77433169946806
0.138138138138138 1.75868197149538
0.139139139139139 1.74313224040277
0.14014014014014 1.72768218239114
0.141141141141141 1.71233146826635
0.142142142142142 1.69707976346007
0.143143143143143 1.68192672805195
0.144144144144144 1.66687201679309
0.145145145145145 1.65191527913082
0.146146146146146 1.63705615923471
0.147147147147147 1.62229429602393
0.148148148148148 1.60762932319581
0.149149149149149 1.59306086925574
0.15015015015015 1.57858855754825
0.151151151151151 1.5642120062894
0.152152152152152 1.54993082860037
0.153153153153153 1.53574463254238
0.154154154154154 1.52165302115267
0.155155155155155 1.50765559248191
0.156156156156156 1.49375193963261
0.157157157157157 1.47994165079894
0.158158158158158 1.46622430930755
0.159159159159159 1.45259949365975
0.16016016016016 1.43906677757472
0.161161161161161 1.425625730034
0.162162162162162 1.41227591532706
0.163163163163163 1.39901689309806
0.164164164164164 1.38584821839372
0.165165165165165 1.37276944171232
0.166166166166166 1.35978010905385
0.167167167167167 1.34687976197119
0.168168168168168 1.33406793762245
0.169169169169169 1.32134416882436
0.17017017017017 1.30870798410669
0.171171171171171 1.29615890776784
0.172172172172172 1.28369645993131
0.173173173173173 1.27132015660335
0.174174174174174 1.25902950973153
0.175175175175175 1.24682402726434
0.176176176176176 1.23470321321182
0.177177177177177 1.22266656770708
0.178178178178178 1.21071358706889
0.179179179179179 1.19884376386512
0.18018018018018 1.18705658697716
0.181181181181181 1.17535154166528
0.182182182182182 1.16372810963485
0.183183183183183 1.15218576910346
0.184184184184184 1.14072399486898
0.185185185185185 1.12934225837833
0.186186186186186 1.11804002779727
0.187187187187187 1.10681676808092
0.188188188188188 1.09567194104505
0.189189189189189 1.08460500543831
0.19019019019019 1.07361541701509
0.191191191191191 1.06270262860924
0.192192192192192 1.05186609020848
0.193193193193193 1.04110524902958
0.194194194194194 1.03041954959425
0.195195195195195 1.01980843380567
0.196196196196196 1.00927134102578
0.197197197197197 0.998807708153196
0.198198198198198 0.988416969701729
0.199199199199199 0.978098557879598
0.2002002002002 0.967851902669219
0.201201201201201 0.957676431907569
0.202202202202202 0.947571571367158
0.203203203203203 0.93753674483752
0.204204204204204 0.927571374207268
0.205205205205205 0.917674879546645
0.206206206206206 0.907846679190582
0.207207207207207 0.898086189822237
0.208208208208208 0.88839282655699
0.209209209209209 0.878766003026888
0.21021021021021 0.869205131465498
0.211211211211211 0.859709622793181
0.212212212212212 0.850278886702737
0.213213213213213 0.840912331745423
0.214214214214214 0.831609365417312
0.215215215215215 0.822369394245981
0.216216216216216 0.813191823877508
0.217217217217217 0.804076059163745
0.218218218218218 0.795021504249874
0.219219219219219 0.7860275626622
0.22022022022022 0.777093637396174
0.221221221221221 0.768219131004627
0.222222222222222 0.759403445686189
0.223223223223223 0.750645983373875
0.224224224224224 0.741946145823826
0.225225225225225 0.733303334704171
0.226226226226226 0.724716951683998
0.227227227227227 0.71618639852242
0.228228228228228 0.707711077157699
0.229229229229229 0.699290389796425
0.23023023023023 0.690923739002724
0.231231231231231 0.682610527787464
0.232232232232232 0.674350159697461
0.233233233233233 0.666142038904644
0.234234234234234 0.65798557029517
0.235235235235235 0.649880159558469
0.236236236236236 0.641825213276189
0.237237237237237 0.63382013901104
0.238238238238238 0.625864345395491
0.239239239239239 0.617957242220326
0.24024024024024 0.610098240523019
0.241241241241241 0.602286752675923
0.242242242242242 0.594522192474243
0.243243243243243 0.586803975223773
0.244244244244244 0.579131517828388
0.245245245245245 0.571504238877261
0.246246246246246 0.563921558731785
0.247247247247247 0.55638289961219
0.248248248248248 0.548887685683825
0.249249249249249 0.541435343143088
0.25025025025025 0.534025300302995
0.251251251251251 0.52665698767835
0.252252252252252 0.519329838070513
0.253253253253253 0.51204328665174
0.254254254254254 0.504796771049076
0.255255255255255 0.497589731427781
0.256256256256256 0.490421610574279
0.257257257257257 0.483291853978594
0.258258258258258 0.476199909916273
0.259259259259259 0.46914522952977
0.26026026026026 0.462127266909262
0.261261261261261 0.455145479172902
0.262262262262262 0.448199326546468
0.263263263263263 0.441288272442404
0.264264264264264 0.43441178353823
0.265265265265265 0.427569329854304
0.266266266266266 0.42076038483092
0.267267267267267 0.413984425404721
0.268268268268268 0.407240932084413
0.269269269269269 0.400529389025765
0.27027027027027 0.39384928410587
0.271271271271271 0.38720010899666
0.272272272272272 0.38058135923765
0.273273273273273 0.3739925343079
0.274274274274274 0.367433137697181
};
\addlegendentry{loss function}
\addplot [semithick, green!50!black, forget plot]
table {%
0.275275275275275 0.370136759468912
0.276276276276276 0.379369000324363
0.277277277277277 0.388595566924299
0.278278278278278 0.397815979496395
0.279279279279279 0.407029762622293
0.28028028028028 0.416236445303637
0.281281281281281 0.425435561027195
0.282282282282282 0.434626647829066
0.283283283283283 0.443809248357944
0.284284284284284 0.452982909937428
0.285285285285285 0.462147184627371
0.286286286286286 0.471301629284254
0.287287287287287 0.480445805620553
0.288288288288288 0.489579280263113
0.289289289289289 0.498701624810496
0.29029029029029 0.5078124158893
0.291291291291291 0.516911235209425
0.292292292292292 0.525997669618294
0.293293293293293 0.535071311153993
0.294294294294294 0.544131757097335
0.295295295295295 0.553178610022825
0.296296296296296 0.562211477848529
0.297297297297297 0.571229973884818
0.298298298298298 0.580233716881987
0.299299299299299 0.58922233107674
0.3003003003003 0.598195446237522
0.301301301301301 0.60715269770869
0.302302302302302 0.616093726453524
0.303303303303303 0.625018179096052
0.304304304304304 0.633925707961689
0.305305305305305 0.64281597111668
0.306306306306306 0.651688632406338
0.307307307307307 0.660543361492064
0.308308308308308 0.669379833887147
0.309309309309309 0.67819773099133
0.31031031031031 0.686996740124148
0.311311311311311 0.695776554556998
0.312312312312312 0.704536873543981
0.313313313313313 0.713277402351463
0.314314314314314 0.721997852286383
0.315315315315315 0.730697940723278
0.316316316316316 0.739377391130034
0.317317317317317 0.748035933092349
0.318318318318318 0.756673302336907
0.319319319319319 0.765289240753255
0.32032032032032 0.773883496414375
0.321321321321321 0.782455823595961
0.322322322322322 0.791005982794373
0.323323323323323 0.799533740743285
0.324324324324324 0.808038870429015
0.325325325325325 0.81652115110453
0.326326326326326 0.824980368302126
0.327327327327327 0.83341631384479
0.328328328328328 0.841828785856217
0.329329329329329 0.850217588769511
0.33033033033033 0.858582533334537
0.331331331331331 0.866923436623952
0.332332332332332 0.875240122037879
0.333333333333333 0.883532419307272
0.334334334334334 0.891800164495908
0.335335335335335 0.900043200001071
0.336336336336336 0.908261374552872
0.337337337337337 0.916454543212246
0.338338338338338 0.924622567367598
0.339339339339339 0.932765314730126
0.34034034034034 0.940882659327789
0.341341341341341 0.948974481497951
0.342342342342342 0.957040667878689
0.343343343343343 0.965081111398768
0.344344344344344 0.973095711266281
0.345345345345345 0.981084372955976
0.346346346346346 0.989047008195236
0.347347347347347 0.996983534948765
0.348348348348348 1.00489387740193
0.349349349349349 1.01277796594282
0.35035035035035 1.02063573714293
0.351351351351351 1.02846713373665
0.352352352352352 1.03627210459935
0.353353353353353 1.04405060472419
0.354354354354354 1.05180259519771
0.355355355355355 1.05952804317402
0.356356356356356 1.06722692184783
0.357357357357357 1.07489921042609
0.358358358358358 1.08254489409846
0.359359359359359 1.09016396400648
0.36036036036036 1.09775641721147
0.361361361361361 1.10532225666118
0.362362362362362 1.1128614911553
0.363363363363363 1.12037413530956
0.364364364364364 1.12786020951878
0.365365365365365 1.13531973991861
0.366366366366366 1.14275275834608
0.367367367367367 1.15015930229898
0.368368368368368 1.15753941489401
0.369369369369369 1.16489314482378
0.37037037037037 1.17222054631265
0.371371371371371 1.1795216790714
0.372372372372372 1.18679660825071
0.373373373373373 1.19404540439357
0.374374374374374 1.20126814338655
0.375375375375375 1.20846490640989
0.376376376376376 1.21563577988656
0.377377377377377 1.22278085543022
0.378378378378378 1.22990022979201
0.379379379379379 1.23699400480641
0.38038038038038 1.2440622873359
0.381381381381381 1.25110518921472
0.382382382382382 1.25812282719144
0.383383383383383 1.26511532287065
0.384384384384384 1.27208280265355
0.385385385385385 1.27902539767761
0.386386386386386 1.28594324375519
0.387387387387387 1.29283648131126
0.388388388388388 1.29970525532011
0.389389389389389 1.30654971524116
0.39039039039039 1.31337001495383
0.391391391391391 1.32016631269151
0.392392392392392 1.32693877097462
0.393393393393393 1.33368755654284
0.394394394394394 1.3404128402864
0.395395395395395 1.34711479717659
0.396396396396396 1.35379360619542
0.397397397397397 1.36044945026443
0.398398398398398 1.36708251617275
0.399399399399399 1.37369299450435
0.4004004004004 1.38028107956453
0.401401401401401 1.38684696930563
0.402402402402402 1.39339086525208
0.403403403403403 1.39991297242464
0.404404404404404 1.40641349926403
0.405405405405405 1.41289265755377
0.406406406406406 1.4193506623425
0.407407407407407 1.42578773186548
0.408408408408408 1.43220408746564
0.409409409409409 1.43859995351385
0.41041041041041 1.44497555732873
0.411411411411411 1.45133112909578
0.412412412412412 1.45766690178605
0.413413413413413 1.46398311107418
0.414414414414414 1.47027999525596
0.415415415415415 1.47655779516541
0.416416416416416 1.48281675409134
0.417417417417417 1.48905711769345
0.418418418418418 1.495279133918
0.419419419419419 1.50148305291303
0.42042042042042 1.50766912694321
0.421421421421421 1.51383761030424
0.422422422422422 1.51998875923697
0.423423423423423 1.52612283184106
0.424424424424424 1.5322400879884
0.425425425425425 1.53834078923618
0.426426426426426 1.54442519873966
0.427427427427427 1.5504935811647
0.428428428428428 1.55654620260001
0.429429429429429 1.56258333046918
0.43043043043043 1.56860523344248
0.431431431431431 1.57461218134851
0.432432432432432 1.58060444508561
0.433433433433433 1.58658229653322
0.434434434434434 1.59254600846294
0.435435435435435 1.5984958544497
0.436436436436436 1.60443210878262
0.437437437437437 1.61035504637594
0.438438438438438 1.61626494267987
0.439439439439439 1.62216207359134
0.44044044044044 1.62804671536481
0.441441441441441 1.6339191445231
0.442442442442442 1.63977963776814
0.443443443443443 1.64562847189192
0.444444444444444 1.65146592368736
0.445445445445445 1.65729226985938
0.446446446446446 1.66310778693604
0.447447447447447 1.66891275117976
0.448448448448448 1.67470743849877
0.449449449449449 1.68049212435869
0.45045045045045 1.68626708369428
0.451451451451451 1.6920325908214
0.452452452452452 1.69778891934928
0.453453453453453 1.70353634209289
0.454454454454454 1.70927513098572
0.455455455455455 1.71500555699276
0.456456456456456 1.72072789002382
0.457457457457457 1.72644239884715
0.458458458458458 1.73214935100345
0.459459459459459 1.73784901272023
0.46046046046046 1.74354164882649
0.461461461461461 1.74922752266792
0.462462462462462 1.75490689602242
0.463463463463463 1.76058002901613
0.464464464464464 1.76624718003985
0.465465465465465 1.77190860566605
0.466466466466466 1.77756456056624
0.467467467467467 1.78321529742898
0.468468468468468 1.78886106687835
0.469469469469469 1.79450211739301
0.47047047047047 1.80013869522579
0.471471471471471 1.80577104432393
0.472472472472472 1.8113994062499
0.473473473473473 1.81702402010281
0.474474474474474 1.82264512244054
0.475475475475475 1.82826294720245
0.476476476476476 1.83387772563283
0.477477477477477 1.839489686205
0.478478478478478 1.8450990545462
0.479479479479479 1.85070605336309
0.48048048048048 1.85631090236809
0.481481481481481 1.86191381820647
0.482482482482482 1.8675150143842
0.483483483483483 1.87311470119657
0.484484484484485 1.8787130856577
0.485485485485485 1.88431037143082
0.486486486486486 1.88990675875938
0.487487487487487 1.89550244439908
0.488488488488488 1.9010976215507
0.48948948948949 1.90669247979393
0.49049049049049 1.91228720502193
0.491491491491491 1.91788197937703
0.492492492492492 1.92347698118715
0.493493493493493 1.92907238490334
0.494494494494495 1.93466836103815
0.495495495495495 1.94026507610508
0.496496496496497 1.94586269255895
0.497497497497497 1.9514613687373
0.498498498498498 1.95706125880282
0.4994994994995 1.96266251268677
0.500500500500501 1.96826527603351
0.501501501501502 1.97386969014597
0.502502502502503 1.97947589193235
0.503503503503503 1.98508401385371
0.504504504504504 1.99069418387284
0.505505505505506 1.99630652540408
0.506506506506507 2.00192115726432
0.507507507507508 2.00753819362516
0.508508508508508 2.01315774396613
0.509509509509509 2.01877991302909
0.510510510510511 2.02440480077383
0.511511511511512 2.03003250233471
0.512512512512513 2.03566310797867
0.513513513513513 2.04129670306423
0.514514514514514 2.04693336800181
0.515515515515516 2.05257317821519
0.516516516516517 2.05821620410426
0.517517517517518 2.06386251100887
0.518518518518518 2.06951215917402
0.519519519519519 2.07516520371626
0.520520520520521 2.08082169459125
0.521521521521522 2.08648167656273
0.522522522522523 2.09214518917259
0.523523523523523 2.09781226671232
0.524524524524524 2.10348293819564
0.525525525525526 2.10915722733253
0.526526526526527 2.11483515250439
0.527527527527528 2.12051672674061
0.528528528528528 2.12620195769641
0.529529529529529 2.13189084763193
0.530530530530531 2.13758339339266
0.531531531531532 2.14327958639122
0.532532532532533 2.14897941259036
0.533533533533533 2.15468285248737
0.534534534534534 2.16038988109972
0.535535535535536 2.16610046795213
0.536536536536537 2.17181457706488
0.537537537537538 2.17753216694347
0.538538538538539 2.18325319056962
0.539539539539539 2.18897759539365
0.540540540540541 2.19470532332809
0.541541541541542 2.20043631074269
0.542542542542543 2.20617048846082
0.543543543543544 2.21190778175711
0.544544544544544 2.21764811035646
0.545545545545546 2.22339138843443
0.546546546546547 2.22913752461893
0.547547547547548 2.23488642199326
0.548548548548549 2.24063797810051
0.54954954954955 2.24639208494922
0.550550550550551 2.2521486290205
0.551551551551552 2.25790749127635
0.552552552552553 2.26366854716945
0.553553553553554 2.26943166665413
0.554554554554555 2.27519671419883
0.555555555555556 2.28096354879975
0.556556556556557 2.28673202399586
0.557557557557558 2.2925019878853
0.558558558558559 2.298273283143
0.55955955955956 2.30404574703965
0.560560560560561 2.30981921146198
0.561561561561562 2.31559350293435
0.562562562562563 2.32136844264161
0.563563563563564 2.32714384645328
0.564564564564565 2.33291952494898
0.565565565565566 2.3386952834452
0.566566566566567 2.34447092202328
0.567567567567568 2.3502462355587
0.568568568568569 2.35602101375163
0.56956956956957 2.36179504115871
0.570570570570571 2.36756809722609
0.571571571571572 2.37333995632374
0.572572572572573 2.37911038778094
0.573573573573574 2.38487915592304
0.574574574574575 2.39064602010939
0.575575575575576 2.39641073477256
0.576576576576577 2.40217304945862
0.577577577577578 2.4079327088688
0.578578578578579 2.41368945290212
0.57957957957958 2.41944301669939
0.580580580580581 2.42519313068822
0.581581581581582 2.43093952062923
0.582582582582583 2.43668190766346
0.583583583583584 2.44242000836082
0.584584584584585 2.44815353476971
0.585585585585586 2.45388219446775
0.586586586586587 2.45960569061353
0.587587587587588 2.46532372199961
0.588588588588589 2.47103598310638
0.58958958958959 2.47674216415719
0.590590590590591 2.48244195117432
0.591591591591592 2.4881350260362
0.592592592592593 2.49382106653548
0.593593593593594 2.49949974643818
0.594594594594595 2.50517073554385
0.595595595595596 2.5108336997467
0.596596596596597 2.51648830109766
0.597597597597598 2.52213419786744
0.598598598598599 2.52777104461055
0.5995995995996 2.53339849223018
0.600600600600601 2.53901618804401
0.601601601601602 2.54462377585099
0.602602602602603 2.55022089599888
0.603603603603604 2.55580718545277
0.604604604604605 2.56138227786437
0.605605605605606 2.56694580364219
0.606606606606607 2.57249739002248
0.607607607607608 2.57803666114107
0.608608608608609 2.58356323810587
0.60960960960961 2.58907673907025
0.610610610610611 2.59457677930712
0.611611611611612 2.60006297128376
0.612612612612613 2.60553492473737
0.613613613613614 2.61099224675134
0.614614614614615 2.61643454183215
0.615615615615616 2.62186141198704
0.616616616616617 2.62727245680223
0.617617617617618 2.63266727352181
0.618618618618619 2.63804545712731
0.61961961961962 2.64340660041773
0.620620620620621 2.64875029409031
0.621621621621622 2.65407612682173
0.622622622622623 2.65938368534992
0.623623623623624 2.66467255455642
0.624624624624625 2.66994231754915
0.625625625625626 2.67519255574577
0.626626626626627 2.68042284895746
0.627627627627628 2.68563277547315
0.628628628628629 2.6908219121442
0.62962962962963 2.69598983446948
0.630630630630631 2.70113611668083
0.631631631631632 2.70626033182893
0.632632632632633 2.71136205186951
0.633633633633634 2.71644084774985
0.634634634634635 2.72149628949568
0.635635635635636 2.72652794629832
0.636636636636637 2.73153538660207
0.637637637637638 2.73651817819195
0.638638638638639 2.7414758882816
0.63963963963964 2.7464080836014
0.640640640640641 2.75131433048682
0.641641641641642 2.75619419496696
0.642642642642643 2.76104724285316
0.643643643643644 2.76587303982786
0.644644644644645 2.77067115153352
0.645645645645646 2.77544114366162
0.646646646646647 2.78018258204175
0.647647647647648 2.78489503273084
0.648648648648649 2.78957806210227
0.64964964964965 2.7942312369351
0.650650650650651 2.79885412450334
0.651651651651652 2.80344629266506
0.652652652652653 2.80800730995156
0.653653653653654 2.81253674565645
0.654654654654655 2.81703416992466
0.655655655655656 2.82149915384131
0.656656656656657 2.82593126952045
0.657657657657658 2.83033009019378
0.658658658658659 2.83469519029899
0.65965965965966 2.83902614556813
0.660660660660661 2.84332253311564
0.661661661661662 2.84758393152619
0.662662662662663 2.85180992094234
0.663663663663664 2.85600008315181
0.664664664664665 2.86015400167462
0.665665665665666 2.86427126184979
0.666666666666667 2.8683514509218
0.667667667667668 2.87239415812669
0.668668668668669 2.87639897477778
0.66966966966967 2.88036549435104
0.670670670670671 2.88429331257007
0.671671671671672 2.88818202749057
0.672672672672673 2.89203123958452
0.673673673673674 2.89584055182374
0.674674674674675 2.89960956976317
0.675675675675676 2.90333790162342
0.676676676676677 2.90702515837303
0.677677677677678 2.91067095381006
0.678678678678679 2.91427490464317
0.67967967967968 2.91783663057215
0.680680680680681 2.92135575436783
0.681681681681682 2.92483190195141
0.682682682682683 2.92826470247319
0.683683683683684 2.93165378839058
0.684684684684685 2.93499879554555
0.685685685685686 2.93829936324134
0.686686686686687 2.9415551343185
0.687687687687688 2.94476575523022
0.688688688688689 2.94793087611694
0.68968968968969 2.95105015088021
0.690690690690691 2.95412323725579
0.691691691691692 2.95714979688594
0.692692692692693 2.96012949539103
0.693693693693694 2.96306200244019
0.694694694694695 2.96594699182124
0.695695695695696 2.96878414150975
0.696696696696697 2.97157313373724
0.697697697697698 2.97431365505851
0.698698698698699 2.9770053964181
0.6996996996997 2.97964805321581
0.700700700700701 2.98224132537135
0.701701701701702 2.98478491738803
0.702702702702703 2.9872785384155
0.703703703703704 2.98972190231158
0.704704704704705 2.99211472770304
0.705705705705706 2.99445673804546
0.706706706706707 2.99674766168206
0.707707707707708 2.9989872319015
0.708708708708709 3.0011751869947
0.70970970970971 3.00331127031059
0.710710710710711 3.0053952303108
0.711711711711712 3.0074268206233
0.712712712712713 3.00940580009496
0.713713713713714 3.01133193284305
0.714714714714715 3.01320498830557
0.715715715715716 3.01502474129054
0.716716716716717 3.01679097202414
0.717717717717718 3.01850346619772
0.718718718718719 3.02016201501362
0.71971971971972 3.02176641522996
0.720720720720721 3.02331646920409
0.721721721721722 3.02481198493504
0.722722722722723 3.02625277610467
0.723723723723724 3.02763866211767
0.724724724724725 3.02896946814034
0.725725725725726 3.03024502513821
0.726726726726727 3.03146516991235
0.727727727727728 3.03262974513456
0.728728728728729 3.03373859938121
0.72972972972973 3.03479158716597
0.730730730730731 3.03578856897116
0.731731731731732 3.03672941127791
0.732732732732733 3.03761398659507
0.733733733733734 3.0384421734868
0.734734734734735 3.03921385659893
0.735735735735736 3.03992892668402
0.736736736736737 3.04058728062506
0.737737737737738 3.04118882145806
0.738738738738739 3.04173345839312
0.73973973973974 3.04222110683436
0.740740740740741 3.04265168839846
0.741741741741742 3.04302513093193
0.742742742742743 3.04334136852703
0.743743743743744 3.04360034153637
0.744744744744745 3.04380199658625
0.745745745745746 3.04394628658858
0.746746746746747 3.04403317075152
0.747747747747748 3.04406261458884
0.748748748748749 3.04403458992781
0.74974974974975 3.04394907491592
0.750750750750751 3.04380605402611
0.751751751751752 3.0436055180608
0.752752752752753 3.04334746415446
0.753753753753754 3.04303189577492
0.754754754754755 3.04265882272334
0.755755755755756 3.04222826113275
0.756756756756757 3.0417402334654
0.757757757757758 3.04119476850862
0.758758758758759 3.04059190136947
0.75975975975976 3.03993167346796
0.760760760760761 3.03921413252895
0.761761761761762 3.0384393325728
0.762762762762763 3.03760733390457
0.763763763763764 3.03671820310199
0.764764764764765 3.03577201300201
0.765765765765766 3.03476884268616
0.766766766766767 3.0337087774644
0.767767767767768 3.03259190885788
0.768768768768769 3.03141833458019
0.76976976976977 3.03018815851741
0.770770770770771 3.02890149070685
0.771771771771772 3.02755844731443
0.772772772772773 3.02615915061087
0.773773773773774 3.02470372894647
0.774774774774775 3.0231923167247
0.775775775775776 3.02162505437448
0.776776776776777 3.02000208832121
0.777777777777778 3.01832357095648
0.778778778778779 3.01658966060659
0.77977977977978 3.01480052149979
0.780780780780781 3.01295632373227
0.781781781781782 3.01105724323294
0.782782782782783 3.00910346172697
0.783783783783784 3.00709516669809
0.784784784784785 3.00503255134972
0.785785785785786 3.00291581456489
0.786786786786787 3.00074516086493
0.787787787787788 2.99852080036701
0.788788788788789 2.99624294874055
0.78978978978979 2.99391182716234
0.790790790790791 2.99152766227063
0.791791791791792 2.98909068611806
0.792792792792793 2.98660113612337
0.793793793793794 2.98405925502207
0.794794794794795 2.98146529081602
0.795795795795796 2.9788194967218
0.796796796796797 2.97612213111811
0.797797797797798 2.97337345749205
0.798798798798799 2.97057374438429
0.7997997997998 2.96772326533328
0.800800800800801 2.96482229881834
0.801801801801802 2.96187112820179
0.802802802802803 2.95887004167
0.803803803803804 2.95581933217351
0.804804804804805 2.9527192973661
0.805805805805806 2.94957023954296
0.806806806806807 2.94637246557782
0.807807807807808 2.94312628685919
0.808808808808809 2.93983201922567
0.80980980980981 2.93648998290034
0.810810810810811 2.9331005024242
0.811811811811812 2.9296639065888
0.812812812812813 2.92618052836799
0.813813813813814 2.92265070484873
0.814814814814815 2.91907477716118
0.815815815815816 2.91545309040788
0.816816816816817 2.91178599359219
0.817817817817818 2.90807383954584
0.818818818818819 2.90431698485583
0.81981981981982 2.90051578979049
0.820820820820821 2.89667061822479
0.821821821821822 2.892781837565
0.822822822822823 2.88884981867256
0.823823823823824 2.88487493578731
0.824824824824825 2.88085756645003
0.825825825825826 2.87679809142433
0.826826826826827 2.87269689461788
0.827827827827828 2.86855436300306
0.828828828828829 2.86437088653697
0.82982982982983 2.86014685808087
0.830830830830831 2.85588267331907
0.831831831831832 2.85157873067725
0.832832832832833 2.84723543124021
0.833833833833834 2.84285317866924
0.834834834834835 2.83843237911883
0.835835835835836 2.83397344115306
0.836836836836837 2.8294767756614
0.837837837837838 2.82494279577418
0.838838838838839 2.82037191677758
0.83983983983984 2.81576455602825
0.840840840840841 2.81112113286755
0.841841841841842 2.80644206853542
0.842842842842843 2.8017277860839
0.843843843843844 2.79697871029039
0.844844844844845 2.79219526757053
0.845845845845846 2.78737788589081
0.846846846846847 2.78252699468102
0.847847847847848 2.7776430247463
0.848848848848849 2.77272640817911
0.84984984984985 2.76777757827088
0.850850850850851 2.76279696942362
0.851851851851852 2.75778501706117
0.852852852852853 2.75274215754053
0.853853853853854 2.74766882806291
0.854854854854855 2.74256546658469
0.855855855855856 2.73743251172844
0.856856856856857 2.73227040269366
0.857857857857858 2.72707957916765
0.858858858858859 2.72186048123633
0.85985985985986 2.71661354929495
0.860860860860861 2.71133922395896
0.861861861861862 2.70603794597484
0.862862862862863 2.70071015613099
0.863863863863864 2.69535629516873
0.864864864864865 2.68997680369339
0.865865865865866 2.68457212208549
0.866866866866867 2.67914269041209
0.867867867867868 2.67368894833831
0.868868868868869 2.66821133503896
0.86986986986987 2.66271028911049
0.870870870870871 2.65718624848301
0.871871871871872 2.65163965033269
0.872872872872873 2.64607093099429
0.873873873873874 2.64048052587411
0.874874874874875 2.63486886936308
0.875875875875876 2.6292363947503
0.876876876876877 2.62358353413685
0.877877877877878 2.61791071834994
0.878878878878879 2.61221837685752
0.87987987987988 2.60650693768319
0.880880880880881 2.60077682732156
0.881881881881882 2.59502847065408
0.882882882882883 2.58926229086527
0.883883883883884 2.58347870935941
0.884884884884885 2.57767814567781
0.885885885885886 2.5718610174165
0.886886886886887 2.56602774014444
0.887887887887888 2.56017872732236
0.888888888888889 2.5543143902221
0.88988988988989 2.54843513784653
0.890890890890891 2.54254137685011
0.891891891891892 2.53663351146001
0.892892892892893 2.53071194339794
0.893893893893894 2.52477707180254
0.894894894894895 2.51882929315255
0.895895895895896 2.51286900119057
0.896896896896897 2.50689658684759
0.897897897897898 2.5009124381682
0.898898898898899 2.49491694023655
0.8998998998999 2.48891047510311
0.900900900900901 2.48289342171214
0.901901901901902 2.47686615582996
0.902902902902903 2.47082904997407
0.903903903903904 2.46478247334304
0.904904904904905 2.45872679174726
0.905905905905906 2.45266236754053
0.906906906906907 2.44658955955255
0.907907907907908 2.44050872302224
0.908908908908909 2.43442020953201
0.90990990990991 2.42832436694289
0.910910910910911 2.42222153933067
0.911911911911912 2.41611206692287
0.912912912912913 2.40999628603674
0.913913913913914 2.40387452901823
0.914914914914915 2.39774712418193
0.915915915915916 2.39161439575198
0.916916916916917 2.38547666380405
0.917917917917918 2.37933424420827
0.918918918918919 2.37318744857325
0.91991991991992 2.36703658419117
0.920920920920921 2.36088195398383
0.921921921921922 2.3547238564499
0.922922922922923 2.34856258561315
0.923923923923924 2.34239843097188
0.924924924924925 2.33623167744932
0.925925925925926 2.33006260534529
0.926926926926927 2.32389149028895
0.927927927927928 2.31771860319258
0.928928928928929 2.31154421020672
0.92992992992993 2.30536857267626
0.930930930930931 2.29919194709785
0.931931931931932 2.29301458507846
0.932932932932933 2.28683673329503
0.933933933933934 2.28065863345548
0.934934934934935 2.27448052226081
0.935935935935936 2.26830263136847
0.936936936936937 2.26212518735691
0.937937937937938 2.25594841169145
0.938938938938939 2.24977252069129
0.93993993993994 2.24359772549784
0.940940940940941 2.23742423204426
0.941941941941942 2.23125224102629
0.942942942942943 2.22508194787435
0.943943943943944 2.21891354272689
0.944944944944945 2.21274721040508
0.945945945945946 2.20658313038867
0.946946946946947 2.2004214767933
0.947947947947948 2.19426241834896
0.948948948948949 2.18810611837986
0.94994994994995 2.18195273478556
0.950950950950951 2.17580242002339
0.951951951951952 2.16965532109224
0.952952952952953 2.16351157951764
0.953953953953954 2.15737133133813
0.954954954954955 2.15123470709302
0.955955955955956 2.14510183181146
0.956956956956957 2.13897282500278
0.957957957957958 2.13284780064826
0.958958958958959 2.12672686719413
0.95995995995996 2.12061012754602
0.960960960960961 2.11449767906465
0.961961961961962 2.1083896135629
0.962962962962963 2.10228601730422
0.963963963963964 2.0961869710024
0.964964964964965 2.09009254982261
0.965965965965966 2.08400282338385
0.966966966966967 2.07791785576271
0.967967967967968 2.07183770549848
0.968968968968969 2.06576242559955
0.96996996996997 2.05969206355125
0.970970970970971 2.05362666132488
0.971971971971972 2.04756625538818
0.972972972972973 2.04151087671714
0.973973973973974 2.03546055080901
0.974974974974975 2.02941529769677
0.975975975975976 2.02337513196486
0.976976976976977 2.01734006276624
0.977977977977978 2.01131009384073
0.978978978978979 2.0052852235347
0.97997997997998 1.99926544482205
0.980980980980981 1.99325074532651
0.981981981981982 1.98724110734516
0.982982982982983 1.98123650787334
0.983983983983984 1.97523691863079
0.984984984984985 1.96924230608906
0.985985985985986 1.96325263150019
0.986986986986987 1.95726785092672
0.987987987987988 1.95128791527286
0.988988988988989 1.945312770317
0.98998998998999 1.93934235674538
0.990990990990991 1.93337661018709
0.991991991991992 1.9274154612502
0.992992992992993 1.9214588355592
0.993993993993994 1.91550665379358
0.994994994994995 1.90955883172767
0.995995995995996 1.90361528027163
0.996996996996997 1.89767590551366
0.997997997997998 1.89174060876334
0.998998998998999 1.8858092865962
1 1.8798818308994
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 4.85693980388119
0.001001001001001 4.82666097684086
0.002002002002002 4.79648546743227
0.003003003003003 4.76641336687198
0.004004004004004 4.73644476828203
0.005005005005005 4.7065797666035
0.00600600600600601 4.67681845850969
0.00700700700700701 4.64716094231912
0.00800800800800801 4.61760731790818
0.00900900900900901 4.58815768662349
0.01001001001001 4.55881215119407
0.011011011011011 4.52957081564327
0.012012012012012 4.50043378520049
0.013013013013013 4.4714011662127
0.014014014014014 4.44247306605586
0.015015015015015 4.41364959304611
0.016016016016016 4.38493085635089
0.017017017017017 4.35631696589996
0.018018018018018 4.32780803229631
0.019019019019019 4.29940416672702
0.02002002002002 4.27110548087406
0.021021021021021 4.24291208682511
0.022022022022022 4.21482409698434
0.023023023023023 4.18684162398318
0.024024024024024 4.15896478059122
0.025025025025025 4.13119367962708
0.026026026026026 4.10352843386938
0.027027027027027 4.07596915596782
0.028028028028028 4.04851595835437
0.029029029029029 4.02116895315464
0.03003003003003 3.99392825209929
0.031031031031031 3.96679396643575
0.032032032032032 3.93976620684007
0.033033033033033 3.91284508332899
0.034034034034034 3.88603070517227
0.035035035035035 3.85932318080525
0.036036036036036 3.83272261774168
0.037037037037037 3.80622912248692
0.038038038038038 3.77984280045134
0.039039039039039 3.75356375586416
0.04004004004004 3.72739209168758
0.041041041041041 3.7013279095313
0.042042042042042 3.67537130956744
0.043043043043043 3.6495223904459
0.044044044044044 3.62378124921008
0.045045045045045 3.59814798121309
0.046046046046046 3.5726226800345
0.047047047047047 3.54720543739741
0.048048048048048 3.52189634308621
0.049049049049049 3.49669548486473
0.05005005005005 3.47160294839501
0.0510510510510511 3.4466188171566
0.0520520520520521 3.42174317236647
0.0530530530530531 3.39697609289945
0.0540540540540541 3.37231765520938
0.0550550550550551 3.34776793325083
0.0560560560560561 3.32332699840147
0.0570570570570571 3.29899491938517
0.0580580580580581 3.2747717621957
0.0590590590590591 3.25065759002123
0.0600600600600601 3.22665246316943
0.0610610610610611 3.20275643899347
0.0620620620620621 3.17896957181857
0.0630630630630631 3.15529191286955
0.0640640640640641 3.13172351019896
0.0650650650650651 3.10826440861615
0.0660660660660661 3.08491464961709
0.0670670670670671 3.06167427131508
0.0680680680680681 3.03854330837224
0.0690690690690691 3.01552179193194
0.0700700700700701 2.99260974955206
0.0710710710710711 2.96980720513916
0.0720720720720721 2.94711417888358
0.0730730730730731 2.92453068719545
0.0740740740740741 2.90205674264162
0.0750750750750751 2.87969235388362
0.0760760760760761 2.85743752561647
0.0770770770770771 2.83529225850859
0.0780780780780781 2.81325654914263
0.0790790790790791 2.79133038995733
0.0800800800800801 2.76951376919044
0.0810810810810811 2.74780667082261
0.0820820820820821 2.72620907452237
0.0830830830830831 2.70472095559215
0.0840840840840841 2.68334228491542
0.0850850850850851 2.66207302890483
0.0860860860860861 2.64091314945155
0.0870870870870871 2.61986260387559
0.0880880880880881 2.59892134487738
0.0890890890890891 2.57808932049037
0.0900900900900901 2.55736647403485
0.0910910910910911 2.53675274407282
0.0920920920920921 2.51624806436414
0.0930930930930931 2.49585236382377
0.0940940940940941 2.47556556648024
0.0950950950950951 2.45538759143523
0.0960960960960961 2.43531835282447
0.0970970970970971 2.41535775977973
0.0980980980980981 2.39550571639212
0.0990990990990991 2.37576212167653
0.1001001001001 2.3561268695374
0.101101101101101 2.33659984873561
0.102102102102102 2.31718094285674
0.103103103103103 2.29787003028052
0.104104104104104 2.27866698415153
0.105105105105105 2.25957167235118
0.106106106106106 2.24058395747104
0.107107107107107 2.22170369678732
0.108108108108108 2.20293074223672
0.109109109109109 2.18426494039356
0.11011011011011 2.16570613244821
0.111111111111111 2.14725415418682
0.112112112112112 2.12890883597231
0.113113113113113 2.11067000272675
0.114114114114114 2.09253747391502
0.115115115115115 2.07451106352975
0.116116116116116 2.05659058007765
0.117117117117117 2.03877582656712
0.118118118118118 2.0210666004972
0.119119119119119 2.00346269384787
0.12012012012012 1.98596389307162
0.121121121121121 1.96856997908645
0.122122122122122 1.95128072727011
0.123123123123123 1.93409590745575
0.124124124124124 1.91701528392888
0.125125125125125 1.90003861542564
0.126126126126126 1.88316565513249
0.127127127127127 1.86639615068711
0.128128128128128 1.84972984418081
0.129129129129129 1.83316647216211
0.13013013013013 1.81670576564178
0.131131131131131 1.80034745009915
0.132132132132132 1.78409124548976
0.133133133133133 1.76793686625442
0.134134134134134 1.75188402132947
0.135135135135135 1.73593241415848
0.136136136136136 1.72008174270525
0.137137137137137 1.70433169946806
0.138138138138138 1.68868197149538
0.139139139139139 1.67313224040277
0.14014014014014 1.65768218239114
0.141141141141141 1.64233146826635
0.142142142142142 1.62707976346007
0.143143143143143 1.61192672805195
0.144144144144144 1.59687201679309
0.145145145145145 1.58191527913082
0.146146146146146 1.56705615923471
0.147147147147147 1.55229429602393
0.148148148148148 1.53762932319581
0.149149149149149 1.52306086925574
0.15015015015015 1.50858855754825
0.151151151151151 1.4942120062894
0.152152152152152 1.47993082860037
0.153153153153153 1.46574463254238
0.154154154154154 1.45165302115267
0.155155155155155 1.43765559248191
0.156156156156156 1.42375193963261
0.157157157157157 1.40994165079894
0.158158158158158 1.39622430930755
0.159159159159159 1.38259949365975
0.16016016016016 1.36906677757472
0.161161161161161 1.355625730034
0.162162162162162 1.34227591532706
0.163163163163163 1.32901689309806
0.164164164164164 1.31584821839372
0.165165165165165 1.30276944171232
0.166166166166166 1.28978010905385
0.167167167167167 1.27687976197119
0.168168168168168 1.26406793762245
0.169169169169169 1.25134416882436
0.17017017017017 1.23870798410669
0.171171171171171 1.22615890776784
0.172172172172172 1.21369645993131
0.173173173173173 1.20132015660335
0.174174174174174 1.18902950973153
0.175175175175175 1.17682402726434
0.176176176176176 1.16470321321182
0.177177177177177 1.15266656770708
0.178178178178178 1.14071358706889
0.179179179179179 1.12884376386512
0.18018018018018 1.11705658697716
0.181181181181181 1.10535154166528
0.182182182182182 1.09372810963485
0.183183183183183 1.08218576910346
0.184184184184184 1.07072399486898
0.185185185185185 1.05934225837833
0.186186186186186 1.04804002779727
0.187187187187187 1.03681676808092
0.188188188188188 1.02567194104505
0.189189189189189 1.01460500543831
0.19019019019019 1.00361541701509
0.191191191191191 0.992702628609241
0.192192192192192 0.98186609020848
0.193193193193193 0.971105249029582
0.194194194194194 0.960419549594247
0.195195195195195 0.949808433805666
0.196196196196196 0.939271341025782
0.197197197197197 0.928807708153196
0.198198198198198 0.918416969701729
0.199199199199199 0.908098557879598
0.2002002002002 0.897851902669218
0.201201201201201 0.887676431907569
0.202202202202202 0.877571571367158
0.203203203203203 0.86753674483752
0.204204204204204 0.857571374207268
0.205205205205205 0.847674879546645
0.206206206206206 0.837846679190582
0.207207207207207 0.828086189822237
0.208208208208208 0.818392826556991
0.209209209209209 0.808766003026888
0.21021021021021 0.799205131465498
0.211211211211211 0.789709622793181
0.212212212212212 0.780278886702737
0.213213213213213 0.770912331745423
0.214214214214214 0.761609365417312
0.215215215215215 0.752369394245981
0.216216216216216 0.743191823877508
0.217217217217217 0.734076059163745
0.218218218218218 0.725021504249874
0.219219219219219 0.7160275626622
0.22022022022022 0.707093637396174
0.221221221221221 0.698219131004627
0.222222222222222 0.689403445686189
0.223223223223223 0.680645983373875
0.224224224224224 0.671946145823826
0.225225225225225 0.663303334704171
0.226226226226226 0.654716951683998
0.227227227227227 0.64618639852242
0.228228228228228 0.637711077157699
0.229229229229229 0.629290389796425
0.23023023023023 0.620923739002724
0.231231231231231 0.612610527787464
0.232232232232232 0.604350159697462
0.233233233233233 0.596142038904644
0.234234234234234 0.58798557029517
0.235235235235235 0.579880159558469
0.236236236236236 0.571825213276189
0.237237237237237 0.56382013901104
0.238238238238238 0.555864345395491
0.239239239239239 0.547957242220326
0.24024024024024 0.540098240523019
0.241241241241241 0.532286752675924
0.242242242242242 0.524522192474243
0.243243243243243 0.516803975223773
0.244244244244244 0.509131517828388
0.245245245245245 0.501504238877261
0.246246246246246 0.493921558731785
0.247247247247247 0.48638289961219
0.248248248248248 0.478887685683825
0.249249249249249 0.471435343143088
0.25025025025025 0.464025300302995
0.251251251251251 0.45665698767835
0.252252252252252 0.449329838070513
0.253253253253253 0.44204328665174
0.254254254254254 0.434796771049076
0.255255255255255 0.427589731427781
0.256256256256256 0.420421610574279
0.257257257257257 0.413291853978594
0.258258258258258 0.406199909916273
0.259259259259259 0.39914522952977
0.26026026026026 0.392127266909262
0.261261261261261 0.385145479172902
0.262262262262262 0.378199326546468
0.263263263263263 0.371288272442404
0.264264264264264 0.36441178353823
0.265265265265265 0.357569329854304
0.266266266266266 0.35076038483092
0.267267267267267 0.343984425404721
0.268268268268268 0.337240932084413
0.269269269269269 0.330529389025765
0.27027027027027 0.32384928410587
0.271271271271271 0.31720010899666
0.272272272272272 0.31058135923765
0.273273273273273 0.3039925343079
0.274274274274274 0.297433137697181
0.275275275275275 0.290902676976317
0.276276276276276 0.284400663866702
0.277277277277277 0.277926614308969
0.278278278278278 0.271480048530789
0.279279279279279 0.265060491113807
0.28028028028028 0.258667471059664
0.281281281281281 0.25230052185513
0.282282282282282 0.245959181536305
0.283283283283283 0.239642992751879
0.284284284284284 0.233351502825455
0.285285285285285 0.227084263816885
0.286286286286286 0.220840832582649
0.287287287287287 0.214620770835224
0.288288288288288 0.208423645201454
0.289289289289289 0.202249027279902
0.29029029029029 0.196096493697164
0.291291291291291 0.189965626163144
0.292292292292292 0.183856011525262
0.293293293293293 0.177767241821604
0.294294294294294 0.171698914332983
0.295295295295295 0.165650631633905
0.296296296296296 0.159622001642436
0.297297297297297 0.153612637668946
0.298298298298298 0.147622158463732
0.299299299299299 0.141650188263496
0.3003003003003 0.135696356836682
0.301301301301301 0.12976029952765
0.302302302302302 0.123841657299678
0.303303303303303 0.117940076776795
0.304304304304304 0.112055210284415
0.305305305305305 0.106186715888784
0.306306306306306 0.100334257435215
0.307307307307307 0.0944975045851077
0.308308308308308 0.0886761328517515
0.309309309309309 0.082869823634892
0.31031031031031 0.07707826425406
0.311311311311311 0.0713011479806557
0.312312312312312 0.0655381740687783
0.313313313313313 0.059789047784795
0.314314314314314 0.054053480435644
0.315315315315315 0.0483311893958626
0.316316316316316 0.0426218981333367
0.317317317317317 0.0369253362337646
0.318318318318318 0.0312412394238301
0.319319319319319 0.0255693495930794
0.32032032032032 0.0199094148144965
0.321321321321321 0.0142611893637734
0.322322322322322 0.00862443373727097
0.323323323323323 0.00299891466866365
0.324324324324324 -0.00261559485573131
0.325325325325325 -0.00821931558294784
0.326326326326326 -0.0138124619806874
0.327327327327327 -0.0193952422259655
0.328328328328328 -0.0249678581950847
0.329329329329329 -0.0305305054549434
0.33033033033033 -0.0360833732556744
0.331331331331331 -0.0416266445246243
0.332332332332332 -0.0471604958616649
0.333333333333333 -0.0526850975358469
0.334334334334334 -0.0582006134833895
0.335335335335335 -0.0637072013070115
0.336336336336336 -0.0692050122766009
0.337337337337337 -0.0746941913312237
0.338338338338338 -0.080174877082472
0.339339339339339 -0.0856472018191508
0.34034034034034 -0.0911112915133
0.341341341341341 -0.0965672658275555
0.342342342342342 -0.10201523812384
0.343343343343343 -0.10745531547339
0.344344344344344 -0.11288759866811
0.345345345345345 -0.118312182233256
0.346346346346346 -0.12372915444144
0.347347347347347 -0.129138597327961
0.348348348348348 -0.134540586707449
0.349349349349349 -0.139935192191827
0.35035035035035 -0.14532247720958
0.351351351351351 -0.150702499026328
0.352352352352352 -0.15607530876671
0.353353353353353 -0.161440951437548
0.354354354354354 -0.166799465952319
0.355355355355355 -0.172150885156898
0.356356356356356 -0.177495235856592
0.357357357357357 -0.182832538844437
0.358358358358358 -0.188162808930773
0.359359359359359 -0.193486054974067
0.36036036036036 -0.198802279913005
0.361361361361361 -0.204111480799813
0.362362362362362 -0.209413648834831
0.363363363363363 -0.214708769402308
0.364364364364364 -0.219996822107429
0.365365365365365 -0.225277780814546
0.366366366366366 -0.230551613686626
0.367367367367367 -0.235818283225887
0.368368368368368 -0.241077746315626
0.369369369369369 -0.246329954263224
0.37037037037037 -0.251574852844324
0.371371371371371 -0.256812382348158
0.372372372372372 -0.262042477624037
0.373373373373373 -0.267265068128965
0.374374374374374 -0.272480077976385
0.375375375375375 -0.277687425986047
0.376376376376376 -0.282887025734978
0.377377377377377 -0.288078785609536
0.378378378378378 -0.293262608858562
0.379379379379379 -0.29843839364759
0.38038038038038 -0.303606033114121
0.381381381381381 -0.308765415423939
0.382382382382382 -0.313916423828458
0.383383383383383 -0.319058936723097
0.384384384384384 -0.324192827706646
0.385385385385385 -0.329317965641645
0.386386386386386 -0.334434214715724
0.387387387387387 -0.339541434503921
0.388388388388388 -0.344639480031942
0.389389389389389 -0.34972820184037
0.39039039039039 -0.354807446049785
0.391391391391391 -0.359877054426798
0.392392392392392 -0.364936864450979
0.393393393393393 -0.369986709382661
0.394394394394394 -0.375026418331607
0.395395395395395 -0.380055816326524
0.396396396396396 -0.385074724385412
0.397397397397397 -0.390082959586724
0.398398398398398 -0.39508033514133
0.399399399399399 -0.400066660465262
0.4004004004004 -0.405041741253225
0.401401401401401 -0.410005379552866
0.402402402402402 -0.414957373839765
0.403403403403403 -0.419897519093154
0.404404404404404 -0.424825606872329
0.405405405405405 -0.429741425393749
0.406406406406406 -0.434644759608796
0.407407407407407 -0.439535391282186
0.408408408408408 -0.444413099071011
0.409409409409409 -0.449277658604385
0.41041041041041 -0.454128842563701
0.411411411411411 -0.458966420763444
0.412412412412412 -0.463790160232577
0.413413413413413 -0.468599825296462
0.414414414414414 -0.473395177659296
0.415415415415415 -0.478175976487063
0.416416416416416 -0.482941978490957
0.417417417417417 -0.487692938011277
0.418418418418418 -0.492428607101765
0.419419419419419 -0.497148735614374
0.42042042042042 -0.501853071284443
0.421421421421421 -0.506541359816257
0.422422422422422 -0.511213344968984
0.423423423423423 -0.515868768642956
0.424424424424424 -0.520507370966284
0.425425425425425 -0.525128890381782
0.426426426426426 -0.529733063734182
0.427427427427427 -0.534319626357626
0.428428428428428 -0.538888312163406
0.429429429429429 -0.543438853727935
0.43043043043043 -0.547970982380934
0.431431431431431 -0.552484428293812
0.432432432432432 -0.556978920568215
0.433433433433433 -0.561454187324731
0.434434434434434 -0.565909955791726
0.435435435435435 -0.570345952394298
0.436436436436436 -0.574761902843313
0.437437437437437 -0.579157532224525
0.438438438438438 -0.583532565087742
0.439439439439439 -0.587886725536025
0.44044044044044 -0.592219737314904
0.441441441441441 -0.59653132390158
0.442442442442442 -0.600821208594102
0.443443443443443 -0.605089114600499
0.444444444444444 -0.609334765127837
0.445445445445445 -0.613557883471194
0.446446446446446 -0.617758193102525
0.447447447447447 -0.621935417759398
0.448448448448448 -0.626089281533581
0.449449449449449 -0.630219508959464
0.45045045045045 -0.634325825102291
0.451451451451451 -0.638407955646181
0.452452452452452 -0.642465626981926
0.453453453453453 -0.64649856629454
0.454454454454454 -0.650506501650539
0.455455455455455 -0.654489162084935
0.456456456456456 -0.658446277687922
0.457457457457457 -0.66237757969124
0.458458458458458 -0.666282800554186
0.459459459459459 -0.670161674049268
0.46046046046046 -0.674013935347469
0.461461461461461 -0.677839321103107
0.462462462462462 -0.681637569538279
0.463463463463463 -0.685408420526856
0.464464464464464 -0.689151615678017
0.465465465465465 -0.692866898419313
0.466466466466466 -0.696554014079218
0.467467467467467 -0.700212709969178
0.468468468468468 -0.703842735465112
0.469469469469469 -0.707443842088369
0.47047047047047 -0.711015783586109
0.471471471471471 -0.714558316011088
0.472472472472472 -0.718071197800847
0.473473473473473 -0.721554189856266
0.474474474474474 -0.725007055619477
0.475475475475475 -0.728429561151114
0.476476476476476 -0.731821475206889
0.477477477477477 -0.735182569313467
0.478478478478478 -0.73851261784363
0.479479479479479 -0.741811398090711
0.48048048048048 -0.745078690342282
0.481481481481481 -0.748314277953077
0.482482482482482 -0.751517947417136
0.483483483483483 -0.754689488439153
0.484484484484485 -0.757828694005012
0.485485485485485 -0.760935360451492
0.486486486486486 -0.764009287535137
0.487487487487487 -0.767050278500253
0.488488488488488 -0.770058140146042
0.48948948948949 -0.773032682892843
0.49049049049049 -0.775973720847463
0.491491491491491 -0.778881071867598
0.492492492492492 -0.78175455762531
0.493493493493493 -0.784594003669565
0.494494494494495 -0.787399239487802
0.495495495495495 -0.790170098566526
0.496496496496497 -0.792906418450919
0.497497497497497 -0.795608040803433
0.498498498498498 -0.798274811461385
0.4994994994995 -0.800906580493504
0.500500500500501 -0.80350320225545
0.501501501501502 -0.806064535444269
0.502502502502503 -0.808590443151787
0.503503503503503 -0.811080792916919
0.504504504504504 -0.813535456776892
0.505505505505506 -0.815954311317367
0.506506506506507 -0.818337237721438
0.507507507507508 -0.820684121817515
0.508508508508508 -0.82299485412607
0.509509509509509 -0.825269329905234
0.510510510510511 -0.827507449195238
0.511511511511512 -0.829709116861691
0.512512512512513 -0.831874242637677
0.513513513513513 -0.83400274116467
0.514514514514514 -0.836094532032252
0.515515515515516 -0.83814953981663
0.516516516516517 -0.840167694117931
0.517517517517518 -0.842148929596295
0.518518518518518 -0.844093186006718
0.519519519519519 -0.846000408232669
0.520520520520521 -0.847870546318464
0.521521521521522 -0.849703555500379
0.522522522522523 -0.851499396236518
0.523523523523523 -0.853258034235399
0.524524524524524 -0.854979440483282
0.525525525525526 -0.856663591270212
0.526526526526527 -0.858310468214775
0.527527527527528 -0.859920058287577
0.528528528528528 -0.861492353833409
0.529529529529529 -0.863027352592132
0.530530530530531 -0.864525057718242
0.531531531531532 -0.865985477799132
0.532532532532533 -0.867408626872047
0.533533533533533 -0.868794524439705
0.534534534534534 -0.870143195484618
0.535535535535536 -0.871454670482075
0.536536536536537 -0.872728985411803
0.537537537537538 -0.873966181768298
0.538538538538539 -0.875166306569827
0.539539539539539 -0.87632941236609
0.540540540540541 -0.877455557244557
0.541541541541542 -0.878544804835455
0.542542542542543 -0.879597224315429
0.543543543543544 -0.880612890409858
0.544544544544544 -0.881591883393831
0.545545545545546 -0.882534289091788
0.546546546546547 -0.883440198875817
0.547547547547548 -0.884309709662615
0.548548548548549 -0.88514292390911
0.54954954954955 -0.885939949606744
0.550550550550551 -0.886700900274423
0.551551551551552 -0.887425894950128
0.552552552552553 -0.888115058181198
0.553553553553554 -0.888768520013279
0.554554554554555 -0.88938641597795
0.555555555555556 -0.889968887079016
0.556556556556557 -0.890516079777488
0.557557557557558 -0.891028145975236
0.558558558558559 -0.891505242997333
0.55955955955956 -0.891947533573088
0.560560560560561 -0.892355185815762
0.561561561561562 -0.892728373201003
0.562562562562563 -0.893067274543958
0.563563563563564 -0.893372073975115
0.564564564564565 -0.893642960914841
0.565565565565566 -0.893880130046657
0.566566566566567 -0.894083781289218
0.567567567567568 -0.894254119767041
0.568568568568569 -0.894391355779961
0.56956956956957 -0.89449570477134
0.570570570570571 -0.894567387295018
0.571571571571572 -0.894606628981033
0.572572572572573 -0.894613660500102
0.573573573573574 -0.894588717526883
0.574574574574575 -0.89453204070201
0.575575575575576 -0.894443875592937
0.576576576576577 -0.894324472653565
0.577577577577578 -0.894174087182689
0.578578578578579 -0.893992979281265
0.57957957957958 -0.893781413808503
0.580580580580581 -0.893539660336797
0.581581581581582 -0.893267993105507
0.582582582582583 -0.892966690973603
0.583583583583584 -0.892636037371172
0.584584584584585 -0.892276320249815
0.585585585585586 -0.891887832031927
0.586586586586587 -0.891470869558887
0.587587587587588 -0.891025734038165
0.588588588588589 -0.890552730989347
0.58958958958959 -0.890052170189109
0.590590590590591 -0.889524365615143
0.591591591591592 -0.888969635389035
0.592592592592593 -0.888388301718139
0.593593593593594 -0.887780690836425
0.594594594594595 -0.887147132944342
0.595595595595596 -0.886487962147692
0.596596596596597 -0.885803516395539
0.597597597597598 -0.885094137417161
0.598598598598599 -0.884360170658061
0.5995995995996 -0.883601965215055
0.600600600600601 -0.882819873770446
0.601601601601602 -0.8820142525253
0.602602602602603 -0.881185461131844
0.603603603603604 -0.880333862624995
0.604604604604605 -0.879459823353038
0.605605605605606 -0.878563712907472
0.606606606606607 -0.87764590405203
0.607607607607608 -0.876706772650903
0.608608608608609 -0.87574669759617
0.60960960960961 -0.874766060734463
0.610610610610611 -0.873765246792871
0.611611611611612 -0.872744643304115
0.612612612612613 -0.871704640530991
0.613613613613614 -0.870645631390121
0.614614614614615 -0.869568011375007
0.615615615615616 -0.868472178478421
0.616616616616617 -0.867358533114147
0.617617617617618 -0.866227478038078
0.618618618618619 -0.865079418268705
0.61961961961962 -0.863914761007009
0.620620620620621 -0.862733915555763
0.621621621621622 -0.861537293238285
0.622622622622623 -0.860325307316633
0.623623623623624 -0.859098372909285
0.624624624624625 -0.857856906908311
0.625625625625626 -0.85660132789605
0.626626626626627 -0.855332056061324
0.627627627627628 -0.854049513115201
0.628628628628629 -0.852754122206324
0.62962962962963 -0.851446307835828
0.630630630630631 -0.850126495771864
0.631631631631632 -0.848795112963752
0.632632632632633 -0.847452587455774
0.633633633633634 -0.846099348300636
0.634634634634635 -0.844735825472613
0.635635635635636 -0.843362449780394
0.636636636636637 -0.841979652779663
0.637637637637638 -0.840587866685403
0.638638638638639 -0.839187524283984
0.63963963963964 -0.837779058845021
0.640640640640641 -0.836362904033036
0.641641641641642 -0.834939493818948
0.642642642642643 -0.833509262391401
0.643643643643644 -0.832072644067953
0.644644644644645 -0.830630073206157
0.645645645645646 -0.829181984114532
0.646646646646647 -0.827728810963466
0.647647647647648 -0.826270987696057
0.648648648648649 -0.824808947938918
0.64964964964965 -0.823343124912969
0.650650650650651 -0.821873951344223
0.651651651651652 -0.820401859374607
0.652652652652653 -0.818927280472815
0.653653653653654 -0.817450645345232
0.654654654654655 -0.815972383846939
0.655655655655656 -0.81449292489282
0.656656656656657 -0.813012696368798
0.657657657657658 -0.811532125043207
0.658658658658659 -0.810051636478333
0.65965965965966 -0.808571654942137
0.660660660660661 -0.807092603320183
0.661661661661662 -0.805614903027784
0.662662662662663 -0.804138973922399
0.663663663663664 -0.802665234216288
0.664664664664665 -0.801194100389448
0.665665665665666 -0.799725987102856
0.666666666666667 -0.798261307112029
0.667667667667668 -0.796800471180932
0.668668668668669 -0.795343887996235
0.66966966966967 -0.793891964081964
0.670670670670671 -0.792445103714542
0.671671671671672 -0.791003708838249
0.672672672672673 -0.789568178981122
0.673673673673674 -0.788138911171313
0.674674674674675 -0.786716299853916
0.675675675675676 -0.785300736808295
0.676676676676677 -0.783892611065918
0.677677677677678 -0.782492308828729
0.678678678678679 -0.781100213388065
0.67967967967968 -0.779716705044141
0.680680680680681 -0.778342161026122
0.681681681681682 -0.7769769554128
0.682682682682683 -0.775621459053892
0.683683683683684 -0.774276039491976
0.684684684684685 -0.772941060885086
0.685685685685686 -0.771616883929984
0.686686686686687 -0.770303865786118
0.687687687687688 -0.769002360000294
0.688688688688689 -0.767712716432071
0.68968968968969 -0.766435281179906
0.690690690690691 -0.765170396508045
0.691691691691692 -0.763918400774206
0.692692692692693 -0.76267962835804
0.693693693693694 -0.761454409590411
0.694694694694695 -0.760243070683497
0.695695695695696 -0.759045933661727
0.696696696696697 -0.757863316293582
0.697697697697698 -0.756695532024258
0.698698698698699 -0.755542889909224
0.6996996996997 -0.754405694548674
0.700700700700701 -0.753284246022901
0.701701701701702 -0.752178839828597
0.702702702702703 -0.751089766816102
0.703703703703704 -0.750017313127606
0.704704704704705 -0.748961760136334
0.705705705705706 -0.747923384386706
0.706706706706707 -0.746902457535509
0.707707707707708 -0.745899246294073
0.708708708708709 -0.744914012371478
0.70970970970971 -0.743947012418801
0.710710710710711 -0.742998497974414
0.711711711711712 -0.742068715410344
0.712712712712713 -0.741157905879712
0.713713713713714 -0.740266305265263
0.714714714714715 -0.739394144128988
0.715715715715716 -0.738541647662864
0.716716716716717 -0.737709035640713
0.717717717717718 -0.736896522371199
0.718718718718719 -0.736104316651959
0.71971971971972 -0.735332621724897
0.720720720720721 -0.734581635232641
0.721721721721722 -0.733851549176168
0.722722722722723 -0.733142549873623
0.723723723723724 -0.732454817920316
0.724724724724725 -0.731788528149938
0.725725725725726 -0.731143849596974
0.726726726726727 -0.730520945460339
0.727727727727728 -0.729919973068248
0.728728728728729 -0.729341083844311
0.72972972972973 -0.728784423274875
0.730730730730731 -0.72825013087762
0.731731731731732 -0.727738340171406
0.732732732732733 -0.727249178647388
0.733733733733734 -0.7267827677414
0.734734734734735 -0.726339222807615
0.735735735735736 -0.725918653093493
0.736736736736737 -0.725521161716008
0.737737737737738 -0.72514684563918
0.738738738738739 -0.724795795652894
0.73973973973974 -0.724468096353033
0.740740740740741 -0.724163826122912
0.741741741741742 -0.723883057116028
0.742742742742743 -0.723625855240126
0.743743743743744 -0.723392280142581
0.744744744744745 -0.723182385197108
0.745745745745746 -0.722996217491796
0.746746746746747 -0.722833817818466
0.747747747747748 -0.722695220663374
0.748748748748749 -0.722580454199228
0.74974974974975 -0.722489540278554
0.750750750750751 -0.722422494428397
0.751751751751752 -0.722379325846351
0.752752752752753 -0.722360037397942
0.753753753753754 -0.722364625615332
0.754754754754755 -0.722393080697381
0.755755755755756 -0.722445386511034
0.756756756756757 -0.722521520594058
0.757757757757758 -0.722621454159108
0.758758758758759 -0.722745152099137
0.75975975975976 -0.722892572994143
0.760760760760761 -0.723063669119243
0.761761761761762 -0.723258386454093
0.762762762762763 -0.723476664693622
0.763763763763764 -0.723718437260115
0.764764764764765 -0.7239836313166
0.765765765765766 -0.724272167781578
0.766766766766767 -0.724583961345056
0.767767767767768 -0.724918920485907
0.768768768768769 -0.725276947490535
0.76976976976977 -0.725657938472855
0.770770770770771 -0.726061783395566
0.771771771771772 -0.726488366092733
0.772772772772773 -0.726937564293654
0.773773773773774 -0.727409249648021
0.774774774774775 -0.727903287752359
0.775775775775776 -0.728419538177746
0.776776776776777 -0.728957854498796
0.777777777777778 -0.729518084323911
0.778778778778779 -0.730100069326792
0.77977977977978 -0.730703645279191
0.780780780780781 -0.731328642084912
0.781781781781782 -0.731974883815046
0.782782782782783 -0.732642188744431
0.783783783783784 -0.73333036938933
0.784784784784785 -0.734039232546318
0.785785785785786 -0.734768579332378
0.786786786786787 -0.735518205226174
0.787787787787788 -0.736287900110524
0.788788788788789 -0.737077448316034
0.78978978978979 -0.737886628665898
0.790790790790791 -0.738715214521855
0.791791791791792 -0.739562973831289
0.792792792792793 -0.74042966917545
0.793793793793794 -0.741315057818817
0.794794794794795 -0.742218891759548
0.795795795795796 -0.743140917781051
0.796796796796797 -0.744080877504623
0.797797797797798 -0.74503850744318
0.798798798798799 -0.746013539056037
0.7997997997998 -0.747005698804753
0.800800800800801 -0.748014708209999
0.801801801801802 -0.749040283909467
0.802802802802803 -0.750082137716777
0.803803803803804 -0.751139976681396
0.804804804804805 -0.752213503149534
0.805805805805806 -0.753302414826012
0.806806806806807 -0.754406404837098
0.807807807807808 -0.755525161794274
0.808808808808809 -0.75665836985894
0.80980980980981 -0.757805708808032
0.810810810810811 -0.758966854100538
0.811811811811812 -0.760141476944901
0.812812812812813 -0.76132924436729
0.813813813813814 -0.762529819280731
0.814814814814815 -0.763742860555068
0.815815815815816 -0.764968023087754
0.816816816816817 -0.766204957875448
0.817817817817818 -0.767453312086399
0.818818818818819 -0.768712729133613
0.81981981981982 -0.76998284874877
0.820820820820821 -0.771263307056886
0.821821821821822 -0.772553736651699
0.822822822822823 -0.773853766671768
0.823823823823824 -0.775163022877251
0.824824824824825 -0.77648112772737
0.825825825825826 -0.777807700458518
0.826826826826827 -0.77914235716302
0.827827827827828 -0.780484710868498
0.828828828828829 -0.781834371617851
0.82982982982983 -0.783190946549814
0.830830830830831 -0.784554039980082
0.831831831831832 -0.785923253482989
0.832832832832833 -0.787298185973708
0.833833833833834 -0.78867843379097
0.834834834834835 -0.790063590780267
0.835835835835836 -0.791453248377538
0.836836836836837 -0.792846995693302
0.837837837837838 -0.794244419597235
0.838838838838839 -0.795645104803153
0.83983983983984 -0.797048633954404
0.840840840840841 -0.798454587709632
0.841841841841842 -0.799862544828898
0.842842842842843 -0.801272082260148
0.843843843843844 -0.802682775225997
0.844844844844845 -0.804094197310813
0.845845845845846 -0.805505920548081
0.846846846846847 -0.806917515508034
0.847847847847848 -0.808328551385517
0.848848848848849 -0.809738596088083
0.84984984984985 -0.811147216324282
0.850850850850851 -0.812553977692132
0.851851851851852 -0.813958444767764
0.852852852852853 -0.815360181194192
0.853853853853854 -0.816758749770217
0.854854854854855 -0.81815371253943
0.855855855855856 -0.819544630879295
0.856856856856857 -0.820931065590292
0.857857857857858 -0.822312576985112
0.858858858858859 -0.823688724977861
0.85985985985986 -0.825059069173272
0.860860860860861 -0.826423168955897
0.861861861861862 -0.827780583579261
0.862862862862863 -0.829130872254958
0.863863863863864 -0.830473594241667
0.864864864864865 -0.831808308934064
0.865865865865866 -0.833134575951628
0.866866866866867 -0.834451955227293
0.867867867867868 -0.83576000709595
0.868868868868869 -0.837058292382772
0.86986986986987 -0.838346372491329
0.870870870870871 -0.839623809491496
0.871871871871872 -0.840890166207118
0.872872872872873 -0.842145006303413
0.873873873873874 -0.843387894374102
0.874874874874875 -0.844618396028243
0.875875875875876 -0.845836077976738
0.876876876876877 -0.847040508118516
0.877877877877878 -0.84823125562635
0.878878878878879 -0.849407891032302
0.87987987987988 -0.850569986312774
0.880880880880881 -0.851717114973145
0.881881881881882 -0.852848852131972
0.882882882882883 -0.853964774604744
0.883883883883884 -0.85506446098716
0.884884884884885 -0.856147491737921
0.885885885885886 -0.857213449261008
0.886886886886887 -0.858261917987447
0.887887887887888 -0.859292484456506
0.888888888888889 -0.860304737396353
0.88988988988989 -0.861298267804112
0.890890890890891 -0.862272669025332
0.891891891891892 -0.863227536832835
0.892892892892893 -0.864162469504921
0.893893893893894 -0.865077067902934
0.894894894894895 -0.865970935548143
0.895895895895896 -0.866843678697945
0.896896896896897 -0.867694906421356
0.897897897897898 -0.868524230673788
0.898898898898899 -0.869331266371077
0.8998998998999 -0.870115631462761
0.900900900900901 -0.870876947004586
0.901901901901902 -0.871614837230222
0.902902902902903 -0.872328929622175
0.903903903903904 -0.873018854981876
0.904904904904905 -0.873684247498935
0.905905905905906 -0.874324744819544
0.906906906906907 -0.87493998811401
0.907907907907908 -0.87552962214341
0.908908908908909 -0.876093295325337
0.90990990990991 -0.876630659798748
0.910910910910911 -0.877141371487875
0.911911911911912 -0.877625090165194
0.912912912912913 -0.878081479513444
0.913913913913914 -0.878510207186674
0.914914914914915 -0.878910944870302
0.915915915915916 -0.87928336834018
0.916916916916917 -0.879627157520653
0.917917917917918 -0.879941996541582
0.918918918918919 -0.880227573794347
0.91991991991992 -0.880483581986789
0.920920920920921 -0.88070971819709
0.921921921921922 -0.880905683926589
0.922922922922923 -0.881071185151503
0.923923923923924 -0.881205932373557
0.924924924924925 -0.881309640669501
0.925925925925926 -0.88138202973951
0.926926926926927 -0.881422823954452
0.927927927927928 -0.881431752402016
0.928928928928929 -0.881408548931687
0.92992992992993 -0.881352952198557
0.930930930930931 -0.881264705705972
0.931931931931932 -0.881143557846989
0.932932932932933 -0.880989261944644
0.933933933933934 -0.880801576291024
0.934934934934935 -0.880580264185131
0.935935935935936 -0.880325093969522
0.936936936936937 -0.880035839065727
0.937937937937938 -0.879712278008438
0.938938938938939 -0.879354194478453
0.93993993993994 -0.878961377334369
0.940940940940941 -0.878533620643022
0.941941941941942 -0.878070723708669
0.942942942942943 -0.877572491100892
0.943943943943944 -0.87703873268123
0.944944944944945 -0.876469263628537
0.945945945945946 -0.875863904463042
0.946946946946947 -0.875222481069119
0.947947947947948 -0.874544824716766
0.948948948948949 -0.873830772081774
0.94994994994995 -0.873080165264594
0.950950950950951 -0.872292851807886
0.951951951951952 -0.871468684712762
0.952952952952953 -0.870607522453704
0.953953953953954 -0.869709228992158
0.954954954954955 -0.868773673788808
0.955955955955956 -0.86780073181452
0.956956956956957 -0.866790283559952
0.957957957957958 -0.86574221504384
0.958958958958959 -0.864656417819935
0.95995995995996 -0.863532788982617
0.960960960960961 -0.86237123117117
0.961961961961962 -0.861171652572707
0.962962962962963 -0.85993396692377
0.963963963963964 -0.858658093510587
0.964964964964965 -0.85734395716798
0.965965965965966 -0.855991488276945
0.966966966966967 -0.854600622760893
0.967967967967968 -0.853171302080542
0.968968968968969 -0.851703473227485
0.96996996996997 -0.850197088716416
0.970970970970971 -0.848652106576023
0.971971971971972 -0.847068490338553
0.972972972972973 -0.845446209028043
0.973973973973974 -0.843785237147225
0.974974974974975 -0.842085554663119
0.975975975975976 -0.840347146991283
0.976976976976977 -0.838570004978769
0.977977977977978 -0.836754124885753
0.978978978978979 -0.83489950836586
0.97997997997998 -0.833006162445186
0.980980980980981 -0.831074099500018
0.981981981981982 -0.82910333723326
0.982982982982983 -0.827093898649574
0.983983983983984 -0.825045812029226
0.984984984984985 -0.822959110900671
0.985985985985986 -0.820833834011853
0.986986986986987 -0.818670025300243
0.987987987987988 -0.816467733861623
0.988988988988989 -0.814227013917615
0.98998998998999 -0.811947924781967
0.990990990990991 -0.809630530825602
0.991991991991992 -0.807274901440439
0.992992992992993 -0.804881111001995
0.993993993993994 -0.802449238830772
0.994994994994995 -0.799979369152445
0.995995995995996 -0.797471591056851
0.996996996996997 -0.794925998455798
0.997997997997998 -0.792342690039694
0.998998998998999 -0.789721769233014
1 -0.78706334414861
};
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0 -0.15081952955233
0.001001001001001 -0.162359868343727
0.002002002002002 -0.173822117858942
0.003003003003003 -0.185206186881395
0.004004004004004 -0.196511982289047
0.005005005005005 -0.207739409140839
0.00600600600600601 -0.21888837076345
0.00700700700700701 -0.22995876883836
0.00800800800800801 -0.240950503489192
0.00900900900900901 -0.251863473369322
0.01001001001001 -0.262697575749727
0.011011011011011 -0.273452706607058
0.012012012012012 -0.28412876071192
0.013013013013013 -0.29472563171733
0.014014014014014 -0.305243212247339
0.015015015015015 -0.315681393985806
0.016016016016016 -0.326040067765285
0.017017017017017 -0.336319123656018
0.018018018018018 -0.346518451055019
0.019019019019019 -0.35663793877521
0.02002002002002 -0.366677475134613
0.021021021021021 -0.376636948045551
0.022022022022022 -0.386516245103863
0.023023023023023 -0.396315253678101
0.024024024024024 -0.406033860998684
0.025025025025025 -0.415671954246999
0.026026026026026 -0.425229420644423
0.027027027027027 -0.434706147541252
0.028028028028028 -0.444102022505505
0.029029029029029 -0.453416933411597
0.03003003003003 -0.462650768528853
0.031031031031031 -0.471803416609841
0.032032032032032 -0.480874766978515
0.033033033033033 -0.489864709618132
0.034034034034034 -0.498773135258938
0.035035035035035 -0.507599935465597
0.036036036036036 -0.516345002724343
0.037037037037037 -0.52500823052983
0.038038038038038 -0.533589513471678
0.039039039039039 -0.542088747320674
0.04004004004004 -0.550505829114619
0.041041041041041 -0.558840657243811
0.042042042042042 -0.567093131536119
0.043043043043043 -0.57526315334166
0.044044044044044 -0.583350625617032
0.045045045045045 -0.591355453009104
0.046046046046046 -0.599277541938337
0.047047047047047 -0.607116800681608
0.048048048048048 -0.614873139454542
0.049049049049049 -0.622546470493301
0.05005005005005 -0.630136708135843
0.0510510510510511 -0.637643768902616
0.0520520520520521 -0.645067571576663
0.0530530530530531 -0.652408037283142
0.0540540540540541 -0.659665089568216
0.0550550550550551 -0.666838654477321
0.0560560560560561 -0.673928660632776
0.0570570570570571 -0.680935039310721
0.0580580580580581 -0.687857724517375
0.0590590590590591 -0.694696653064585
0.0600600600600601 -0.701451764644659
0.0610610610610611 -0.708123001904456
0.0620620620620621 -0.714710310518722
0.0630630630630631 -0.721213639262663
0.0640640640640641 -0.727632940083719
0.0650650650650651 -0.733968168172543
0.0660660660660661 -0.740219282033155
0.0670670670670671 -0.746386243552268
0.0680680680680681 -0.752469018067753
0.0690690690690691 -0.758467574436245
0.0700700700700701 -0.764381885099868
0.0710710710710711 -0.770211926152055
0.0720720720720721 -0.775957677402467
0.0730730730730731 -0.78161912244098
0.0740740740740741 -0.787196248700727
0.0750750750750751 -0.7926890475202
0.0760760760760761 -0.798097514204366
0.0770770770770771 -0.803421648084809
0.0780780780780781 -0.808661452578881
0.0790790790790791 -0.81381693524783
0.0800800800800801 -0.818888107853918
0.0810810810810811 -0.823874986416495
0.0820820820820821 -0.828777591267032
0.0830830830830831 -0.833595947103086
0.0840840840840841 -0.8383300830412
0.0850850850850851 -0.842980032668714
0.0860860860860861 -0.847545834094476
0.0870870870870871 -0.852027529998457
0.0880880880880881 -0.856425167680234
0.0890890890890891 -0.86073879910635
0.0900900900900901 -0.864968480956535
0.0910910910910911 -0.869114274668772
0.0920920920920921 -0.873176246483202
0.0930930930930931 -0.877154467484863
0.0940940940940941 -0.88104901364524
0.0950950950950951 -0.884859965862636
0.0960960960960961 -0.888587410001333
0.0970970970970971 -0.89223143692955
0.0980980980980981 -0.895792142556189
0.0990990990990991 -0.899269627866347
0.1001001001001 -0.902663998955602
0.101101101101101 -0.905975367063055
0.102102102102102 -0.909203848603129
0.103103103103103 -0.912349565196106
0.104104104104104 -0.915412643697404
0.105105105105105 -0.918393216225594
0.106106106106106 -0.921291420189127
0.107107107107107 -0.924107398311792
0.108108108108108 -0.926841298656883
0.109109109109109 -0.929493274650072
0.11011011011011 -0.932063485100993
0.111111111111111 -0.934552094223509
0.112112112112112 -0.936959271654689
0.113113113113113 -0.93928519247246
0.114114114114114 -0.941530037211954
0.115115115115115 -0.943693991880533
0.116116116116116 -0.945777247971487
0.117117117117117 -0.947780002476416
0.118118118118118 -0.949702457896277
0.119119119119119 -0.951544822251102
0.12012012012012 -0.953307309088387
0.121121121121121 -0.954990137490144
0.122122122122122 -0.956593532078613
0.123123123123123 -0.958117723020644
0.124124124124124 -0.959562946030735
0.125125125125125 -0.960929442372736
0.126126126126126 -0.962217458860206
0.127127127127127 -0.963427247855438
0.128128128128128 -0.964559067267143
0.129129129129129 -0.965613180546791
0.13013013013013 -0.966589856683618
0.131131131131131 -0.967489370198297
0.132132132132132 -0.968312001135268
0.133133133133133 -0.969058035053745
0.134134134134134 -0.969727763017375
0.135135135135135 -0.970321481582586
0.136136136136136 -0.970839492785596
0.137137137137137 -0.971282104128101
0.138138138138138 -0.971649628561644
0.139139139139139 -0.971942384470667
0.14014014014014 -0.97216069565425
0.141141141141141 -0.972304891306537
0.142142142142142 -0.972375305995863
0.143143143143143 -0.972372279642579
0.144144144144144 -0.972296157495577
0.145145145145145 -0.972147290107538
0.146146146146146 -0.971926033308879
0.147147147147147 -0.971632748180437
0.148148148148148 -0.971267801024873
0.149149149149149 -0.97083156333681
0.15015015015015 -0.970324411771716
0.151151151151151 -0.969746728113532
0.152152152152152 -0.969098899241061
0.153153153153153 -0.96838131709311
0.154154154154154 -0.967594378632412
0.155155155155155 -0.966738485808322
0.156156156156156 -0.965814045518306
0.157157157157157 -0.964821469568217
0.158158158158158 -0.963761174631384
0.159159159159159 -0.962633582206515
0.16016016016016 -0.961439118574417
0.161161161161161 -0.960178214753557
0.162162162162162 -0.958851306454461
0.163163163163163 -0.957458834032975
0.164164164164164 -0.956001242442377
0.165165165165165 -0.954478981184376
0.166166166166166 -0.952892504258997
0.167167167167167 -0.951242270113351
0.168168168168168 -0.949528741589331
0.169169169169169 -0.947752385870216
0.17017017017017 -0.945913674426213
0.171171171171171 -0.944013082958946
0.172172172172172 -0.942051091344899
0.173173173173173 -0.94002818357783
0.174174174174174 -0.93794484771017
0.175175175175175 -0.935801575793419
0.176176176176176 -0.933598863817551
0.177177177177177 -0.93133721164944
0.178178178178178 -0.92901712297033
0.179179179179179 -0.926639105212351
0.18018018018018 -0.924203669494103
0.181181181181181 -0.921711330555323
0.182182182182182 -0.91916260669064
0.183183183183183 -0.916558019682452
0.184184184184184 -0.913898094732915
0.185185185185185 -0.911183360395086
0.186186186186186 -0.908414348503208
0.187187187187187 -0.905591594102179
0.188188188188188 -0.902715635376204
0.189189189189189 -0.899787013576649
0.19019019019019 -0.896806272949119
0.191191191191191 -0.89377396065977
0.192192192192192 -0.890690626720875
0.193193193193193 -0.887556823915662
0.194194194194194 -0.884373107722432
0.195195195195195 -0.881140036237995
0.196196196196196 -0.877858170100406
0.197197197197197 -0.874528072411065
0.198198198198198 -0.871150308656152
0.199199199199199 -0.867725446627446
0.2002002002002 -0.864254056342538
0.201201201201201 -0.860736709964444
0.202202202202202 -0.85717398172066
0.203203203203203 -0.853566447821645
0.204204204204204 -0.849914686378791
0.205205205205205 -0.846219277321856
0.206206206206206 -0.842480802315905
0.207207207207207 -0.838699844677783
0.208208208208208 -0.834876989292108
0.209209209209209 -0.831012822526834
0.21021021021021 -0.827107932148394
0.211211211211211 -0.823162907236428
0.212212212212212 -0.819178338098134
0.213213213213213 -0.815154816182257
0.214214214214214 -0.811092933992721
0.215215215215215 -0.806993285001951
0.216216216216216 -0.802856463563871
0.217217217217217 -0.798683064826626
0.218218218218218 -0.794473684645035
0.219219219219219 -0.790228919492792
0.22022022022022 -0.785949366374447
0.221221221221221 -0.78163562273717
0.222222222222222 -0.77728828638233
0.223223223223223 -0.772907955376911
0.224224224224224 -0.768495227964773
0.225225225225225 -0.764050702477788
0.226226226226226 -0.759574977246865
0.227227227227227 -0.755068650512895
0.228228228228228 -0.750532320337613
0.229229229229229 -0.745966584514429
0.23023023023023 -0.741372040479219
0.231231231231231 -0.736749285221114
0.232232232232232 -0.732098915193298
0.233233233233233 -0.727421526223842
0.234234234234234 -0.722717713426588
0.235235235235235 -0.717988071112108
0.236236236236236 -0.713233192698752
0.237237237237237 -0.708453670623811
0.238238238238238 -0.703650096254816
0.239239239239239 -0.698823059800984
0.24024024024024 -0.693973150224839
0.241241241241241 -0.689100955154029
0.242242242242242 -0.684207060793349
0.243243243243243 -0.679292051837005
0.244244244244244 -0.674356511381122
0.245245245245245 -0.669401020836527
0.246246246246246 -0.664426159841826
0.247247247247247 -0.65943250617679
0.248248248248248 -0.654420635676071
0.249249249249249 -0.64939112214327
0.25025025025025 -0.64434453726537
0.251251251251251 -0.639281450527569
0.252252252252252 -0.634202429128505
0.253253253253253 -0.629108037895923
0.254254254254254 -0.623998839202778
0.255255255255255 -0.61887539288381
0.256256256256256 -0.613738256152595
0.257257257257257 -0.608587983519109
0.258258258258258 -0.603425126707804
0.259259259259259 -0.598250234576229
0.26026026026026 -0.593063853034203
0.261261261261261 -0.587866524963576
0.262262262262262 -0.582658790138569
0.263263263263263 -0.577441185146737
0.264264264264264 -0.572214243310561
0.265265265265265 -0.566978494609684
0.266266266266266 -0.56173446560381
0.267267267267267 -0.556482679356298
0.268268268268268 -0.551223655358439
0.269269269269269 -0.545957909454468
0.27027027027027 -0.540685953767288
0.271271271271271 -0.53540829662497
0.272272272272272 -0.530125442487999
0.273273273273273 -0.524837891877312
0.274274274274274 -0.519546141303141
0.275275275275275 -0.51425068319466
0.276276276276276 -0.508952005830476
0.277277277277277 -0.503650593269957
0.278278278278278 -0.49834692528543
0.279279279279279 -0.493041477295252
0.28028028028028 -0.48773472029778
0.281281281281281 -0.482427120806245
0.282282282282282 -0.477119140784547
0.283283283283283 -0.471811237583996
0.284284284284284 -0.466503863880989
0.285285285285285 -0.461197467615674
0.286286286286286 -0.45589249193157
0.287287287287287 -0.450589375116203
0.288288288288288 -0.445288550542725
0.289289289289289 -0.439990446612576
0.29029029029029 -0.434695486699158
0.291291291291291 -0.429404089092569
0.292292292292292 -0.424116666945388
0.293293293293293 -0.418833628219528
0.294294294294294 -0.413555375634177
0.295295295295295 -0.408282306614829
0.296296296296296 -0.403014813243418
0.297297297297297 -0.397753282209573
0.298298298298298 -0.392498094763
0.299299299299299 -0.387249626666994
0.3003003003003 -0.382008248153111
0.301301301301301 -0.376774323876993
0.302302302302302 -0.371548212875361
0.303303303303303 -0.366330268524186
0.304304304304304 -0.361120838498053
0.305305305305305 -0.355920264730717
0.306306306306306 -0.350728883376866
0.307307307307307 -0.345547024775099
0.308308308308308 -0.340375013412126
0.309309309309309 -0.335213167888203
0.31031031031031 -0.330061800883798
0.311311311311311 -0.324921219127511
0.312312312312312 -0.319791723365243
0.313313313313313 -0.314673608330627
0.314314314314314 -0.309567162716725
0.315315315315315 -0.304472669148999
0.316316316316316 -0.299390404159564
0.317317317317317 -0.294320638162721
0.318318318318318 -0.289263635431786
0.319319319319319 -0.284219654077213
0.32032032032032 -0.279188946026018
0.321321321321321 -0.27417175700251
0.322322322322322 -0.269168326510326
0.323323323323323 -0.264178887815794
0.324324324324324 -0.259203667932595
0.325325325325325 -0.254242887607763
0.326326326326326 -0.249296761309001
0.327327327327327 -0.244365497213322
0.328328328328328 -0.239449297197032
0.329329329329329 -0.234548356827026
0.33033033033033 -0.229662865353439
0.331331331331331 -0.224793005703616
0.332332332332332 -0.21993895447743
0.333333333333333 -0.215100881943932
0.334334334334334 -0.21027895203934
0.335335335335335 -0.205473322366373
0.336336336336336 -0.200684144194919
0.337337337337337 -0.195911562464045
0.338338338338338 -0.191155715785343
0.339339339339339 -0.186416736447616
0.34034034034034 -0.181694750422907
0.341341341341341 -0.176989877373849
0.342342342342342 -0.172302230662366
0.343343343343343 -0.167631917359695
0.344344344344344 -0.16297903825774
0.345345345345345 -0.158343687881756
0.346346346346346 -0.153725954504356
0.347347347347347 -0.14912592016084
0.348348348348348 -0.144543660665837
0.349349349349349 -0.139979245631269
0.35035035035035 -0.135432738485622
0.351351351351351 -0.130904196494516
0.352352352352352 -0.12639367078259
0.353353353353353 -0.121901206356666
0.354354354354354 -0.11742684213022
0.355355355355355 -0.11297061094913
0.356356356356356 -0.108532539618699
0.357357357357357 -0.104112648931967
0.358358358358358 -0.0997109536992696
0.359359359359359 -0.0953274627790779
0.36036036036036 -0.0909621791100754
0.361361361361361 -0.0866150997444888
0.362362362362362 -0.0822862158826579
0.363363363363363 -0.0779755129088318
0.364364364364364 -0.0736829704281957
0.365365365365365 -0.0694085623051023
0.366366366366366 -0.0651522567025179
0.367367367367367 -0.0609140161226598
0.368368368368368 -0.056693797448825
0.369369369369369 -0.0524915519883959
0.37037037037037 -0.0483072255170143
0.371371371371371 -0.0441407583239142
0.372372372372372 -0.0399920852584036
0.373373373373373 -0.0358611357774869
0.374374374374374 -0.0317478339946099
0.375375375375375 -0.0276520987295211
0.376376376376376 -0.0235738435592458
0.377377377377377 -0.0195129768701436
0.378378378378378 -0.0154694019110552
0.379379379379379 -0.0114430168475158
0.38038038038038 -0.00743371481702539
0.381381381381381 -0.0034413839853671
0.382382382382382 0.000534092396043595
0.383383383383383 0.00449283593178966
0.384384384384384 0.00843497302307779
0.385385385385385 0.0123606348073711
0.386386386386386 0.0162699570970386
0.387387387387387 0.0201630803170428
0.388388388388388 0.0240401494416761
0.389389389389389 0.0279013139303565
0.39039039039039 0.0317467276625044
0.391391391391391 0.0355765488715082
0.392392392392392 0.0393909400777976
0.393393393393393 0.0431900680210411
0.394394394394394 0.0469741035914737
0.395395395395395 0.0507432217603898
0.396396396396396 0.0544976015097892
0.397397397397397 0.0582374257612178
0.398398398398398 0.0619628813038073
0.399399399399399 0.0656741587215246
0.4004004004004 0.0693714523196649
0.401401401401401 0.0730549600505818
0.402402402402402 0.0767248834386944
0.403403403403403 0.080381427504771
0.404404404404404 0.0840248006895158
0.405405405405405 0.087655214776469
0.406406406406406 0.0912728848142498
0.407407407407407 0.0948780290381414
0.408408408408408 0.0984708687910536
0.409409409409409 0.102051628443869
0.41041041041041 0.105620535315198
0.411411411411411 0.109177819590552
0.412412412412412 0.112723714240971
0.413413413413413 0.116258454941093
0.414414414414414 0.119782279986719
0.415415415415415 0.123295430211867
0.416416416416416 0.126798148905341
0.417417417417417 0.130290681726843
0.418418418418418 0.133773276622632
0.419419419419419 0.137246183740754
0.42042042042042 0.140709655345871
0.421421421421421 0.144163945733695
0.422422422422422 0.147609311145061
0.423423423423423 0.151046009679636
0.424424424424424 0.154474301209309
0.425425425425425 0.157894447291267
0.426426426426426 0.161306711080776
0.427427427427427 0.164711357243695
0.428428428428428 0.168108651868732
0.429429429429429 0.171498862379475
0.43043043043043 0.174882257446202
0.431431431431431 0.178259106897503
0.432432432432432 0.181629681631734
0.433433433433433 0.184994253528307
0.434434434434434 0.188353095358852
0.435435435435435 0.191706480698276
0.436436436436436 0.195054683835711
0.437437437437437 0.198397979685404
0.438438438438438 0.201736643697545
0.439439439439439 0.205070951769074
0.44044044044044 0.208401180154461
0.441441441441441 0.211727605376505
0.442442442442442 0.215050504137158
0.443443443443443 0.21837015322839
0.444444444444444 0.221686829443134
0.445445445445445 0.225000809486314
0.446446446446446 0.228312369885974
0.447447447447447 0.231621786904546
0.448448448448448 0.234929336450261
0.449449449449449 0.23823529398873
0.45045045045045 0.241539934454711
0.451451451451451 0.244843532164083
0.452452452452452 0.248146360726053
0.453453453453453 0.251448692955608
0.454454454454454 0.254750800786232
0.455455455455455 0.258052955182913
0.456456456456456 0.261355426055458
0.457457457457457 0.264658482172126
0.458458458458458 0.267962391073619
0.459459459459459 0.271267418987431
0.46046046046046 0.274573830742578
0.461461461461461 0.277881889684741
0.462462462462462 0.281191857591825
0.463463463463463 0.284503994589958
0.464464464464464 0.28781855906996
0.465465465465465 0.291135807604283
0.466466466466466 0.29445599486445
0.467467467467467 0.297779373539017
0.468468468468468 0.301106194252064
0.469469469469469 0.304436705482239
0.47047047047047 0.307771153482389
0.471471471471471 0.311109782199752
0.472472472472472 0.31445283319679
0.473473473473473 0.317800545572621
0.474474474474474 0.321153155885115
0.475475475475475 0.324510898073637
0.476476476476476 0.327874003382474
0.477477477477477 0.331242700284964
0.478478478478478 0.334617214408322
0.479479479479479 0.337997768459216
0.48048048048048 0.341384582150074
0.481481481481481 0.344777872126162
0.482482482482482 0.348177851893441
0.483483483483483 0.351584731747215
0.484484484484485 0.354998718701602
0.485485485485485 0.358420016419821
0.486486486486486 0.361848825145329
0.487487487487487 0.365285341633821
0.488488488488488 0.368729759086094
0.48948948948949 0.372182267081809
0.49049049049049 0.375643051514159
0.491491491491491 0.379112294525448
0.492492492492492 0.382590174443614
0.493493493493493 0.386076865719691
0.494494494494495 0.38957253886624
0.495495495495495 0.393077360396756
0.496496496496497 0.396591492766058
0.497497497497497 0.400115094311691
0.498498498498498 0.403648319196343
0.4994994994995 0.40719131735128
0.500500500500501 0.410744234420845
0.501501501501502 0.41430721170799
0.502502502502503 0.417880386120891
0.503503503503503 0.421463890120632
0.504504504504504 0.425057851669985
0.505505505505506 0.428662394183292
0.506506506506507 0.432277636477456
0.507507507507508 0.435903692724068
0.508508508508508 0.439540672402656
0.509509509509509 0.443188680255089
0.510510510510511 0.446847816241137
0.511511511511512 0.450518175495189
0.512512512512513 0.454199848284163
0.513513513513513 0.457892919966583
0.514514514514514 0.461597470952868
0.515515515515516 0.465313576666814
0.516516516516517 0.469041307508287
0.517517517517518 0.472780728817153
0.518518518518518 0.476531900838414
0.519519519519519 0.480294878688601
0.520520520520521 0.484069712323398
0.521521521521522 0.487856446506529
0.522522522522523 0.491655120779891
0.523523523523523 0.495465769434964
0.524524524524524 0.499288421485488
0.525525525525526 0.503123100641422
0.526526526526527 0.506969825284175
0.527527527527528 0.510828608443143
0.528528528528528 0.514699457773535
0.529529529529529 0.518582375535492
0.530530530530531 0.522477358574515
0.531531531531532 0.526384398303211
0.532532532532533 0.530303480684338
0.533533533533533 0.534234586215175
0.534534534534534 0.53817768991321
0.535535535535536 0.542132761303156
0.536536536536537 0.546099764405286
0.537537537537538 0.550078657725101
0.538538538538539 0.554069394244339
0.539539539539539 0.558071921413294
0.540540540540541 0.562086181144501
0.541541541541542 0.566112109807731
0.542542542542543 0.570149638226338
0.543543543543544 0.574198691674945
0.544544544544544 0.578259189878461
0.545545545545546 0.58233104701245
0.546546546546547 0.586414171704818
0.547547547547548 0.590508467038871
0.548548548548549 0.594613830557682
0.54954954954955 0.598730154269808
0.550550550550551 0.602857324656344
0.551551551551552 0.606995222679308
0.552552552552553 0.611143723791361
0.553553553553554 0.615302697946856
0.554554554554555 0.619472009614216
0.555555555555556 0.623651517789634
0.556556556556557 0.6278410760121
0.557557557557558 0.632040532379745
0.558558558558559 0.636249729567495
0.55955955955956 0.640468504846041
0.560560560560561 0.644696690102121
0.561561561561562 0.648934111860089
0.562562562562563 0.653180591304797
0.563563563563564 0.657435944305758
0.564564564564565 0.661699981442603
0.565565565565566 0.665972508031812
0.566566566566567 0.67025332415473
0.567567567567568 0.674542224686841
0.568568568568569 0.678838999328308
0.56956956956957 0.683143432635771
0.570570570570571 0.687455304055389
0.571571571571572 0.691774387957124
0.572572572572573 0.696100453670257
0.573573573573574 0.700433265520135
0.574574574574575 0.70477258286612
0.575575575575576 0.709118160140759
0.576576576576577 0.713469746890152
0.577577577577578 0.717827087815501
0.578578578578579 0.722189922815853
0.57957957957958 0.726557987031997
0.580580580580581 0.73093101089154
0.581581581581582 0.73530872015512
0.582582582582583 0.739690835963769
0.583583583583584 0.744077074887397
0.584584584584585 0.748467148974409
0.585585585585586 0.752860765802404
0.586586586586587 0.757257628530004
0.587587587587588 0.761657435949741
0.588588588588589 0.766059882542029
0.58958958958959 0.770464658530189
0.590590590590591 0.774871449936533
0.591591591591592 0.779279938639471
0.592592592592593 0.783689802431652
0.593593593593594 0.788100715079105
0.594594594594595 0.792512346381382
0.595595595595596 0.796924362232679
0.596596596596597 0.801336424683934
0.597597597597598 0.805748192005867
0.598598598598599 0.810159318752978
0.5995995995996 0.814569455828448
0.600600600600601 0.818978250549975
0.601601601601602 0.823385346716492
0.602602602602603 0.827790384675774
0.603603603603604 0.832193001392902
0.604604604604605 0.836592830519594
0.605605605605606 0.840989502464348
0.606606606606607 0.845382644463432
0.607607607607608 0.849771880652655
0.608608608608609 0.854156832139939
0.60960960960961 0.85853711707865
0.610610610610611 0.862912350741701
0.611611611611612 0.867282145596371
0.612612612612613 0.87164611137986
0.613613613613614 0.87600385517555
0.614614614614615 0.88035498148994
0.615615615615616 0.884699092330255
0.616616616616617 0.889035787282712
0.617617617617618 0.893364663591418
0.618618618618619 0.897685316237883
0.61961961961962 0.901997338021124
0.620620620620621 0.906300319638369
0.621621621621622 0.9105938497663
0.622622622622623 0.914877515142859
0.623623623623624 0.919150900649569
0.624624624624625 0.923413589394358
0.625625625625626 0.927665162794889
0.626626626626627 0.93190520066234
0.627627627627628 0.936133281285639
0.628628628628629 0.940348981516148
0.62962962962963 0.94455187685273
0.630630630630631 0.948741541527235
0.631631631631632 0.952917548590341
0.632632632632633 0.957079469997767
0.633633633633634 0.961226876696806
0.634634634634635 0.965359338713187
0.635635635635636 0.969476425238215
0.636636636636637 0.973577704716211
0.637637637637638 0.977662744932188
0.638638638638639 0.98173111309978
0.63963963963964 0.985782375949371
0.640640640640641 0.989816099816435
0.641641641641642 0.993831850730058
0.642642642642643 0.997829194501595
0.643643643643644 1.00180769681349
0.644644644644645 1.00576692330818
0.645645645645646 1.00970643967715
0.646646646646647 1.01362581175003
0.647647647647648 1.01752460558369
0.648648648648649 1.02140238755155
0.64964964964965 1.02525872443266
0.650650650650651 1.02909318350103
0.651651651651652 1.03290533261472
0.652652652652653 1.03669474030504
0.653653653653654 1.04046097586561
0.654654654654655 1.04420360944134
0.655655655655656 1.04792221211735
0.656656656656657 1.05161635600772
0.657657657657658 1.05528561434411
0.658658658658659 1.05892956156424
0.65965965965966 1.06254777340014
0.660660660660661 1.06613982696626
0.661661661661662 1.06970530084727
0.662662662662663 1.07324377518573
0.663663663663664 1.07675483176936
0.664664664664665 1.08023805411818
0.665665665665666 1.08369302757121
0.666666666666667 1.08711933937292
0.667667667667668 1.09051657875936
0.668668668668669 1.09388433704385
0.66966966966967 1.09722220770237
0.670670670670671 1.10052978645849
0.671671671671672 1.10380667136795
0.672672672672673 1.10705246290268
0.673673673673674 1.11026676403456
0.674674674674675 1.11344918031847
0.675675675675676 1.11659931997507
0.676676676676677 1.11971679397287
0.677677677677678 1.12280121610994
0.678678678678679 1.12585220309494
0.67967967967968 1.12886937462765
0.680680680680681 1.13185235347892
0.681681681681682 1.13480076556994
0.682682682682683 1.137714240051
0.683683683683684 1.14059240937952
0.684684684684685 1.14343490939747
0.685685685685686 1.14624137940808
0.686686686686687 1.14901146225192
0.687687687687688 1.15174480438216
0.688688688688689 1.15444105593926
0.68968968968969 1.15709987082476
0.690690690690691 1.1597209067744
0.691691691691692 1.16230382543048
0.692692692692693 1.16484829241334
0.693693693693694 1.16735397739212
0.694694694694695 1.16982055415463
0.695695695695696 1.17224770067645
0.696696696696697 1.17463509918911
0.697697697697698 1.1769824362474
0.698698698698699 1.17928940279585
0.6996996996997 1.18155569423427
0.700700700700701 1.18378101048237
0.701701701701702 1.18596505604345
0.702702702702703 1.18810754006718
0.703703703703704 1.19020817641136
0.704704704704705 1.19226668370277
0.705705705705706 1.194282785397
0.706706706706707 1.19625620983724
0.707707707707708 1.19818669031218
0.708708708708709 1.20007396511273
0.70970970970971 1.20191777758782
0.710710710710711 1.20371787619908
0.711711711711712 1.20547401457447
0.712712712712713 1.20718595156087
0.713713713713714 1.20885345127555
0.714714714714715 1.21047628315651
0.715715715715716 1.21205422201177
0.716716716716717 1.21358704806751
0.717717717717718 1.21507454701506
0.718718718718719 1.2165165100568
0.71971971971972 1.21791273395082
0.720720720720721 1.21926302105448
0.721721721721722 1.22056717936681
0.722722722722723 1.22182502256967
0.723723723723724 1.22303637006775
0.724724724724725 1.22420104702735
0.725725725725726 1.22531888441399
0.726726726726727 1.22638971902876
0.727727727727728 1.22741339354343
0.728728728728729 1.22838975653441
0.72972972972973 1.22931866251534
0.730730730730731 1.23019997196854
0.731731731731732 1.23103355137516
0.732732732732733 1.23181927324403
0.733733733733734 1.23255701613933
0.734734734734735 1.23324666470688
0.735735735735736 1.23388810969922
0.736736736736737 1.23448124799937
0.737737737737738 1.23502598264332
0.738738738738739 1.23552222284119
0.73973973973974 1.23596988399709
0.740740740740741 1.23636888772769
0.741741741741742 1.23671916187952
0.742742742742743 1.23702064054482
0.743743743743744 1.23727326407621
0.744744744744745 1.23747697909999
0.745745745745746 1.23763173852806
0.746746746746747 1.2377375015686
0.747747747747748 1.23779423373536
0.748748748748749 1.23780190685563
0.74974974974975 1.23776049907688
0.750750750750751 1.23766999487206
0.751751751751752 1.23753038504359
0.752752752752753 1.23734166672594
0.753753753753754 1.23710384338694
0.754754754754755 1.23681692482773
0.755755755755756 1.23648092718138
0.756756756756757 1.23609587291011
0.757757757757758 1.23566179080127
0.758758758758759 1.2351787159619
0.75975975975976 1.23464668981201
0.760760760760761 1.23406576007648
0.761761761761762 1.23343598077565
0.762762762762763 1.2327574122146
0.763763763763764 1.23203012097104
0.764764764764765 1.23125417988194
0.765765765765766 1.2304296680288
0.766766766766767 1.22955667072161
0.767767767767768 1.22863527948151
0.768768768768769 1.22766559202209
0.76976976976977 1.22664771222942
0.770770770770771 1.22558175014082
0.771771771771772 1.22446782192222
0.772772772772773 1.22330604984432
0.773773773773774 1.22209656225742
0.774774774774775 1.22083949356501
0.775775775775776 1.219534984196
0.776776776776777 1.21818318057579
0.777777777777778 1.21678423509596
0.778778778778779 1.21533830608282
0.77977977977978 1.21384555776462
0.780780780780781 1.21230616023755
0.781781781781782 1.21072028943052
0.782782782782783 1.2090881270687
0.783783783783784 1.20740986063581
0.784784784784785 1.20568568333529
0.785785785785786 1.20391579405015
0.786786786786787 1.20210039730173
0.787787787787788 1.20023970320721
0.788788788788789 1.19833392743598
0.78978978978979 1.19638329116485
0.790790790790791 1.19438802103209
0.791791791791792 1.1923483490903
0.792792792792793 1.19026451275824
0.793793793793794 1.18813675477143
0.794794794794795 1.1859653231317
0.795795795795796 1.18375047105566
0.796796796796797 1.18149245692201
0.797797797797798 1.17919154421782
0.798798798798799 1.17684800148379
0.7997997997998 1.17446210225835
0.800800800800801 1.17203412502083
0.801801801801802 1.16956435313355
0.802802802802803 1.16705307478288
0.803803803803804 1.16450058291936
0.804804804804805 1.16190717519677
0.805805805805806 1.15927315391029
0.806806806806807 1.15659882593366
0.807807807807808 1.1538845026554
0.808808808808809 1.1511304999141
0.80980980980981 1.14833713793282
0.810810810810811 1.14550474125259
0.811811811811812 1.14263363866495
0.812812812812813 1.13972416314375
0.813813813813814 1.13677665177594
0.814814814814815 1.13379144569169
0.815815815815816 1.13076888999355
0.816816816816817 1.12770933368486
0.817817817817818 1.12461312959736
0.818818818818819 1.12148063431805
0.81981981981982 1.11831220811525
0.820820820820821 1.11510821486395
0.821821821821822 1.1118690219704
0.822822822822823 1.10859500029605
0.823823823823824 1.10528652408075
0.824824824824825 1.10194397086526
0.825825825825826 1.09856772141319
0.826826826826827 1.09515815963223
0.827827827827828 1.09171567249474
0.828828828828829 1.08824064995784
0.82982982982983 1.08473348488278
0.830830830830831 1.08119457295386
0.831831831831832 1.07762431259676
0.832832832832833 1.07402310489631
0.833833833833834 1.07039135351376
0.834834834834835 1.06672946460364
0.835835835835836 1.06303784672999
0.836836836836837 1.0593169107823
0.837837837837838 1.0555670698909
0.838838838838839 1.05178873934197
0.83983983983984 1.04798233649216
0.840840840840841 1.04414828068283
0.841841841841842 1.04028699315391
0.842842842842843 1.03639889695747
0.843843843843844 1.03248441687087
0.844844844844845 1.02854397930977
0.845845845845846 1.02457801224067
0.846846846846847 1.02058694509333
0.847847847847848 1.01657120867292
0.848848848848849 1.01253123507189
0.84984984984985 1.00846745758167
0.850850850850851 1.00438031060426
0.851851851851852 1.00027022956351
0.852852852852853 0.996137650816429
0.853853853853854 0.991983011564202
0.854854854854855 0.98780674976324
0.855855855855856 0.983609304036082
0.856856856856857 0.979391113582246
0.857857857857858 0.97515261808904
0.858858858858859 0.970894257642359
0.85985985985986 0.966616472637472
0.860860860860861 0.962319703689822
0.861861861861862 0.958004391545889
0.862862862862863 0.953670976994076
0.863863863863864 0.949319900775708
0.864864864864865 0.944951603496102
0.865865865865866 0.940566525535786
0.866866866866867 0.936165106961822
0.867867867867868 0.93174778743932
0.868868868868869 0.927315006143107
0.86986986986987 0.922867201669611
0.870870870870871 0.918404811948962
0.871871871871872 0.913928274157312
0.872872872872873 0.909438024629443
0.873873873873874 0.904934498771633
0.874874874874875 0.900418130974826
0.875875875875876 0.895889354528117
0.876876876876877 0.891348601532582
0.877877877877878 0.886796302815444
0.878878878878879 0.882232887844642
0.87987987987988 0.877658784643774
0.880880880880881 0.873074419707461
0.881881881881882 0.868480217917146
0.882882882882883 0.86387660245734
0.883883883883884 0.859263994732344
0.884884884884885 0.854642814283458
0.885885885885886 0.850013478706697
0.886886886886887 0.845376403571042
0.887887887887888 0.84073200233722
0.888888888888889 0.836080686277064
0.88988988988989 0.83142286439345
0.890890890890891 0.826758943340827
0.891891891891892 0.822089327346378
0.892892892892893 0.817414418131799
0.893893893893894 0.812734614835747
0.894894894894895 0.808050313936952
0.895895895895896 0.80336190917802
0.896896896896897 0.798669791489931
0.897897897897898 0.793974348917276
0.898898898898899 0.789275966544219
0.8998998998999 0.784575026421221
0.900900900900901 0.779871907492535
0.901901901901902 0.775166985524492
0.902902902902903 0.770460633034587
0.903903903903904 0.765753219221388
0.904904904904905 0.761045109895285
0.905905905905906 0.756336667410086
0.906906906906907 0.751628250595482
0.907907907907908 0.746920214690402
0.908908908908909 0.742212911277247
0.90990990990991 0.73750668821706
0.910910910910911 0.732801889585614
0.911911911911912 0.72809885561043
0.912912912912913 0.723397922608768
0.913913913913914 0.71869942292658
0.914914914914915 0.714003684878449
0.915915915915916 0.70931103268852
0.916916916916917 0.704621786432454
0.917917917917918 0.699936261980383
0.918918918918919 0.69525477094093
0.91991991991992 0.690577620606255
0.920920920920921 0.685905113898175
0.921921921921922 0.681237549315352
0.922922922922923 0.676575220881567
0.923923923923924 0.671918418095097
0.924924924924925 0.667267425879188
0.925925925925926 0.66262252453367
0.926926926926927 0.657983989687673
0.927927927927928 0.65335209225351
0.928928928928929 0.648727098381692
0.92992992992993 0.644109269417129
0.930930930930931 0.639498861856475
0.931931931931932 0.634896127306675
0.932932932932933 0.630301312444692
0.933933933933934 0.625714658978433
0.934934934934935 0.621136403608904
0.935935935935936 0.616566777993546
0.936936936936937 0.612006008710827
0.937937937937938 0.607454317226055
0.938938938938939 0.602911919858434
0.93993993993994 0.598379027749366
0.940940940940941 0.593855846832015
0.941941941941942 0.589342577802124
0.942942942942943 0.584839416090114
0.943943943943944 0.58034655183444
0.944944944944945 0.575864169856251
0.945945945945946 0.571392449635319
0.946946946946947 0.566931565287269
0.947947947947948 0.562481685542104
0.948948948948949 0.558042973724029
0.94994994994995 0.553615587732598
0.950950950950951 0.549199680025149
0.951951951951952 0.544795397600569
0.952952952952953 0.540402881984379
0.953953953953954 0.536022269215131
0.954954954954955 0.53165368983214
0.955955955955956 0.527297268864542
0.956956956956957 0.522953125821676
0.957957957957958 0.518621374684811
0.958958958958959 0.514302123900191
0.95995995995996 0.509995476373439
0.960960960960961 0.50570152946527
0.961961961961962 0.501420374988572
0.962962962962963 0.497152099206799
0.963963963963964 0.492896782833729
0.964964964964965 0.488654501034536
0.965965965965966 0.484425323428223
0.966966966966967 0.480209314091384
0.967967967967968 0.476006531563299
0.968968968968969 0.471817028852371
0.96996996996997 0.467640853443911
0.970970970970971 0.463478047309228
0.971971971971972 0.459328646916077
0.972972972972973 0.455192683240422
0.973973973973974 0.451070181779524
0.974974974974975 0.446961162566371
0.975975975975976 0.442865640185402
0.976976976976977 0.438783623789566
0.977977977977978 0.434715117118685
0.978978978978979 0.430660118519135
0.97997997997998 0.426618620964819
0.980980980980981 0.422590612079453
0.981981981981982 0.418576074160129
0.982982982982983 0.414574984202189
0.983983983983984 0.410587313925365
0.984984984984985 0.406613029801201
0.985985985985986 0.402652093081755
0.986986986986987 0.398704459829554
0.987987987987988 0.394770080948819
0.988988988988989 0.390848902217923
0.98998998998999 0.386940864323123
0.990990990990991 0.383045902893494
0.991991991991992 0.379163948537117
0.992992992992993 0.375294926878475
0.993993993993994 0.371438758597067
0.994994994994995 0.367595359467215
0.995995995995996 0.363764640399086
0.996996996996997 0.35994650748087
0.997997997997998 0.356140862022157
0.998998998998999 0.352347600598476
1 0.348566615096973
};
\addplot [semithick, black, dotted, forget plot]
table {%
0 -0.737300744642938
0.001001001001001 -0.742594920684693
0.002002002002002 -0.747819416902114
0.003003003003003 -0.752974142078621
0.004004004004004 -0.758059003092176
0.005005005005005 -0.76307390500172
0.00600600600600601 -0.768018751133931
0.00700700700700701 -0.77289344317029
0.00800800800800801 -0.77769788123442
0.00900900900900901 -0.782431963979696
0.01001001001001 -0.787095588677096
0.011011011011011 -0.791688651303271
0.012012012012012 -0.796211046628825
0.013013013013013 -0.800662668306775
0.014014014014014 -0.805043408961174
0.015015015015015 -0.809353160275879
0.016016016016016 -0.813591813083445
0.017017017017017 -0.817759257454113
0.018018018018018 -0.821855382784898
0.019019019019019 -0.825880077888722
0.02002002002002 -0.829833231083606
0.021021021021021 -0.833714730281874
0.022022022022022 -0.837524463079365
0.023023023023023 -0.84126231684463
0.024024024024024 -0.844928178808089
0.025025025025025 -0.848521936151129
0.026026026026026 -0.852043476095126
0.027027027027027 -0.855492685990377
0.028028028028028 -0.8588694534049
0.029029029029029 -0.862173666213111
0.03003003003003 -0.865405212684335
0.031031031031031 -0.86856398157114
0.032032032032032 -0.871649862197479
0.033033033033033 -0.874662744546609
0.034034034034034 -0.877602519348777
0.035035035035035 -0.880469078168648
0.036036036036036 -0.883262313492453
0.037037037037037 -0.885982118814848
0.038038038038038 -0.888628388725453
0.039039039039039 -0.891201018995054
0.04004004004004 -0.893699906661454
0.041041041041041 -0.896124950114949
0.042042042042042 -0.898476049183409
0.043043043043043 -0.900753105216949
0.044044044044044 -0.90295602117217
0.045045045045045 -0.905084701695939
0.046046046046046 -0.907139053208718
0.047047047047047 -0.909118983987385
0.048048048048048 -0.911024404247561
0.049049049049049 -0.912855226225412
0.05005005005005 -0.914611364258895
0.0510510510510511 -0.916292734868457
0.0520520520520521 -0.917899256837143
0.0530530530530531 -0.919430851290107
0.0540540540540541 -0.920887441773517
0.0550550550550551 -0.922268954332806
0.0560560560560561 -0.923575317590294
0.0570570570570571 -0.924806462822119
0.0580580580580581 -0.925962324034503
0.0590590590590591 -0.927042838039292
0.0600600600600601 -0.928047944528793
0.0610610610610611 -0.928977586149865
0.0620620620620621 -0.929831708577256
0.0630630630630631 -0.93061026058617
0.0640640640640641 -0.931313194124047
0.0650650650650651 -0.931940464381541
0.0660660660660661 -0.932492029862673
0.0670670670670671 -0.932967852454153
0.0680680680680681 -0.933367897493854
0.0690690690690691 -0.933692133838411
0.0700700700700701 -0.933940533929947
0.0710710710710711 -0.934113073861896
0.0720720720720721 -0.934209733443919
0.0730730730730731 -0.934230496265891
0.0740740740740741 -0.934175349760946
0.0750750750750751 -0.934044285267576
0.0760760760760761 -0.933837298090747
0.0770770770770771 -0.933554387562045
0.0780780780780781 -0.933195557098819
0.0790790790790791 -0.93276081426232
0.0800800800800801 -0.932250170814807
0.0810810810810811 -0.931663642775633
0.0820820820820821 -0.931001250476266
0.0830830830830831 -0.930263018614266
0.0840840840840841 -0.929448976306175
0.0850850850850851 -0.928559157139332
0.0860860860860861 -0.927593599222586
0.0870870870870871 -0.926552345235907
0.0880880880880881 -0.925435442478873
0.0890890890890891 -0.924242942918027
0.0900900900900901 -0.922974903233098
0.0910910910910911 -0.92163138486207
0.0920920920920921 -0.920212454045084
0.0930930930930931 -0.918718181867177
0.0940940940940941 -0.917148644299835
0.0950950950950951 -0.915503922241361
0.0960960960960961 -0.913784101556035
0.0970970970970971 -0.911989273112079
0.0980980980980981 -0.910119532818394
0.0990990990990991 -0.908174981660076
0.1001001001001 -0.906155725732703
0.101101101101101 -0.904061876275378
0.102102102102102 -0.901893549702522
0.103103103103103 -0.899650867634417
0.104104104104104 -0.897333956926483
0.105105105105105 -0.894942949697289
0.106106106106106 -0.892477983355286
0.107107107107107 -0.889939200624265
0.108108108108108 -0.887326749567517
0.109109109109109 -0.884640783610718
0.11011011011011 -0.881881461563497
0.111111111111111 -0.879048947639722
0.112112112112112 -0.876143411476457
0.113113113113113 -0.873165028151633
0.114114114114114 -0.870113978200382
0.115115115115115 -0.866990447630063
0.116116116116116 -0.863794627933968
0.117117117117117 -0.860526716103697
0.118118118118118 -0.857186914640205
0.119119119119119 -0.853775431563528
0.12012012012012 -0.850292480421159
0.121121121121121 -0.84673828029511
0.122122122122122 -0.843113055807622
0.123123123123123 -0.839417037125544
0.124124124124124 -0.835650459963376
0.125125125125125 -0.831813565584965
0.126126126126126 -0.827906600803872
0.127127127127127 -0.823929817982391
0.128128128128128 -0.81988347502923
0.129129129129129 -0.815767835395862
0.13013013013013 -0.811583168071521
0.131131131131131 -0.80732974757688
0.132132132132132 -0.803007853956381
0.133133133133133 -0.798617772769235
0.134134134134134 -0.794159795079092
0.135135135135135 -0.789634217442378
0.136136136136136 -0.785041341895312
0.137137137137137 -0.78038147593959
0.138138138138138 -0.775654932526754
0.139139139139139 -0.770862030041247
0.14014014014014 -0.766003092282148
0.141141141141141 -0.761078448443603
0.142142142142142 -0.756088433093945
0.143143143143143 -0.751033386153524
0.144144144144144 -0.745913652871235
0.145145145145145 -0.740729583799757
0.146146146146146 -0.735481534769509
0.147147147147147 -0.730169866861327
0.148148148148148 -0.72479494637787
0.149149149149149 -0.719357144813763
0.15015015015015 -0.713856838824473
0.151151151151151 -0.708294410193944
0.152152152152152 -0.702670245800975
0.153153153153153 -0.696984737584375
0.154154154154154 -0.691238282506876
0.155155155155155 -0.685431282517834
0.156156156156156 -0.679564144514715
0.157157157157157 -0.67363728030337
0.158158158158158 -0.667651106557132
0.159159159159159 -0.661606044774706
0.16016016016016 -0.655502521236899
0.161161161161161 -0.649340966962179
0.162162162162162 -0.643121817661072
0.163163163163163 -0.636845513689423
0.164164164164164 -0.630512500000511
0.165165165165165 -0.624123226096044
0.166166166166166 -0.617678145976049
0.167167167167167 -0.611177718087635
0.168168168168168 -0.604622405272695
0.169169169169169 -0.598012674714509
0.17017017017017 -0.591348997883283
0.171171171171171 -0.584631850480643
0.172172172172172 -0.577861712383071
0.173173173173173 -0.571039067584325
0.174174174174174 -0.564164404136838
0.175175175175175 -0.557238214092108
0.176176176176176 -0.550260993440109
0.177177177177177 -0.543233242047717
0.178178178178178 -0.536155463596174
0.179179179179179 -0.52902816551761
0.18018018018018 -0.521851858930626
0.181181181181181 -0.514627058574958
0.182182182182182 -0.507354282745237
0.183183183183183 -0.500034053223859
0.184184184184184 -0.492666895212981
0.185185185185185 -0.48525333726566
0.186186186186186 -0.477793911216138
0.187187187187187 -0.470289152109314
0.188188188188188 -0.462739598129391
0.189189189189189 -0.455145790527738
0.19019019019019 -0.447508273549959
0.191191191191191 -0.439827594362209
0.192192192192192 -0.432104302976762
0.193193193193193 -0.424338952176845
0.194194194194194 -0.416532097440761
0.195195195195195 -0.408684296865317
0.196196196196196 -0.400796111088571
0.197197197197197 -0.392868103211921
0.198198198198198 -0.384900838721548
0.199199199199199 -0.37689488540923
0.2002002002002 -0.368850813292559
0.201201201201201 -0.360769194534551
0.202202202202202 -0.352650603362701
0.203203203203203 -0.344495615987469
0.204204204204204 -0.336304810520247
0.205205205205205 -0.328078766890791
0.206206206206206 -0.31981806676417
0.207207207207207 -0.311523293457225
0.208208208208208 -0.303195031854576
0.209209209209209 -0.294833868324177
0.21021021021021 -0.286440390632461
0.211211211211211 -0.278015187859067
0.212212212212212 -0.269558850311193
0.213213213213213 -0.261071969437585
0.214214214214214 -0.252555137742167
0.215215215215215 -0.244008948697364
0.216216216216216 -0.235433996657099
0.217217217217217 -0.226830876769518
0.218218218218218 -0.21820018488944
0.219219219219219 -0.209542517490558
0.22022022022022 -0.200858471577423
0.221221221221221 -0.192148644597204
0.222222222222222 -0.183413634351272
0.223223223223223 -0.174654038906609
0.224224224224224 -0.165870456507075
0.225225225225225 -0.157063485484543
0.226226226226226 -0.148233724169922
0.227227227227227 -0.139381770804102
0.228228228228228 -0.130508223448819
0.229229229229229 -0.121613679897483
0.23023023023023 -0.112698737585969
0.231231231231231 -0.103763993503409
0.232232232232232 -0.0948100441029861
0.233233233233233 -0.0858374852127724
0.234234234234234 -0.0768469119466097
0.235235235235235 -0.0678389186150692
0.236236236236236 -0.0588140986365005
0.237237237237237 -0.0497730444481968
0.238238238238238 -0.0407163474176877
0.239239239239239 -0.0316445977541895
0.24024024024024 -0.0225583844202267
0.241241241241241 -0.0134582950434481
0.242242242242242 -0.00434491582864829
0.243243243243243 0.0047811685299667
0.244244244244244 0.0139193749362727
0.245245245245245 0.0230691219794424
0.246246246246246 0.0322298300208687
0.247247247247247 0.041400921280781
0.248248248248248 0.0505818199245277
0.249249249249249 0.0597719521485088
0.25025025025025 0.0689707462657398
0.251251251251251 0.0781776327910233
0.252252252252252 0.0873920445257202
0.253253253253253 0.0966134166420872
0.254254254254254 0.105841186767168
0.255255255255255 0.115074795066225
0.256256256256256 0.124313684325679
0.257257257257257 0.133557300035555
0.258258258258258 0.142805090471401
0.259259259259259 0.152056506775669
0.26026026026026 0.161311003038539
0.261261261261261 0.170568036378162
0.262262262262262 0.179827067020317
0.263263263263263 0.189087558377447
0.264264264264264 0.198348977127073
0.265265265265265 0.207610793289552
0.266266266266266 0.216872480305178
0.267267267267267 0.226133515110594
0.268268268268268 0.235393378214508
0.269269269269269 0.244651553772686
0.27027027027027 0.253907529662224
0.271271271271271 0.263160797555051
0.272272272272272 0.272410852990683
0.273273273273273 0.281657195448182
0.274274274274274 0.290899328417316
0.275275275275275 0.300136759468912
0.276276276276276 0.309369000324363
0.277277277277277 0.318595566924299
0.278278278278278 0.327815979496395
0.279279279279279 0.337029762622293
0.28028028028028 0.346236445303637
0.281281281281281 0.355435561027195
0.282282282282282 0.364626647829066
0.283283283283283 0.373809248357944
0.284284284284284 0.382982909937428
0.285285285285285 0.392147184627371
0.286286286286286 0.401301629284254
0.287287287287287 0.410445805620553
0.288288288288288 0.419579280263113
0.289289289289289 0.428701624810496
0.29029029029029 0.4378124158893
0.291291291291291 0.446911235209425
0.292292292292292 0.455997669618294
0.293293293293293 0.465071311153993
0.294294294294294 0.474131757097335
0.295295295295295 0.483178610022825
0.296296296296296 0.492211477848529
0.297297297297297 0.501229973884818
0.298298298298298 0.510233716881987
0.299299299299299 0.51922233107674
0.3003003003003 0.528195446237522
0.301301301301301 0.53715269770869
0.302302302302302 0.546093726453524
0.303303303303303 0.555018179096052
0.304304304304304 0.563925707961689
0.305305305305305 0.57281597111668
0.306306306306306 0.581688632406338
0.307307307307307 0.590543361492064
0.308308308308308 0.599379833887147
0.309309309309309 0.60819773099133
0.31031031031031 0.616996740124148
0.311311311311311 0.625776554556998
0.312312312312312 0.63453687354398
0.313313313313313 0.643277402351463
0.314314314314314 0.651997852286383
0.315315315315315 0.660697940723278
0.316316316316316 0.669377391130034
0.317317317317317 0.678035933092349
0.318318318318318 0.686673302336907
0.319319319319319 0.695289240753255
0.32032032032032 0.703883496414375
0.321321321321321 0.712455823595961
0.322322322322322 0.721005982794373
0.323323323323323 0.729533740743285
0.324324324324324 0.738038870429015
0.325325325325325 0.74652115110453
0.326326326326326 0.754980368302126
0.327327327327327 0.76341631384479
0.328328328328328 0.771828785856217
0.329329329329329 0.780217588769511
0.33033033033033 0.788582533334537
0.331331331331331 0.796923436623952
0.332332332332332 0.805240122037879
0.333333333333333 0.813532419307271
0.334334334334334 0.821800164495908
0.335335335335335 0.830043200001071
0.336336336336336 0.838261374552872
0.337337337337337 0.846454543212246
0.338338338338338 0.854622567367598
0.339339339339339 0.862765314730126
0.34034034034034 0.870882659327789
0.341341341341341 0.878974481497951
0.342342342342342 0.887040667878689
0.343343343343343 0.895081111398768
0.344344344344344 0.903095711266281
0.345345345345345 0.911084372955975
0.346346346346346 0.919047008195236
0.347347347347347 0.926983534948765
0.348348348348348 0.934893877401932
0.349349349349349 0.942777965942815
0.35035035035035 0.950635737142929
0.351351351351351 0.958467133736652
0.352352352352352 0.966272104599348
0.353353353353353 0.974050604724193
0.354354354354354 0.98180259519771
0.355355355355355 0.989528043174024
0.356356356356356 0.99722692184783
0.357357357357357 1.00489921042609
0.358358358358358 1.01254489409846
0.359359359359359 1.02016396400648
0.36036036036036 1.02775641721147
0.361361361361361 1.03532225666118
0.362362362362362 1.0428614911553
0.363363363363363 1.05037413530956
0.364364364364364 1.05786020951878
0.365365365365365 1.06531973991861
0.366366366366366 1.07275275834608
0.367367367367367 1.08015930229898
0.368368368368368 1.08753941489401
0.369369369369369 1.09489314482378
0.37037037037037 1.10222054631265
0.371371371371371 1.1095216790714
0.372372372372372 1.11679660825071
0.373373373373373 1.12404540439357
0.374374374374374 1.13126814338655
0.375375375375375 1.13846490640989
0.376376376376376 1.14563577988656
0.377377377377377 1.15278085543022
0.378378378378378 1.15990022979201
0.379379379379379 1.16699400480641
0.38038038038038 1.1740622873359
0.381381381381381 1.18110518921472
0.382382382382382 1.18812282719144
0.383383383383383 1.19511532287065
0.384384384384384 1.20208280265355
0.385385385385385 1.20902539767761
0.386386386386386 1.21594324375519
0.387387387387387 1.22283648131126
0.388388388388388 1.22970525532011
0.389389389389389 1.23654971524116
0.39039039039039 1.24337001495383
0.391391391391391 1.25016631269151
0.392392392392392 1.25693877097462
0.393393393393393 1.26368755654284
0.394394394394394 1.2704128402864
0.395395395395395 1.27711479717659
0.396396396396396 1.28379360619542
0.397397397397397 1.29044945026443
0.398398398398398 1.29708251617275
0.399399399399399 1.30369299450435
0.4004004004004 1.31028107956453
0.401401401401401 1.31684696930563
0.402402402402402 1.32339086525208
0.403403403403403 1.32991297242464
0.404404404404404 1.33641349926403
0.405405405405405 1.34289265755377
0.406406406406406 1.3493506623425
0.407407407407407 1.35578773186548
0.408408408408408 1.36220408746564
0.409409409409409 1.36859995351385
0.41041041041041 1.37497555732873
0.411411411411411 1.38133112909578
0.412412412412412 1.38766690178605
0.413413413413413 1.39398311107418
0.414414414414414 1.40027999525596
0.415415415415415 1.40655779516541
0.416416416416416 1.41281675409134
0.417417417417417 1.41905711769345
0.418418418418418 1.425279133918
0.419419419419419 1.43148305291303
0.42042042042042 1.43766912694321
0.421421421421421 1.44383761030424
0.422422422422422 1.44998875923697
0.423423423423423 1.45612283184106
0.424424424424424 1.4622400879884
0.425425425425425 1.46834078923618
0.426426426426426 1.47442519873966
0.427427427427427 1.4804935811647
0.428428428428428 1.48654620260001
0.429429429429429 1.49258333046918
0.43043043043043 1.49860523344248
0.431431431431431 1.50461218134851
0.432432432432432 1.51060444508561
0.433433433433433 1.51658229653322
0.434434434434434 1.52254600846294
0.435435435435435 1.5284958544497
0.436436436436436 1.53443210878262
0.437437437437437 1.54035504637594
0.438438438438438 1.54626494267987
0.439439439439439 1.55216207359134
0.44044044044044 1.55804671536481
0.441441441441441 1.5639191445231
0.442442442442442 1.56977963776814
0.443443443443443 1.57562847189192
0.444444444444444 1.58146592368736
0.445445445445445 1.58729226985938
0.446446446446446 1.59310778693604
0.447447447447447 1.59891275117976
0.448448448448448 1.60470743849877
0.449449449449449 1.61049212435869
0.45045045045045 1.61626708369428
0.451451451451451 1.6220325908214
0.452452452452452 1.62778891934928
0.453453453453453 1.63353634209289
0.454454454454454 1.63927513098572
0.455455455455455 1.64500555699276
0.456456456456456 1.65072789002382
0.457457457457457 1.65644239884715
0.458458458458458 1.66214935100345
0.459459459459459 1.66784901272023
0.46046046046046 1.67354164882649
0.461461461461461 1.67922752266792
0.462462462462462 1.68490689602242
0.463463463463463 1.69058002901613
0.464464464464464 1.69624718003985
0.465465465465465 1.70190860566605
0.466466466466466 1.70756456056624
0.467467467467467 1.71321529742898
0.468468468468468 1.71886106687835
0.469469469469469 1.72450211739301
0.47047047047047 1.73013869522579
0.471471471471471 1.73577104432393
0.472472472472472 1.7413994062499
0.473473473473473 1.74702402010281
0.474474474474474 1.75264512244054
0.475475475475475 1.75826294720245
0.476476476476476 1.76387772563283
0.477477477477477 1.769489686205
0.478478478478478 1.7750990545462
0.479479479479479 1.78070605336309
0.48048048048048 1.78631090236809
0.481481481481481 1.79191381820647
0.482482482482482 1.7975150143842
0.483483483483483 1.80311470119657
0.484484484484485 1.8087130856577
0.485485485485485 1.81431037143082
0.486486486486486 1.81990675875938
0.487487487487487 1.82550244439908
0.488488488488488 1.8310976215507
0.48948948948949 1.83669247979393
0.49049049049049 1.84228720502193
0.491491491491491 1.84788197937703
0.492492492492492 1.85347698118715
0.493493493493493 1.85907238490334
0.494494494494495 1.86466836103815
0.495495495495495 1.87026507610508
0.496496496496497 1.87586269255895
0.497497497497497 1.8814613687373
0.498498498498498 1.88706125880282
0.4994994994995 1.89266251268677
0.500500500500501 1.89826527603351
0.501501501501502 1.90386969014597
0.502502502502503 1.90947589193235
0.503503503503503 1.91508401385371
0.504504504504504 1.92069418387284
0.505505505505506 1.92630652540408
0.506506506506507 1.93192115726432
0.507507507507508 1.93753819362516
0.508508508508508 1.94315774396613
0.509509509509509 1.94877991302909
0.510510510510511 1.95440480077383
0.511511511511512 1.96003250233471
0.512512512512513 1.96566310797867
0.513513513513513 1.97129670306423
0.514514514514514 1.97693336800181
0.515515515515516 1.98257317821519
0.516516516516517 1.98821620410426
0.517517517517518 1.99386251100887
0.518518518518518 1.99951215917402
0.519519519519519 2.00516520371626
0.520520520520521 2.01082169459125
0.521521521521522 2.01648167656273
0.522522522522523 2.02214518917259
0.523523523523523 2.02781226671232
0.524524524524524 2.03348293819564
0.525525525525526 2.03915722733253
0.526526526526527 2.04483515250439
0.527527527527528 2.05051672674061
0.528528528528528 2.05620195769641
0.529529529529529 2.06189084763193
0.530530530530531 2.06758339339267
0.531531531531532 2.07327958639122
0.532532532532533 2.07897941259036
0.533533533533533 2.08468285248737
0.534534534534534 2.09038988109972
0.535535535535536 2.09610046795213
0.536536536536537 2.10181457706488
0.537537537537538 2.10753216694347
0.538538538538539 2.11325319056962
0.539539539539539 2.11897759539365
0.540540540540541 2.12470532332809
0.541541541541542 2.13043631074269
0.542542542542543 2.13617048846082
0.543543543543544 2.14190778175711
0.544544544544544 2.14764811035646
0.545545545545546 2.15339138843443
0.546546546546547 2.15913752461893
0.547547547547548 2.16488642199326
0.548548548548549 2.17063797810051
0.54954954954955 2.17639208494922
0.550550550550551 2.1821486290205
0.551551551551552 2.18790749127635
0.552552552552553 2.19366854716945
0.553553553553554 2.19943166665413
0.554554554554555 2.20519671419883
0.555555555555556 2.21096354879975
0.556556556556557 2.21673202399586
0.557557557557558 2.2225019878853
0.558558558558559 2.228273283143
0.55955955955956 2.23404574703965
0.560560560560561 2.23981921146198
0.561561561561562 2.24559350293435
0.562562562562563 2.25136844264161
0.563563563563564 2.25714384645328
0.564564564564565 2.26291952494898
0.565565565565566 2.2686952834452
0.566566566566567 2.27447092202328
0.567567567567568 2.2802462355587
0.568568568568569 2.28602101375163
0.56956956956957 2.29179504115871
0.570570570570571 2.29756809722609
0.571571571571572 2.30333995632374
0.572572572572573 2.30911038778094
0.573573573573574 2.31487915592304
0.574574574574575 2.32064602010939
0.575575575575576 2.32641073477256
0.576576576576577 2.33217304945862
0.577577577577578 2.3379327088688
0.578578578578579 2.34368945290212
0.57957957957958 2.3494430166994
0.580580580580581 2.35519313068822
0.581581581581582 2.36093952062923
0.582582582582583 2.36668190766346
0.583583583583584 2.37242000836082
0.584584584584585 2.37815353476971
0.585585585585586 2.38388219446775
0.586586586586587 2.38960569061353
0.587587587587588 2.39532372199961
0.588588588588589 2.40103598310638
0.58958958958959 2.40674216415719
0.590590590590591 2.41244195117432
0.591591591591592 2.4181350260362
0.592592592592593 2.42382106653548
0.593593593593594 2.42949974643818
0.594594594594595 2.43517073554385
0.595595595595596 2.4408336997467
0.596596596596597 2.44648830109766
0.597597597597598 2.45213419786744
0.598598598598599 2.45777104461055
0.5995995995996 2.46339849223018
0.600600600600601 2.46901618804401
0.601601601601602 2.47462377585099
0.602602602602603 2.48022089599888
0.603603603603604 2.48580718545277
0.604604604604605 2.49138227786437
0.605605605605606 2.49694580364219
0.606606606606607 2.50249739002248
0.607607607607608 2.50803666114107
0.608608608608609 2.51356323810587
0.60960960960961 2.51907673907025
0.610610610610611 2.52457677930712
0.611611611611612 2.53006297128376
0.612612612612613 2.53553492473737
0.613613613613614 2.54099224675134
0.614614614614615 2.54643454183215
0.615615615615616 2.55186141198705
0.616616616616617 2.55727245680223
0.617617617617618 2.56266727352181
0.618618618618619 2.56804545712731
0.61961961961962 2.57340660041773
0.620620620620621 2.57875029409031
0.621621621621622 2.58407612682173
0.622622622622623 2.58938368534992
0.623623623623624 2.59467255455642
0.624624624624625 2.59994231754915
0.625625625625626 2.60519255574577
0.626626626626627 2.61042284895746
0.627627627627628 2.61563277547315
0.628628628628629 2.6208219121442
0.62962962962963 2.62598983446948
0.630630630630631 2.63113611668083
0.631631631631632 2.63626033182893
0.632632632632633 2.64136205186951
0.633633633633634 2.64644084774985
0.634634634634635 2.65149628949568
0.635635635635636 2.65652794629832
0.636636636636637 2.66153538660207
0.637637637637638 2.66651817819195
0.638638638638639 2.6714758882816
0.63963963963964 2.6764080836014
0.640640640640641 2.68131433048682
0.641641641641642 2.68619419496696
0.642642642642643 2.69104724285316
0.643643643643644 2.69587303982786
0.644644644644645 2.70067115153352
0.645645645645646 2.70544114366162
0.646646646646647 2.71018258204175
0.647647647647648 2.71489503273084
0.648648648648649 2.71957806210227
0.64964964964965 2.7242312369351
0.650650650650651 2.72885412450335
0.651651651651652 2.73344629266506
0.652652652652653 2.73800730995156
0.653653653653654 2.74253674565645
0.654654654654655 2.74703416992466
0.655655655655656 2.75149915384131
0.656656656656657 2.75593126952045
0.657657657657658 2.76033009019378
0.658658658658659 2.76469519029899
0.65965965965966 2.76902614556813
0.660660660660661 2.77332253311564
0.661661661661662 2.77758393152619
0.662662662662663 2.78180992094234
0.663663663663664 2.78600008315181
0.664664664664665 2.79015400167462
0.665665665665666 2.79427126184979
0.666666666666667 2.7983514509218
0.667667667667668 2.80239415812669
0.668668668668669 2.80639897477778
0.66966966966967 2.81036549435104
0.670670670670671 2.81429331257007
0.671671671671672 2.81818202749057
0.672672672672673 2.82203123958452
0.673673673673674 2.82584055182374
0.674674674674675 2.82960956976317
0.675675675675676 2.83333790162342
0.676676676676677 2.83702515837303
0.677677677677678 2.84067095381006
0.678678678678679 2.84427490464318
0.67967967967968 2.84783663057215
0.680680680680681 2.85135575436783
0.681681681681682 2.85483190195141
0.682682682682683 2.85826470247319
0.683683683683684 2.86165378839058
0.684684684684685 2.86499879554555
0.685685685685686 2.86829936324134
0.686686686686687 2.8715551343185
0.687687687687688 2.87476575523022
0.688688688688689 2.87793087611694
0.68968968968969 2.88105015088021
0.690690690690691 2.88412323725579
0.691691691691692 2.88714979688594
0.692692692692693 2.89012949539103
0.693693693693694 2.89306200244019
0.694694694694695 2.89594699182124
0.695695695695696 2.89878414150975
0.696696696696697 2.90157313373724
0.697697697697698 2.90431365505851
0.698698698698699 2.9070053964181
0.6996996996997 2.90964805321581
0.700700700700701 2.91224132537135
0.701701701701702 2.91478491738803
0.702702702702703 2.9172785384155
0.703703703703704 2.91972190231158
0.704704704704705 2.92211472770304
0.705705705705706 2.92445673804546
0.706706706706707 2.92674766168206
0.707707707707708 2.9289872319015
0.708708708708709 2.9311751869947
0.70970970970971 2.93331127031059
0.710710710710711 2.9353952303108
0.711711711711712 2.9374268206233
0.712712712712713 2.93940580009496
0.713713713713714 2.94133193284305
0.714714714714715 2.94320498830557
0.715715715715716 2.94502474129054
0.716716716716717 2.94679097202414
0.717717717717718 2.94850346619772
0.718718718718719 2.95016201501362
0.71971971971972 2.95176641522996
0.720720720720721 2.95331646920409
0.721721721721722 2.95481198493504
0.722722722722723 2.95625277610467
0.723723723723724 2.95763866211767
0.724724724724725 2.95896946814034
0.725725725725726 2.96024502513821
0.726726726726727 2.96146516991235
0.727727727727728 2.96262974513456
0.728728728728729 2.96373859938121
0.72972972972973 2.96479158716597
0.730730730730731 2.96578856897116
0.731731731731732 2.96672941127791
0.732732732732733 2.96761398659507
0.733733733733734 2.9684421734868
0.734734734734735 2.96921385659893
0.735735735735736 2.96992892668402
0.736736736736737 2.97058728062506
0.737737737737738 2.97118882145806
0.738738738738739 2.97173345839312
0.73973973973974 2.97222110683436
0.740740740740741 2.97265168839846
0.741741741741742 2.97302513093193
0.742742742742743 2.97334136852703
0.743743743743744 2.97360034153637
0.744744744744745 2.97380199658625
0.745745745745746 2.97394628658858
0.746746746746747 2.97403317075152
0.747747747747748 2.97406261458884
0.748748748748749 2.97403458992781
0.74974974974975 2.97394907491592
0.750750750750751 2.97380605402611
0.751751751751752 2.9736055180608
0.752752752752753 2.97334746415446
0.753753753753754 2.97303189577492
0.754754754754755 2.97265882272334
0.755755755755756 2.97222826113275
0.756756756756757 2.9717402334654
0.757757757757758 2.97119476850862
0.758758758758759 2.97059190136947
0.75975975975976 2.96993167346796
0.760760760760761 2.96921413252895
0.761761761761762 2.9684393325728
0.762762762762763 2.96760733390457
0.763763763763764 2.96671820310199
0.764764764764765 2.96577201300201
0.765765765765766 2.96476884268616
0.766766766766767 2.9637087774644
0.767767767767768 2.96259190885788
0.768768768768769 2.96141833458019
0.76976976976977 2.96018815851741
0.770770770770771 2.95890149070685
0.771771771771772 2.95755844731443
0.772772772772773 2.95615915061087
0.773773773773774 2.95470372894647
0.774774774774775 2.9531923167247
0.775775775775776 2.95162505437448
0.776776776776777 2.95000208832121
0.777777777777778 2.94832357095648
0.778778778778779 2.94658966060659
0.77977977977978 2.94480052149979
0.780780780780781 2.94295632373227
0.781781781781782 2.94105724323294
0.782782782782783 2.93910346172697
0.783783783783784 2.93709516669809
0.784784784784785 2.93503255134972
0.785785785785786 2.93291581456489
0.786786786786787 2.93074516086493
0.787787787787788 2.92852080036701
0.788788788788789 2.92624294874055
0.78978978978979 2.92391182716234
0.790790790790791 2.92152766227063
0.791791791791792 2.91909068611806
0.792792792792793 2.91660113612337
0.793793793793794 2.91405925502207
0.794794794794795 2.91146529081602
0.795795795795796 2.9088194967218
0.796796796796797 2.90612213111811
0.797797797797798 2.90337345749205
0.798798798798799 2.90057374438429
0.7997997997998 2.89772326533328
0.800800800800801 2.89482229881834
0.801801801801802 2.89187112820179
0.802802802802803 2.88887004167
0.803803803803804 2.88581933217351
0.804804804804805 2.8827192973661
0.805805805805806 2.87957023954296
0.806806806806807 2.87637246557782
0.807807807807808 2.87312628685919
0.808808808808809 2.86983201922567
0.80980980980981 2.86648998290034
0.810810810810811 2.8631005024242
0.811811811811812 2.8596639065888
0.812812812812813 2.85618052836799
0.813813813813814 2.85265070484873
0.814814814814815 2.84907477716118
0.815815815815816 2.84545309040788
0.816816816816817 2.84178599359219
0.817817817817818 2.83807383954584
0.818818818818819 2.83431698485583
0.81981981981982 2.83051578979049
0.820820820820821 2.82667061822479
0.821821821821822 2.822781837565
0.822822822822823 2.81884981867256
0.823823823823824 2.81487493578731
0.824824824824825 2.81085756645003
0.825825825825826 2.80679809142433
0.826826826826827 2.80269689461788
0.827827827827828 2.79855436300306
0.828828828828829 2.79437088653697
0.82982982982983 2.79014685808087
0.830830830830831 2.78588267331907
0.831831831831832 2.78157873067725
0.832832832832833 2.77723543124021
0.833833833833834 2.77285317866924
0.834834834834835 2.76843237911883
0.835835835835836 2.76397344115306
0.836836836836837 2.7594767756614
0.837837837837838 2.75494279577418
0.838838838838839 2.75037191677758
0.83983983983984 2.74576455602825
0.840840840840841 2.74112113286755
0.841841841841842 2.73644206853542
0.842842842842843 2.7317277860839
0.843843843843844 2.72697871029039
0.844844844844845 2.72219526757053
0.845845845845846 2.71737788589081
0.846846846846847 2.71252699468102
0.847847847847848 2.7076430247463
0.848848848848849 2.70272640817911
0.84984984984985 2.69777757827088
0.850850850850851 2.69279696942362
0.851851851851852 2.68778501706117
0.852852852852853 2.68274215754053
0.853853853853854 2.67766882806291
0.854854854854855 2.67256546658469
0.855855855855856 2.66743251172844
0.856856856856857 2.66227040269366
0.857857857857858 2.65707957916766
0.858858858858859 2.65186048123633
0.85985985985986 2.64661354929495
0.860860860860861 2.64133922395896
0.861861861861862 2.63603794597484
0.862862862862863 2.63071015613099
0.863863863863864 2.62535629516873
0.864864864864865 2.61997680369339
0.865865865865866 2.61457212208549
0.866866866866867 2.60914269041209
0.867867867867868 2.60368894833831
0.868868868868869 2.59821133503896
0.86986986986987 2.59271028911049
0.870870870870871 2.58718624848301
0.871871871871872 2.58163965033269
0.872872872872873 2.57607093099429
0.873873873873874 2.57048052587411
0.874874874874875 2.56486886936308
0.875875875875876 2.5592363947503
0.876876876876877 2.55358353413685
0.877877877877878 2.54791071834994
0.878878878878879 2.54221837685752
0.87987987987988 2.53650693768319
0.880880880880881 2.53077682732156
0.881881881881882 2.52502847065408
0.882882882882883 2.51926229086527
0.883883883883884 2.51347870935941
0.884884884884885 2.50767814567781
0.885885885885886 2.5018610174165
0.886886886886887 2.49602774014444
0.887887887887888 2.49017872732236
0.888888888888889 2.4843143902221
0.88988988988989 2.47843513784653
0.890890890890891 2.47254137685011
0.891891891891892 2.46663351146001
0.892892892892893 2.46071194339794
0.893893893893894 2.45477707180254
0.894894894894895 2.44882929315255
0.895895895895896 2.44286900119057
0.896896896896897 2.43689658684759
0.897897897897898 2.4309124381682
0.898898898898899 2.42491694023655
0.8998998998999 2.41891047510311
0.900900900900901 2.41289342171214
0.901901901901902 2.40686615582996
0.902902902902903 2.40082904997407
0.903903903903904 2.39478247334304
0.904904904904905 2.38872679174726
0.905905905905906 2.38266236754053
0.906906906906907 2.37658955955255
0.907907907907908 2.37050872302224
0.908908908908909 2.36442020953201
0.90990990990991 2.35832436694289
0.910910910910911 2.35222153933067
0.911911911911912 2.34611206692287
0.912912912912913 2.33999628603674
0.913913913913914 2.33387452901823
0.914914914914915 2.32774712418193
0.915915915915916 2.32161439575198
0.916916916916917 2.31547666380405
0.917917917917918 2.30933424420827
0.918918918918919 2.30318744857325
0.91991991991992 2.29703658419117
0.920920920920921 2.29088195398383
0.921921921921922 2.2847238564499
0.922922922922923 2.27856258561315
0.923923923923924 2.27239843097188
0.924924924924925 2.26623167744932
0.925925925925926 2.26006260534529
0.926926926926927 2.25389149028895
0.927927927927928 2.24771860319258
0.928928928928929 2.24154421020672
0.92992992992993 2.23536857267626
0.930930930930931 2.22919194709785
0.931931931931932 2.22301458507846
0.932932932932933 2.21683673329503
0.933933933933934 2.21065863345548
0.934934934934935 2.20448052226081
0.935935935935936 2.19830263136847
0.936936936936937 2.19212518735691
0.937937937937938 2.18594841169145
0.938938938938939 2.17977252069129
0.93993993993994 2.17359772549784
0.940940940940941 2.16742423204426
0.941941941941942 2.16125224102629
0.942942942942943 2.15508194787435
0.943943943943944 2.14891354272689
0.944944944944945 2.14274721040508
0.945945945945946 2.13658313038867
0.946946946946947 2.1304214767933
0.947947947947948 2.12426241834896
0.948948948948949 2.11810611837986
0.94994994994995 2.11195273478556
0.950950950950951 2.10580242002339
0.951951951951952 2.09965532109224
0.952952952952953 2.09351157951764
0.953953953953954 2.08737133133813
0.954954954954955 2.08123470709302
0.955955955955956 2.07510183181146
0.956956956956957 2.06897282500278
0.957957957957958 2.06284780064826
0.958958958958959 2.05672686719413
0.95995995995996 2.05061012754602
0.960960960960961 2.04449767906465
0.961961961961962 2.0383896135629
0.962962962962963 2.03228601730422
0.963963963963964 2.0261869710024
0.964964964964965 2.02009254982261
0.965965965965966 2.01400282338385
0.966966966966967 2.00791785576271
0.967967967967968 2.00183770549848
0.968968968968969 1.99576242559955
0.96996996996997 1.98969206355125
0.970970970970971 1.98362666132488
0.971971971971972 1.97756625538818
0.972972972972973 1.97151087671714
0.973973973973974 1.96546055080901
0.974974974974975 1.95941529769677
0.975975975975976 1.95337513196486
0.976976976976977 1.94734006276624
0.977977977977978 1.94131009384073
0.978978978978979 1.9352852235347
0.97997997997998 1.92926544482205
0.980980980980981 1.92325074532651
0.981981981981982 1.91724110734516
0.982982982982983 1.91123650787334
0.983983983983984 1.90523691863079
0.984984984984985 1.89924230608906
0.985985985985986 1.89325263150019
0.986986986986987 1.88726785092672
0.987987987987988 1.88128791527286
0.988988988988989 1.875312770317
0.98998998998999 1.86934235674538
0.990990990990991 1.86337661018709
0.991991991991992 1.8574154612502
0.992992992992993 1.8514588355592
0.993993993993994 1.84550665379358
0.994994994994995 1.83955883172766
0.995995995995996 1.83361528027163
0.996996996996997 1.82767590551366
0.997997997997998 1.82174060876334
0.998998998998999 1.8158092865962
1 1.8098818308994
};
\draw (axis cs:1,2.1) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f( \theta, \zeta_1)$};
\draw (axis cs:1,0.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f( \theta, \zeta_2)$};
\draw (axis cs:1,-0.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f( \theta, \zeta_3)$};
\draw (axis cs:1,2.1) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f( \theta, \zeta_1)$};
\draw (axis cs:1,0.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f( \theta, \zeta_2)$};
\draw (axis cs:1,-0.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f( \theta, \zeta_3)$};
\draw (axis cs:1,2.1) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f( \theta, \zeta_1)$};
\draw (axis cs:1,0.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f( \theta, \zeta_2)$};
\draw (axis cs:1,-0.5) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{$f( \theta, \zeta_3)$};
\end{axis}

\end{tikzpicture}


==> residuals_mean.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{groupplot}[group style={group size=3 by 1}, width=1/3*\textwidth, height=0.3*\textwidth]
\nextgroupplot[
legend to name=fred, legend columns=5,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={residual},
ymin=0, ymax=0.6,
ytick style={color=black},
title={branin$^\star$}
]
\addplot [semithick, color0, opacity=1.0, dashed]
table {%
0 0.41854165177722
1 0.41993072063757
2 0.27177416008532
3 0.354353322972698
4 0.264858856175956
5 0.318779625587918
6 0.28051306048533
7 0.137289082792904
8 0.13602706908304
9 0.0846325436082015
10 0.0877731992890957
11 0.118074382013311
12 0.114082928692149
13 0.113940309355694
14 0.0830120842062095
15 0.0539376889359958
16 0.0539376889359958
17 0.0544762909074163
18 0.0594286762660274
19 0.0592308544955788
};
\addlegendentry{Entropy Search}
\addplot [semithick, color1, opacity=1.0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.374390665896715
1 0.311766885345663
2 0.169059998914796
3 0.104589993922898
4 0.108080517245301
5 0.092136330647479
6 0.0870295834594591
7 0.0812717038128106
8 0.0769771148596187
9 0.0775036389494825
10 0.0725097448478094
11 0.0691484596631224
12 0.0660099704477228
13 0.066086589752796
14 0.0650340330965768
15 0.0601560882207125
16 0.0632818624217854
17 0.0632259386960134
18 0.0632572077674469
19 0.0633009165754781
};
\addlegendentry{Knowledge Gradient}
\addplot [semithick, color2, opacity=1.0]
table {%
0 0.542017492179555
1 0.429097323123121
2 0.433103311313273
3 0.376132018656754
4 0.316238501249855
5 0.270146543597519
6 0.231729003245369
7 0.162924410639017
8 0.173121194531512
9 0.150452950091704
10 0.125091507715666
11 0.0944588536552633
12 0.0792981724283695
13 0.0851773022727147
14 0.0613692042164773
15 0.0952244270720227
16 0.0498695200273015
17 0.0555245094231425
18 0.0408714394327138
19 0.0301375176055548
};
\addlegendentry{Thompson Sampling}
\addplot [semithick, color3, opacity=1.0, dotted]
table {%
0 0.544190967462445
1 0.507377101025521
2 0.389449919920758
3 0.314187274718314
4 0.344560915084473
5 0.393111353301669
6 0.45136886887985
7 0.373042552025777
8 0.306702675597421
9 0.274682804475346
10 0.427940014173597
11 0.4300679105076
12 0.372156337940314
13 0.359871105897176
14 0.351879626753704
15 0.373170262360473
16 0.391571261144964
17 0.344219048089807
18 0.290661608575954
19 0.249090837735514
};
\addlegendentry{GP-UCB}
\coordinate (c1) at (rel axis cs:0,1);

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1.6,
ytick style={color=black},
title={six-hump camel$^\star$}
]
\addplot [semithick, color0, opacity=1.0, dashed]
table {%
0 0.622899102922246
1 0.583452781791355
2 0.406079727921237
3 0.437715222094045
4 0.339161731685302
5 0.29191048587621
6 0.23175254589589
7 0.167307039897407
8 0.141031464259478
9 0.115714623252083
10 0.105637566802931
11 0.091996047517792
12 0.0753037151715651
13 0.05673709356371
14 0.0410211670243862
15 0.0242523205086765
16 0.0186731820715486
17 0.0160965129419656
18 0.0111320172322712
19 0.0118533535480492
};
\addplot [semithick, color1, opacity=1.0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.526778924903424
1 0.556315566875057
2 0.514283445621143
3 0.450208458644889
4 0.381381392767936
5 0.293931329922922
6 0.241849533779847
7 0.20434112038621
8 0.18468290582766
9 0.169794389430775
10 0.16587775374432
11 0.163768008431433
12 0.15662563715988
13 0.153511203725929
14 0.153586685439511
15 0.153381193021857
16 0.153547189757105
17 0.153404662351044
18 0.153317763157183
19 0.153434226204345
};
\addplot [semithick, color2, opacity=1.0]
table {%
0 0.466009729489478
1 0.370690773864987
2 0.249115819087972
3 0.224880656713318
4 0.190032283993757
5 0.0996593269241272
6 0.0936119760326364
7 0.0726106312989202
8 0.0565522603065785
9 0.0799454370149932
10 0.0428162325398188
11 0.0467367102090985
12 0.0305262824714618
13 0.0306469595049846
14 0.0254922639246069
15 0.0329731487561915
16 0.0400042120021517
17 0.0228439757882559
18 0.0260647062807443
19 0.0141211719198269
};
\addplot [semithick, color3, opacity=1.0, dotted]
table {%
0 1.07340965082899
1 0.629575694892975
2 0.479935985470318
3 0.840617000802031
4 0.871417016262126
5 1.15115531823343
6 1.12811843611478
7 1.40886792780656
8 1.4626142486785
9 1.43883855275524
10 1.39207010971296
11 1.20796410522689
12 1.19673181503796
13 0.925283611082695
14 0.926347134541213
15 0.595419951675414
16 0.587026778878764
17 0.474712166455468
18 0.441758310576126
19 0.423462526871624
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iteration},
xmin=-3.95, xmax=82.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=2.2,
ytick style={color=black},
title={eggholder$^\star$}
]
\addplot [semithick, color0, opacity=1.0, dashed]
table {%
0 2.03297701880292
1 1.92831216015508
2 1.74475051663771
3 1.6131193604985
4 1.57790885370927
5 1.60000194628814
6 1.44476753144133
7 1.39303172600951
8 1.40433750958695
9 1.48041429057682
10 1.41807225019661
11 1.25763188148302
12 1.16296424257514
13 1.13351027643075
14 1.18312655623245
15 1.15803052251301
16 1.06596773656781
17 1.04977047768214
18 0.957158476942019
19 0.934276959906635
20 0.911534362984991
21 0.871549960381145
22 0.839430658480305
23 0.812253142372976
24 0.812695038842485
25 0.80202883244438
26 0.738566665330661
27 0.727808798417668
28 0.714503687714966
29 0.67596769078358
30 0.680766321942022
31 0.630986380093925
32 0.620010190707196
33 0.644229310290699
34 0.612531292914311
35 0.580432312233277
36 0.525245647021729
37 0.502090823819776
38 0.485792314262553
39 0.487342892087326
40 0.474101885793842
41 0.466425996121333
42 0.462559595177951
43 0.44422427628394
44 0.444778723079893
45 0.443069562823204
46 0.425243026533061
47 0.420742622547186
48 0.394241288032717
49 0.391891004613834
50 0.37797182500845
51 0.369231956714179
52 0.348576583174467
53 0.351507944802032
54 0.350463132756747
55 0.339077492172488
56 0.325898786116979
57 0.320065953919817
58 0.311277451836292
59 0.302126200747638
60 0.301704609042845
61 0.298998226566175
62 0.289450527322728
63 0.283323540907871
64 0.282318063789595
65 0.279371843471654
66 0.261225861054688
67 0.256452713282988
68 0.240355650341505
69 0.239001890080781
70 0.215351078382866
71 0.216661845683383
72 0.21293399259909
73 0.212543530603476
74 0.207306328397223
75 0.194159361949886
76 0.189181740607735
77 0.182994370771988
78 0.174255036738216
79 0.177487780166917
};
\addplot [semithick, color1, opacity=1.0, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 1.71887646402457
1 1.54360432147335
2 1.31561577983109
3 1.17163711285461
4 1.16515945587732
5 1.01470313259489
6 1.05006238850885
7 0.993018692137818
8 0.953576043846982
9 1.07890642118066
10 0.975938423627386
11 0.940032784779715
12 0.92995253798898
13 0.874368253564363
14 0.878127863774549
15 0.854322139971162
16 0.867975382922123
17 0.782211635854135
18 0.804037420126312
19 0.825785132916725
20 0.808653647090769
21 0.803490740938871
22 0.781479186265803
23 0.800546915707506
24 0.793612828548466
25 0.78284132761341
26 0.799784969132707
27 0.783720923606923
28 0.817170484473775
29 0.835476377067848
30 0.822484801003237
31 0.813268668810867
32 0.778052853685938
33 0.771160700807017
34 0.778766062951817
35 0.751089175359203
36 0.761034161472318
37 0.795033328881653
38 0.768220352013288
39 0.753576181109927
40 0.765041840650201
41 0.767518839680591
42 0.785621148700027
43 0.772748652149229
44 0.75595491537697
45 0.777974017683864
46 0.778547927014877
47 0.775156179002789
48 0.774417587193748
49 0.774595297517897
50 0.772933623143978
51 0.773677906747376
52 0.757607723640153
53 0.790412286265927
54 0.755386184583699
55 0.771059376004294
56 0.759238088326237
57 0.743203439709897
58 0.743071656113105
59 0.736198882897219
60 0.763554749081163
61 0.732332682931608
62 0.737517737221016
63 0.749767637426899
64 0.730422322640552
65 0.75047353190222
66 0.739239151837324
67 0.753117707786025
68 0.741499707149978
69 0.768970015324446
70 0.744828672829631
71 0.752244269397523
72 0.750775368897236
73 0.757582091402463
74 0.742162902151886
75 0.747711113995408
76 0.783208970264044
77 0.748113235819982
78 0.74877101475531
79 0.749714234806608
};
\addplot [semithick, color2, opacity=1.0]
table {%
0 1.62413422929183
1 1.72689946984489
2 1.53482971630179
3 1.56580502816671
4 1.61316832256307
5 1.52550664707915
6 1.4660339314626
7 1.41458827682208
8 1.33739710426319
9 1.26910640333772
10 1.29242469659268
11 1.31665008264106
12 1.23233519992712
13 1.30277715066833
14 1.226379202517
15 1.26400489941509
16 1.2903888680482
17 1.14030100118259
18 1.22245814431233
19 1.19278867108167
20 1.16055833214325
21 1.18427962365101
22 1.269258283208
23 1.19240653202902
24 1.14374861858493
25 1.17389103465011
26 1.18576858857271
27 1.1378966848023
28 1.11373732926904
29 1.09398442981707
30 1.0704038281656
31 1.07474055046713
32 1.07385481342433
33 1.09503204485267
34 1.06648140150344
35 1.07305471218127
36 1.06867815377396
37 1.04473690492916
38 1.05940133562436
39 1.08017463555005
40 1.05594139557348
41 1.06101886667357
42 1.06108206791949
43 1.01655023943075
44 1.04287961079054
45 1.01705071698229
46 1.02290218131178
47 1.0211866815153
48 1.02661526498352
49 0.961067184335975
50 0.999165203214231
51 0.994345069426982
52 1.00059575189308
53 0.991016993629211
54 0.970954866495627
55 0.964091119563566
56 0.965516279171688
57 0.975505632062435
58 0.949058772884126
59 0.961574384709683
60 0.959744364101469
61 0.947839927930612
62 0.980023797913264
63 0.954717038296691
64 0.937807888713468
65 0.910610724440166
66 0.921592245159676
67 0.917650368617674
68 0.942483782553481
69 0.903841527594062
70 0.905765593699132
71 0.901552762150186
72 0.931282261476679
73 0.912108629661585
74 0.840444732116125
75 0.84537382553035
76 0.836287557819785
77 0.825980175673063
78 0.829898782865583
79 0.831808993978002
};
\addplot [semithick, color3, opacity=1.0, dotted]
table {%
0 1.64644498563198
1 1.73518779185828
2 1.65574698001984
3 1.87812810489679
4 1.96704821542551
5 2.05241199086046
6 1.97464175770297
7 1.68051937060549
8 1.57492179000332
9 1.3692013105877
10 1.38760414956774
11 1.44033112314685
12 1.44563199479653
13 1.35582247979802
14 1.26661743960517
15 1.18299676323697
16 1.19461581486803
17 1.33712613964607
18 1.42629323463916
19 1.55860668390244
20 1.59027681835582
21 1.57941563832847
22 1.53376792782204
23 1.61736354298458
24 1.62333710025512
25 1.47303258468723
26 1.54137333472098
27 1.55506791437365
28 1.51397160524715
29 1.50178420366986
30 1.5019512652039
31 1.58052664733593
32 1.55767412290363
33 1.49450485200892
34 1.49674835357538
35 1.50740014402784
36 1.52561143749371
37 1.48192707498805
38 1.48728057095518
39 1.53495680262096
40 1.53115456776885
41 1.53580601461481
42 1.52428052363793
43 1.56511308335749
44 1.53406701153611
45 1.46189525883717
46 1.47811362612379
47 1.48085396587292
48 1.50044411511489
49 1.52902072758206
50 1.51495565399368
51 1.47172997418595
52 1.47407567342388
53 1.52450125931922
54 1.52496183088118
55 1.53663127184272
56 1.53459244172432
57 1.46542877202131
58 1.48095470526197
59 1.52341259798771
60 1.51276808473483
61 1.55476533761299
62 1.5608001506372
63 1.51517576099893
64 1.49333729708317
65 1.48846232186769
66 1.52869964588012
67 1.52344236104129
68 1.49843094308447
69 1.52484664264184
70 1.53505704392807
71 1.50227749117621
72 1.48023299135532
73 1.51489450310588
74 1.51393462144308
75 1.48645352793826
76 1.52471679453569
77 1.54090585301983
78 1.49819710134552
79 1.54040165351915
};
\coordinate (c2) at (rel axis cs:1,1);
\end{groupplot}
\coordinate (c3) at ($(c1)!.5!(c2)$);
\node[below] at (c3 |- current bounding box.south) {\pgfplotslegendfromname{fred}};

\end{tikzpicture}


==> results_representative_points.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={iterations},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={residual},
ymin=-0.033135926461427, ymax=0.832980302805418,
ytick style={color=black}
]
\addplot [semithick, color0, dashed]
table {%
0 0.46506648679526
1 0.6049412090451
2 0.565156522499207
3 0.469602537021778
4 0.428722107492566
5 0.410163820673781
6 0.363270454998427
7 0.300939550055054
8 0.220905554140368
9 0.151871747826417
10 0.132174156781573
11 0.0963071339016461
12 0.0745245933868684
13 0.0623776562031282
14 0.065654540030286
15 0.0483910232457179
16 0.0219870770667445
17 0.0193747865125297
18 0.0136166498561635
19 0.00623299305070238
};
\addlegendentry{5}
\addplot [semithick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.470467213956884
1 0.715992703349633
2 0.793611383293289
3 0.463721150733645
4 0.319320327573593
5 0.275327896101599
6 0.27511824556098
7 0.286109557251667
8 0.235472638727294
9 0.130903126349336
10 0.163858852005749
11 0.156130394930532
12 0.0827799900877473
13 0.0829196255121399
14 0.0682434141591752
15 0.0491847988034424
16 0.0499289935713439
17 0.0422425384763476
18 0.0411055747843445
19 0.037994454032598
};
\addlegendentry{10}
\addplot [semithick, color2]
table {%
0 0.642809926510359
1 0.557282590951325
2 0.514945953162553
3 0.428754940168946
4 0.396026461191598
5 0.367222989658711
6 0.349603118911838
7 0.327535300299986
8 0.269209337031061
9 0.244812912334417
10 0.180651543206887
11 0.156732801895489
12 0.140515467259414
13 0.124519946007451
14 0.131052428780041
15 0.118013433273159
16 0.105851825814093
17 0.0979959893206761
18 0.0902330472905988
19 0.0845311144124424
};
\addlegendentry{25}
\end{axis}

\end{tikzpicture}


==> testproblem1.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \theta\)},
ylabel={f(\(\displaystyle \theta\))},
yticklabels={,,},
xmin=-5.75, xmax=10.75,
xtick style={color=black},
ymin=-336, ymax=16
]
\path [draw=red, semithick]
(axis cs:-5,-320)
--(axis cs:-5,0);

\addplot [semithick, black, dashed]
table {%
-5 -308.129058837891
-4.84848499298096 -291.980804443359
-4.69696950912476 -276.372802734375
-4.54545450210571 -261.323181152344
-4.39393949508667 -246.850067138672
-4.24242401123047 -232.970932006836
-4.09090900421143 -219.701950073242
-3.93939399719238 -207.057281494141
-3.78787875175476 -195.04817199707
-3.63636350631714 -183.682693481445
-3.4848484992981 -172.965103149414
-3.33333325386047 -162.895401000977
-3.18181800842285 -153.469085693359
-3.03030300140381 -144.676818847656
-2.87878775596619 -136.504577636719
-2.72727274894714 -128.933456420898
-2.57575750350952 -121.939880371094
-2.4242422580719 -115.495880126953
-2.27272725105286 -109.569549560547
-2.12121200561523 -104.125221252441
-1.96969699859619 -99.1242980957031
-1.81818175315857 -94.5257263183594
-1.66666650772095 -90.2866897583008
-1.5151515007019 -86.3634033203125
-1.36363625526428 -82.7117156982422
-1.21212100982666 -79.2880783081055
-1.06060600280762 -76.0501022338867
-0.909090995788574 -72.9574279785156
-0.757575511932373 -69.9723434448242
-0.60606050491333 -67.0604705810547
-0.454545497894287 -64.191276550293
-0.303030014038086 -61.3385887145996
-0.151515007019043 -58.4810066223145
0 -55.6021118164062
0.151515483856201 -52.6906890869141
0.303030490875244 -49.7408065795898
0.454545497894287 -46.7516784667969
0.606060981750488 -43.7275733947754
0.757575988769531 -40.6775054931641
0.909090995788574 -37.614818572998
1.06060600280762 -34.5567474365234
1.21212148666382 -31.5238170623779
1.36363649368286 -28.5392589569092
1.5151515007019 -25.6282539367676
1.66666698455811 -22.8172340393066
1.81818199157715 -20.1331520080566
1.96969699859619 -17.6026496887207
2.12121248245239 -15.2513618469238
2.27272748947144 -13.1031951904297
2.42424249649048 -11.1795997619629
2.57575798034668 -9.49899482727051
2.72727298736572 -8.07622241973877
2.87878799438477 -6.92206335067749
3.03030300140381 -6.04290294647217
3.18181800842285 -5.44046831130981
3.33333396911621 -5.11168622970581
3.48484897613525 -5.04866409301758
3.6363639831543 -5.23876571655273
3.78787899017334 -5.66481494903564
3.93939399719238 -6.30542087554932
4.09090900421143 -7.13536739349365
4.24242496490479 -8.12614727020264
4.39393997192383 -9.24650287628174
4.54545497894287 -10.4631252288818
4.69696998596191 -11.7413330078125
4.84848499298096 -13.0458145141602
5 -14.3413991928101
5.15151500701904 -15.5938014984131
5.3030309677124 -16.770393371582
5.45454597473145 -17.8408737182617
5.60606098175049 -18.7779808044434
5.75757598876953 -19.5580730438232
5.90909099578857 -20.1616344451904
6.06060600280762 -20.5737361907959
6.21212196350098 -20.7843399047852
6.36363697052002 -20.7885417938232
6.51515197753906 -20.5866737365723
6.66666698455811 -20.1843128204346
6.81818199157715 -19.5921401977539
6.96969699859619 -18.8257350921631
7.12121200561523 -17.905216217041
7.27272796630859 -16.8548049926758
7.42424297332764 -15.702335357666
7.57575798034668 -14.4785938262939
7.72727298736572 -13.2166805267334
7.87878799438477 -11.9513063430786
8.03030300140381 -10.7180099487305
8.18181896209717 -9.55242919921875
8.33333396911621 -8.48953056335449
8.48484897613525 -7.56286334991455
8.6363639831543 -6.8038592338562
8.78787899017334 -6.24119663238525
8.93939399719238 -5.90020608901978
9.09090995788574 -5.80237293243408
9.24242496490479 -5.96493864059448
9.39393997192383 -6.40060186386108
9.54545497894287 -7.11728620529175
9.69696998596191 -8.11812591552734
9.84848499298096 -9.40143489837646
10 -10.9608936309814
};
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-5 -186.630218505859
-4.84848499298096 -173.953201293945
-4.69696950912476 -161.769058227539
-4.54545450210571 -150.095840454102
-4.39393949508667 -138.951675415039
-4.24242401123047 -128.354034423828
-4.09090900421143 -118.319122314453
-3.93939399719238 -108.861030578613
-3.78787875175476 -99.9910583496094
-3.63636350631714 -91.71728515625
-3.4848484992981 -84.0439376831055
-3.33333325386047 -76.9710159301758
-3.18181800842285 -70.4940414428711
-3.03030300140381 -64.6036758422852
-2.87878775596619 -59.2858657836914
-2.72727274894714 -54.5217247009277
-2.57575750350952 -50.2876815795898
-2.4242422580719 -46.5558013916016
-2.27272725105286 -43.2940826416016
-2.12121200561523 -40.4669380187988
-1.96969699859619 -38.0357513427734
-1.81818175315857 -35.9594612121582
-1.66666650772095 -34.1952590942383
-1.5151515007019 -32.699348449707
-1.36363625526428 -31.4276103973389
-1.21212100982666 -30.336446762085
-1.06060600280762 -29.3835067749023
-0.909090995788574 -28.5284118652344
-0.757575511932373 -27.7334594726562
-0.60606050491333 -26.964262008667
-0.454545497894287 -26.1902961730957
-0.303030014038086 -25.3853912353516
-0.151515007019043 -24.528133392334
0 -23.6021118164062
0.151515483856201 -22.596118927002
0.303030490875244 -21.504207611084
0.454545497894287 -20.3256072998047
0.606060981750488 -19.0645751953125
0.757575988769531 -17.7301292419434
0.909090995788574 -16.3356132507324
1.06060600280762 -14.8982610702515
1.21212148666382 -13.4386043548584
1.36363649368286 -11.9798641204834
1.5151515007019 -10.5472278594971
1.66666698455811 -9.16712951660156
1.81818199157715 -7.86651086807251
1.96969699859619 -6.67202568054199
2.12121248245239 -5.60930919647217
2.27272748947144 -4.70225429534912
2.42424249649048 -3.97232484817505
2.57575798034668 -3.43793630599976
2.72727298736572 -3.11392593383789
2.87878799438477 -3.01107883453369
3.03030300140381 -3.13577938079834
3.18181800842285 -3.48975563049316
3.33333396911621 -4.06993913650513
3.48484897613525 -4.86842727661133
3.6363639831543 -5.87258529663086
3.78787899017334 -7.06524419784546
3.93939399719238 -8.42500495910645
4.09090900421143 -9.92665863037109
4.24242496490479 -11.5417041778564
4.39393997192383 -13.2388601303101
4.54545497894287 -14.9848384857178
4.69696998596191 -16.7449493408203
4.84848499298096 -18.48388671875
5 -20.1664733886719
5.15151500701904 -21.7584285736084
5.3030309677124 -23.2271213531494
5.45454597473145 -24.5422515869141
5.60606098175049 -25.6765651702881
5.75757598876953 -26.6063995361328
5.90909099578857 -27.3122692108154
6.06060600280762 -27.7792110443115
6.21212196350098 -27.9972152709961
6.36363697052002 -27.9613609313965
6.51515197753906 -27.6719932556152
6.66666698455811 -27.1346740722656
6.81818199157715 -26.3600997924805
6.96969699859619 -25.3638362884521
7.12121200561523 -24.1660041809082
7.27272796630859 -22.7908401489258
7.42424297332764 -21.2661628723145
7.57575798034668 -19.6227607727051
7.72727298736572 -17.8937454223633
7.87878799438477 -16.1138038635254
8.03030300140381 -14.3185043334961
8.18181896209717 -12.5434494018555
8.33333396911621 -10.8236446380615
8.48484897613525 -9.19261646270752
8.6363639831543 -7.68180418014526
8.78787899017334 -6.31987857818604
8.93939399719238 -5.1321702003479
9.09090995788574 -4.14016437530518
9.24242496490479 -3.36111783981323
9.39393997192383 -2.80770635604858
9.54545497894287 -2.48788404464722
9.69696998596191 -2.40475511550903
9.84848499298096 -2.55664730072021
10 -2.93723487854004
};
\addplot [semithick, black, dotted]
table {%
-5 -97.1313323974609
-4.84848499298096 -87.9256210327148
-4.69696950912476 -79.1653289794922
-4.54545450210571 -70.8685150146484
-4.39393949508667 -63.053279876709
-4.24242401123047 -55.7371368408203
-4.09090900421143 -48.936279296875
-3.93939399719238 -42.6647720336914
-3.78787875175476 -36.9339408874512
-3.63636350631714 -31.7518615722656
-3.4848484992981 -27.122766494751
-3.33333325386047 -23.0466461181641
-3.18181800842285 -19.5189895629883
-3.03030300140381 -16.5305271148682
-2.87878775596619 -14.0671539306641
-2.72727274894714 -12.10999584198
-2.57575750350952 -10.6354923248291
-2.4242422580719 -9.61569786071777
-2.27272725105286 -9.01861381530762
-2.12121200561523 -8.80866050720215
-1.96969699859619 -8.94720458984375
-1.81818175315857 -9.39319896697998
-1.66666650772095 -10.1038398742676
-1.5151515007019 -11.035304069519
-1.36363625526428 -12.1434993743896
-1.21212100982666 -13.3848190307617
-1.06060600280762 -14.716908454895
-0.909090995788574 -16.0993938446045
-0.757575511932373 -17.4945755004883
-0.60606050491333 -18.8680534362793
-0.454545497894287 -20.1893157958984
-0.303030014038086 -21.4321918487549
-0.151515007019043 -22.5752601623535
0 -23.6021118164062
0.151515483856201 -24.5015525817871
0.303030490875244 -25.2676086425781
0.454545497894287 -25.8995342254639
0.606060981750488 -26.4015808105469
0.757575988769531 -26.7827491760254
0.909090995788574 -27.0564079284668
1.06060600280762 -27.2397766113281
1.21212148666382 -27.3533916473389
1.36363649368286 -27.4204692840576
1.5151515007019 -27.4662036895752
1.66666698455811 -27.5170211791992
1.81818199157715 -27.5998706817627
1.96969699859619 -27.7414093017578
2.12121248245239 -27.9672565460205
2.27272748947144 -28.3013153076172
2.42424249649048 -28.7650489807129
2.57575798034668 -29.3768787384033
2.72727298736572 -30.1516304016113
2.87878799438477 -31.1001014709473
3.03030300140381 -32.2286605834961
3.18181800842285 -33.5390396118164
3.33333396911621 -35.028190612793
3.48484897613525 -36.6881904602051
3.6363639831543 -38.5064010620117
3.78787899017334 -40.4656715393066
3.93939399719238 -42.5445861816406
4.09090900421143 -44.7179489135742
4.24242496490479 -46.9572601318359
4.39393997192383 -49.2312164306641
4.54545497894287 -51.5065498352051
4.69696998596191 -53.7485656738281
4.84848499298096 -55.9219589233398
5 -57.9915428161621
5.15151500701904 -59.9230575561523
5.3030309677124 -61.6838455200195
5.45454597473145 -63.2436294555664
5.60606098175049 -64.5751495361328
5.75757598876953 -65.6547241210938
5.90909099578857 -66.4629058837891
6.06060600280762 -66.9846878051758
6.21212196350098 -67.210090637207
6.36363697052002 -67.1341857910156
6.51515197753906 -66.7573089599609
6.66666698455811 -66.0850372314453
6.81818199157715 -65.128059387207
6.96969699859619 -63.9019393920898
7.12121200561523 -62.4267921447754
7.27272796630859 -60.7268753051758
7.42424297332764 -58.8299903869629
7.57575798034668 -56.7669258117676
7.72727298736572 -54.5708084106445
7.87878799438477 -52.2763023376465
8.03030300140381 -49.9189987182617
8.18181896209717 -47.5344696044922
8.33333396911621 -45.1577568054199
8.48484897613525 -42.8223686218262
8.6363639831543 -40.5597496032715
8.78787899017334 -38.3985595703125
8.93939399719238 -36.3641357421875
9.09090995788574 -34.477954864502
9.24242496490479 -32.7572937011719
9.39393997192383 -31.2148113250732
9.54545497894287 -29.8584823608398
9.69696998596191 -28.6913833618164
9.84848499298096 -27.7118587493896
10 -26.9135780334473
};
\addplot [semithick, black]
table {%
-5 -39.632453918457
-4.84848499298096 -33.8980407714844
-4.69696950912476 -28.5616035461426
-4.54545450210571 -23.6411743164062
-4.39393949508667 -19.1548862457275
-4.24242401123047 -15.1202487945557
-4.09090900421143 -11.5534334182739
-3.93939399719238 -8.46851253509521
-3.78787875175476 -5.87682914733887
-3.63636350631714 -3.78644752502441
-3.4848484992981 -2.20158863067627
-3.33333325386047 -1.12226676940918
-3.18181800842285 -0.543950080871582
-3.03030300140381 -0.457372665405273
-2.87878775596619 -0.848442077636719
-2.72727274894714 -1.69826793670654
-2.57575750350952 -2.98330402374268
-2.4242422580719 -4.67560005187988
-2.27272725105286 -6.74314880371094
-2.12121200561523 -9.15038108825684
-1.96969699859619 -11.8586587905884
-1.81818175315857 -14.8269376754761
-1.66666650772095 -18.0124168395996
-1.5151515007019 -21.3712577819824
-1.36363625526428 -24.8593883514404
-1.21212100982666 -28.4331893920898
-1.06060600280762 -32.0503120422363
-0.909090995788574 -35.6703796386719
-0.757575511932373 -39.2556915283203
-0.60606050491333 -42.7718467712402
-0.454545497894287 -46.1883316040039
-0.303030014038086 -49.4789886474609
-0.151515007019043 -52.622386932373
0 -55.6021118164062
0.151515483856201 -58.4069747924805
0.303030490875244 -61.0310173034668
0.454545497894287 -63.4734497070312
0.606060981750488 -65.7385711669922
0.757575988769531 -67.8353805541992
0.909090995788574 -69.7772064208984
1.06060600280762 -71.5812759399414
1.21212148666382 -73.268180847168
1.36363649368286 -74.8610763549805
1.5151515007019 -76.3851852416992
1.66666698455811 -77.8669281005859
1.81818199157715 -79.3332290649414
1.96969699859619 -80.810791015625
2.12121248245239 -82.3252029418945
2.27272748947144 -83.9003753662109
2.42424249649048 -85.5577774047852
2.57575798034668 -87.3158264160156
2.72727298736572 -89.189338684082
2.87878799438477 -91.1891250610352
3.03030300140381 -93.3215255737305
3.18181800842285 -95.5883255004883
3.33333396911621 -97.9864501953125
3.48484897613525 -100.507957458496
3.6363639831543 -103.140228271484
3.78787899017334 -105.866081237793
3.93939399719238 -108.664169311523
4.09090900421143 -111.509246826172
4.24242496490479 -114.372817993164
4.39393997192383 -117.223609924316
4.54545497894287 -120.028266906738
4.69696998596191 -122.752182006836
4.84848499298096 -125.360054016113
5 -127.816619873047
5.15151500701904 -130.087677001953
5.3030309677124 -132.140579223633
5.45454597473145 -133.945037841797
5.60606098175049 -135.473754882812
5.75757598876953 -136.703048706055
5.90909099578857 -137.613525390625
6.06060600280762 -138.190155029297
6.21212196350098 -138.422958374023
6.36363697052002 -138.307006835938
6.51515197753906 -137.842651367188
6.66666698455811 -137.035400390625
6.81818199157715 -135.896026611328
6.96969699859619 -134.440032958984
7.12121200561523 -132.687576293945
7.27272796630859 -130.662902832031
7.42424297332764 -128.393814086914
7.57575798034668 -125.911087036133
7.72727298736572 -123.247871398926
7.87878799438477 -120.438827514648
8.03030300140381 -117.519493103027
8.18181896209717 -114.525512695312
8.33333396911621 -111.491859436035
8.48484897613525 -108.452140808105
8.6363639831543 -105.437698364258
8.78787899017334 -102.477226257324
8.93939399719238 -99.5960998535156
9.09090995788574 -96.8157501220703
9.24242496490479 -94.1534729003906
9.39393997192383 -91.6219100952148
9.54545497894287 -89.2290802001953
9.69696998596191 -86.9780120849609
9.84848499298096 -84.867073059082
10 -82.8899154663086
};
\end{axis}

\end{tikzpicture}


==> testproblem2.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \theta\)},
ylabel={f(\(\displaystyle \theta\))},
yticklabels={,,},
xmin=-3.3, xmax=3.3,
xtick style={color=black},
ymin=-0.25, ymax=5.25
]
\path [draw=red, semithick]
(axis cs:0,0)
--(axis cs:0,5);

\addplot [semithick, black, dashed]
table {%
-3 4.72724962234497
-2.93939399719238 4.57283401489258
-2.87878799438477 4.41430711746216
-2.81818175315857 4.25159072875977
-2.75757575035095 4.08465957641602
-2.69696974754333 3.91355776786804
-2.63636350631714 3.73843622207642
-2.57575750350952 3.55959534645081
-2.5151515007019 3.37754106521606
-2.45454549789429 3.19305920600891
-2.39393949508667 3.00730395317078
-2.33333325386047 2.82189798355103
-2.27272725105286 2.63902688026428
-2.21212124824524 2.46149492263794
-2.15151500701904 2.29270339012146
-2.09090900421143 2.13647961616516
-2.03030300140381 1.99670815467834
-1.96969699859619 1.87677991390228
-1.90909087657928 1.77896392345428
-1.84848475456238 1.70390594005585
-1.78787875175476 1.65046107769012
-1.72727274894714 1.61593246459961
-1.66666662693024 1.59661555290222
-1.60606050491333 1.58842301368713
-1.54545450210571 1.58740723133087
-1.4848484992981 1.59008979797363
-1.42424237728119 1.59359812736511
-1.36363625526428 1.59567153453827
-1.30303025245667 1.59459233283997
-1.24242424964905 1.58908975124359
-1.18181812763214 1.5782425403595
-1.12121200561523 1.56139492988586
-1.06060600280762 1.53808796405792
-1 1.50801038742065
-0.939393997192383 1.47096145153046
-0.878787755966187 1.42682945728302
-0.818181753158569 1.37558245658875
-0.757575750350952 1.317267537117
-0.696969509124756 1.25202322006226
-0.636363506317139 1.18010497093201
-0.575757503509521 1.10192084312439
-0.515151500701904 1.01808655261993
-0.454545497894287 0.929495871067047
-0.393939256668091 0.837407052516937
-0.333333253860474 0.743543386459351
-0.272727251052856 0.650184392929077
-0.21212100982666 0.560226380825043
-0.151515007019043 0.477157890796661
-0.0909090042114258 0.404886543750763
-0.0303030014038086 0.347372442483902
0.0303030014038086 0.308071553707123
0.0909092426300049 0.289302885532379
0.151515245437622 0.291744440793991
0.212121248245239 0.314263969659805
0.272727489471436 0.354161500930786
0.333333492279053 0.407713174819946
0.39393949508667 0.470802247524261
0.454545497894287 0.53944206237793
0.515151500701904 0.610102951526642
0.575757741928101 0.679848670959473
0.636363744735718 0.746338129043579
0.696969747543335 0.807755172252655
0.757575988769531 0.862708806991577
0.818181991577148 0.91013365983963
0.878787994384766 0.949204623699188
0.939393997192383 0.979269087314606
1 0.999798119068146
1.06060600280762 1.01035988330841
1.12121200561523 1.01061201095581
1.18181848526001 1.00032222270966
1.24242448806763 0.97942453622818
1.30303049087524 0.948124825954437
1.36363649368286 0.907085955142975
1.42424249649048 0.857724010944366
1.4848484992981 0.802657067775726
1.54545450210571 0.746324419975281
1.60606098175049 0.695699632167816
1.66666698455811 0.660777747631073
1.72727298736572 0.654140532016754
1.78787899017334 0.688737571239471
1.84848499298096 0.773849725723267
1.90909099578857 0.911218822002411
1.96969699859619 1.0942634344101
2.03030300140381 1.31109309196472
2.09090900421143 1.54882371425629
2.1515154838562 1.79657411575317
2.21212148666382 2.04646825790405
2.27272748947144 2.29341053962708
2.33333349227905 2.53438973426819
2.39393949508667 2.76780772209167
2.45454549789429 2.99296140670776
2.5151515007019 3.20968866348267
2.57575798034668 3.41814184188843
2.6363639831543 3.61863970756531
2.69696998596191 3.81158995628357
2.75757598876953 3.99743175506592
2.81818199157715 4.17660570144653
2.87878799438477 4.34953880310059
2.93939399719238 4.51663637161255
3 4.67827558517456
};
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-3 4.70862913131714
-2.93939399719238 4.55164575576782
-2.87878799438477 4.39010953903198
-2.81818175315857 4.22385501861572
-2.75757575035095 4.0527491569519
-2.69696974754333 3.87670922279358
-2.63636350631714 3.69573307037354
-2.57575750350952 3.50994372367859
-2.5151515007019 3.31964755058289
-2.45454549789429 3.12541532516479
-2.39393949508667 2.92819356918335
-2.33333325386047 2.72944116592407
-2.27272725105286 2.53129076957703
-2.21212124824524 2.33669805526733
-2.15151500701904 2.14953970909119
-2.09090900421143 1.97454619407654
-2.03030300140381 1.81695604324341
-1.96969699859619 1.68181610107422
-1.90909087657928 1.57300913333893
-1.84848475456238 1.49230492115021
-1.78787875175476 1.43886089324951
-1.72727274894714 1.40943288803101
-1.66666662693024 1.39918541908264
-1.60606050491333 1.40270102024078
-1.54545450210571 1.41481924057007
-1.4848484992981 1.43113052845001
-1.42424237728119 1.44814336299896
-1.36363625526428 1.46324777603149
-1.30303025245667 1.47457838058472
-1.24242424964905 1.48085558414459
-1.18181812763214 1.48123955726624
-1.12121200561523 1.47521436214447
-1.06060600280762 1.4624992609024
-1 1.4429897069931
-0.939393997192383 1.41671788692474
-0.878787755966187 1.38383197784424
-0.818181753158569 1.34459125995636
-0.757575750350952 1.29937076568604
-0.696969509124756 1.24868023395538
-0.636363506317139 1.19319152832031
-0.575757503509521 1.13377356529236
-0.515151500701904 1.07153487205505
-0.454545497894287 1.00786328315735
-0.393939256668091 0.944459557533264
-0.333333253860474 0.883344113826752
-0.272727251052856 0.826820969581604
-0.21212100982666 0.777378022670746
-0.151515007019043 0.737510621547699
-0.0909090042114258 0.709470570087433
-0.0303030014038086 0.694981217384338
0.0303030014038086 0.694981217384338
0.0909092426300049 0.709470570087433
0.151515245437622 0.737510740756989
0.212121248245239 0.777378261089325
0.272727489471436 0.826821208000183
0.333333492279053 0.883344352245331
0.39393949508667 0.944459855556488
0.454545497894287 1.00786328315735
0.515151500701904 1.07153487205505
0.575757741928101 1.13377392292023
0.636363744735718 1.1931916475296
0.696969747543335 1.24868047237396
0.757575988769531 1.29937100410461
0.818181991577148 1.34459137916565
0.878787994384766 1.38383221626282
0.939393997192383 1.41671788692474
1 1.4429897069931
1.06060600280762 1.4624992609024
1.12121200561523 1.47521436214447
1.18181848526001 1.48123955726624
1.24242448806763 1.48085558414459
1.30303049087524 1.47457838058472
1.36363649368286 1.4632476568222
1.42424249649048 1.44814348220825
1.4848484992981 1.43113052845001
1.54545450210571 1.41481924057007
1.60606098175049 1.40270066261292
1.66666698455811 1.39918541908264
1.72727298736572 1.40943324565887
1.78787899017334 1.4388610124588
1.84848499298096 1.49230468273163
1.90909099578857 1.57300925254822
1.96969699859619 1.68181610107422
2.03030300140381 1.81695604324341
2.09090900421143 1.97454619407654
2.1515154838562 2.14954137802124
2.21212148666382 2.33669900894165
2.27272748947144 2.53129148483276
2.33333349227905 2.72944211959839
2.39393949508667 2.92819356918335
2.45454549789429 3.12541532516479
2.5151515007019 3.31964755058289
2.57575798034668 3.50994563102722
2.6363639831543 3.69573426246643
2.69696998596191 3.87670993804932
2.75757598876953 4.05275011062622
2.81818199157715 4.22385597229004
2.87878799438477 4.39010953903198
2.93939399719238 4.55164575576782
3 4.70862913131714
};
\addplot [semithick, black, dotted]
table {%
-3 4.6812047958374
-2.93939399719238 4.52014446258545
-2.87878799438477 4.35376167297363
-2.81818175315857 4.18171548843384
-2.75757575035095 4.00365161895752
-2.69696974754333 3.8192093372345
-2.63636350631714 3.62803316116333
-2.57575750350952 3.42980527877808
-2.5151515007019 3.22427940368652
-2.45454549789429 3.01134991645813
-2.39393949508667 2.79115843772888
-2.33333325386047 2.56425595283508
-2.27272725105286 2.33185195922852
-2.21212124824524 2.09616255760193
-2.15151500701904 1.86088013648987
-2.09090900421143 1.63167703151703
-2.03030300140381 1.41653180122375
-1.96969699859619 1.22542464733124
-1.90909087657928 1.06885492801666
-1.84848475456238 0.95506888628006
-1.78787875175476 0.887072801589966
-1.72727274894714 0.861353099346161
-1.66666662693024 0.869295954704285
-1.60606050491333 0.90020489692688
-1.54545450210571 0.944017827510834
-1.4848484992981 0.99272483587265
-1.42424237728119 1.04061734676361
-1.36363625526428 1.08394885063171
-1.30303025245667 1.12042689323425
-1.24242424964905 1.14876067638397
-1.18181812763214 1.16831767559052
-1.12121200561523 1.17888915538788
-1.06060600280762 1.18053901195526
-1 1.17351365089417
-0.939393997192383 1.1581916809082
-0.878787755966187 1.13506472110748
-0.818181753158569 1.10473883152008
-0.757575750350952 1.06795132160187
-0.696969509124756 1.02560067176819
-0.636363506317139 0.978786647319794
-0.575757503509521 0.928852617740631
-0.515151500701904 0.877427637577057
-0.454545497894287 0.826451539993286
-0.393939256668091 0.778170108795166
-0.333333253860474 0.735076904296875
-0.272727251052856 0.69978141784668
-0.21212100982666 0.674799382686615
-0.151515007019043 0.662280380725861
-0.0909090042114258 0.663721203804016
-0.0303030014038086 0.679741859436035
0.0303030014038086 0.709991693496704
0.0909092426300049 0.753218173980713
0.151515245437622 0.807475328445435
0.212121248245239 0.870406687259674
0.272727489471436 0.939525783061981
0.333333492279053 1.01244044303894
0.39393949508667 1.0869996547699
0.454545497894287 1.16136372089386
0.515151500701904 1.23401951789856
0.575757741928101 1.30375993251801
0.636363744735718 1.3696448802948
0.696969747543335 1.43095934391022
0.757575988769531 1.48717200756073
0.818181991577148 1.53789901733398
0.878787994384766 1.58287858963013
0.939393997192383 1.62195098400116
1 1.65504848957062
1.06060600280762 1.68219399452209
1.12121200561523 1.70350825786591
1.18181848526001 1.71922707557678
1.24242448806763 1.72972977161407
1.30303049087524 1.73558127880096
1.36363649368286 1.73758542537689
1.42424249649048 1.73685419559479
1.4848484992981 1.73488485813141
1.54545450210571 1.73363530635834
1.60606098175049 1.73558187484741
1.66666698455811 1.74371790885925
1.72727298736572 1.76145625114441
1.78787899017334 1.79238760471344
1.84848499298096 1.83988571166992
1.90909099578857 1.90660870075226
1.96969699859619 1.99402058124542
2.03030300140381 2.10210800170898
2.09090900421143 2.22939682006836
2.1515154838562 2.37327075004578
2.21212148666382 2.5304491519928
2.27272748947144 2.69749188423157
2.33333349227905 2.87117028236389
2.39393949508667 3.04869341850281
2.45454549789429 3.22779178619385
2.5151515007019 3.4067075252533
2.57575798034668 3.58413553237915
2.6363639831543 3.75914001464844
2.69696998596191 3.9310827255249
2.75757598876953 4.09954929351807
2.81818199157715 4.26429128646851
2.87878799438477 4.4251823425293
2.93939399719238 4.58218479156494
3 4.73532104492188
};
\end{axis}

\end{tikzpicture}


==> testproblem3.tikz <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \theta\)},
ylabel={f(\(\displaystyle \theta\))},
yticklabels={,,},
xmin=-563.2, xmax=563.2,
xtick style={color=black},
ymin=-710.50475769043, ymax=977.944149780273
]
\path [draw=red, semithick]
(axis cs:234.6476,-600)
--(axis cs:234.6476,900);

\addplot [semithick, black, dashed]
table {%
-512 737.278381347656
-509.43359375 651.650390625
-506.867156982422 557.054626464844
-504.300750732422 456.515533447266
-501.734344482422 353.748962402344
-499.167907714844 253.170318603516
-496.601501464844 159.868896484375
-494.035095214844 79.5307312011719
-491.468658447266 18.3121643066406
-488.902252197266 -17.3730163574219
-486.335845947266 -21.1913452148438
-483.769409179688 12.606689453125
-481.203002929688 88.411376953125
-478.636596679688 208.059463500977
-476.070190429688 368.892395019531
-473.503753662109 560.357788085938
-470.937347412109 757.139953613281
-468.370910644531 901.196472167969
-465.804504394531 810.141235351562
-463.238098144531 892.416076660156
-460.671691894531 841.379760742188
-458.105255126953 661.366271972656
-455.538848876953 461.210144042969
-452.972442626953 281.664367675781
-450.406005859375 139.587982177734
-447.839599609375 40.3683166503906
-445.273193359375 -16.7342834472656
-442.706756591797 -35.7748413085938
-440.140350341797 -22.4966430664062
-437.573944091797 16.66455078125
-435.007507324219 75.2073059082031
-432.441101074219 146.948913574219
-429.874694824219 226.264785766602
-427.308288574219 308.214050292969
-424.741851806641 388.601593017578
-422.175445556641 463.981170654297
-419.609008789062 531.639892578125
-417.042602539062 589.544799804688
-414.476196289062 636.289184570312
-411.909790039062 671.024047851562
-409.343353271484 693.386474609375
-406.776947021484 703.430236816406
-404.210510253906 701.556518554688
-401.644104003906 688.449340820312
-399.077697753906 665.01318359375
-396.511291503906 632.320007324219
-393.944854736328 591.554809570312
-391.378448486328 543.976440429688
-388.81201171875 490.874938964844
-386.24560546875 433.539031982422
-383.67919921875 373.228363037109
-381.11279296875 311.150573730469
-378.54638671875 248.438690185547
-375.979949951172 186.142929077148
-373.413513183594 125.214508056641
-370.847106933594 66.4999923706055
-368.280700683594 10.7379150390625
-365.714294433594 -41.4472045898438
-363.147888183594 -89.5412445068359
-360.581451416016 -133.138427734375
-358.015045166016 -171.937438964844
-355.448608398438 -205.73779296875
-352.882202148438 -234.435119628906
-350.315795898438 -258.007751464844
-347.749389648438 -276.517517089844
-345.182952880859 -290.094940185547
-342.616546630859 -298.935333251953
-340.050109863281 -303.287322998047
-337.483703613281 -303.448028564453
-334.917297363281 -299.751403808594
-332.350891113281 -292.562683105469
-329.784484863281 -282.271881103516
-327.218048095703 -269.283538818359
-324.651611328125 -254.013000488281
-322.085205078125 -236.877471923828
-319.518798828125 -218.293823242188
-316.952392578125 -198.670776367188
-314.385986328125 -178.405242919922
-311.819549560547 -157.877685546875
-309.253112792969 -137.451675415039
-306.686706542969 -117.46688079834
-304.120300292969 -98.2371673583984
-301.553894042969 -80.0526733398438
-298.987487792969 -63.172981262207
-296.421051025391 -47.8294219970703
-293.854644775391 -34.2243347167969
-291.288208007812 -22.5274505615234
-288.721801757812 -12.8816833496094
-286.155395507812 -5.398193359375
-283.588989257812 -0.159439086914062
-281.022552490234 2.77947998046875
-278.456146240234 3.3905029296875
-275.889709472656 1.67259216308594
-273.323303222656 -2.35302734375
-270.756896972656 -8.6407470703125
-268.190490722656 -17.1258544921875
-265.624053955078 -27.7231750488281
-263.057647705078 -40.3323059082031
-260.4912109375 -54.8349914550781
-257.9248046875 -71.1013946533203
-255.3583984375 -88.9897918701172
-252.7919921875 -108.348693847656
-250.225555419922 -129.018539428711
-247.659149169922 -150.835052490234
-245.092742919922 -173.628555297852
-242.526306152344 -197.227584838867
-239.959899902344 -221.457962036133
-237.393493652344 -246.148223876953
-234.827056884766 -271.127563476562
-232.260650634766 -296.228637695312
-229.694244384766 -321.287536621094
-227.127807617188 -346.148010253906
-224.561401367188 -370.65771484375
-221.994995117188 -394.672729492188
-219.428558349609 -418.057708740234
-216.862152099609 -440.684478759766
-214.295745849609 -462.434631347656
-211.729339599609 -483.199890136719
-209.162902832031 -502.881713867188
-206.596496582031 -521.39111328125
-204.030090332031 -538.650146484375
-201.463653564453 -554.590576171875
-198.897247314453 -569.155334472656
-196.330841064453 -582.297119140625
-193.764404296875 -593.979187011719
-191.197998046875 -604.173706054688
-188.631591796875 -612.863891601562
-186.065155029297 -620.041198730469
-183.498748779297 -625.7060546875
-180.932342529297 -629.86767578125
-178.365905761719 -632.543212890625
-175.799499511719 -633.757080078125
-173.233093261719 -633.540893554688
-170.666656494141 -631.932373046875
-168.100250244141 -628.975463867188
-165.533843994141 -624.719177246094
-162.967407226562 -619.21728515625
-160.401000976562 -612.527709960938
-157.834594726562 -604.711975097656
-155.268157958984 -595.834411621094
-152.701751708984 -585.962036132812
-150.135345458984 -575.163696289062
-147.568939208984 -563.50927734375
-145.002502441406 -551.06982421875
-142.436096191406 -537.916809082031
-139.869689941406 -524.12158203125
-137.303253173828 -509.754119873047
-134.736846923828 -494.884796142578
-132.170440673828 -479.581329345703
-129.60400390625 -463.909973144531
-127.03759765625 -447.936157226562
-124.47119140625 -431.721038818359
-121.904754638672 -415.324615478516
-119.338348388672 -398.802825927734
-116.771942138672 -382.209167480469
-114.205505371094 -365.594299316406
-111.639099121094 -349.00439453125
-109.072692871094 -332.482543945312
-106.506256103516 -316.067840576172
-103.939849853516 -299.797668457031
-101.373443603516 -283.702575683594
-98.8070068359375 -267.8115234375
-96.2406005859375 -252.148513793945
-93.6741943359375 -236.735305786133
-91.1077575683594 -221.588043212891
-88.5413513183594 -206.720901489258
-85.9749450683594 -192.144622802734
-83.4085388183594 -177.865341186523
-80.8421020507812 -163.886169433594
-78.2756958007812 -150.209335327148
-75.7092895507812 -136.831085205078
-73.1428527832031 -123.748092651367
-70.5764465332031 -110.951324462891
-68.0100402832031 -98.4328155517578
-65.443603515625 -86.1781311035156
-62.877197265625 -74.1761779785156
-60.310791015625 -62.4089241027832
-57.7443542480469 -50.8620948791504
-55.1779479980469 -39.5149345397949
-52.6115417480469 -28.350025177002
-50.0451049804688 -17.3465538024902
-47.4786987304688 -6.48386001586914
-44.9122924804688 4.25899505615234
-42.3458557128906 14.9031143188477
-39.7794494628906 25.469690322876
-37.2130432128906 35.98046875
-34.6466064453125 46.4541473388672
-32.0802001953125 56.9124450683594
-29.5137939453125 67.3744430541992
-26.9473571777344 77.8574676513672
-24.3809509277344 88.3786392211914
-21.8145446777344 98.9547653198242
-19.2481079101562 109.601135253906
-16.6817016601562 120.329162597656
-14.1152954101562 131.151153564453
-11.5488891601562 142.076858520508
-8.98245239257812 153.114288330078
-6.41604614257812 164.269607543945
-3.84963989257812 175.547943115234
-1.283203125 186.95068359375
1.283203125 198.478225708008
3.849609375 210.129623413086
6.416015625 221.901153564453
8.98248291015625 233.787033081055
11.5488891601562 245.778701782227
14.1152954101562 257.867156982422
16.6817016601562 270.040649414062
19.2481079101562 282.286193847656
21.8145141601562 294.586791992188
24.3809204101562 306.926544189453
26.9473876953125 319.286315917969
29.5137939453125 331.643859863281
32.0802001953125 343.978912353516
34.6466064453125 356.266265869141
37.2130126953125 368.480834960938
39.7794189453125 380.597076416016
42.3458862304688 392.586975097656
44.9122924804688 404.421508789062
47.4786987304688 416.071166992188
50.0451049804688 427.505401611328
52.6115112304688 438.693603515625
55.1779174804688 449.603515625
57.744384765625 460.203643798828
60.310791015625 470.460876464844
62.877197265625 480.343353271484
65.443603515625 489.818237304688
68.010009765625 498.853240966797
70.576416015625 507.416442871094
73.1428833007812 515.475708007812
75.7092895507812 522.99951171875
78.2756958007812 529.957885742188
80.8421020507812 536.320373535156
83.4085083007812 542.058532714844
85.9749145507812 547.144165039062
88.5413208007812 551.550415039062
91.1077880859375 555.251953125
93.6741943359375 558.224243164062
96.2406005859375 560.444519042969
98.8070068359375 561.891540527344
101.373413085938 562.545715332031
103.939819335938 562.388977050781
106.506286621094 561.405212402344
109.072692871094 559.580261230469
111.639099121094 556.901306152344
114.205505371094 553.358520507812
116.771911621094 548.942810058594
119.338317871094 543.648559570312
121.90478515625 537.470703125
124.47119140625 530.407958984375
127.03759765625 522.4599609375
129.60400390625 513.629516601562
132.17041015625 503.920013427734
134.73681640625 493.339233398438
137.303283691406 481.89453125
139.869689941406 469.598449707031
142.436096191406 456.463684082031
145.002502441406 442.504730224609
147.568908691406 427.73974609375
150.135314941406 412.187866210938
152.701721191406 395.870788574219
155.268188476562 378.811492919922
157.834594726562 361.035491943359
160.401000976562 342.570190429688
162.967407226562 323.444885253906
165.533813476562 303.690155029297
168.100219726562 283.336975097656
170.666687011719 262.421539306641
173.233093261719 240.978622436523
175.799499511719 219.044219970703
178.365905761719 196.657867431641
180.932312011719 173.857818603516
183.498718261719 150.686401367188
186.065185546875 127.182571411133
188.631591796875 103.391265869141
191.197998046875 79.3552093505859
193.764404296875 55.1188201904297
196.330810546875 30.7274932861328
198.897216796875 6.22451019287109
201.463684082031 -18.3433303833008
204.030090332031 -42.9284133911133
206.596496582031 -67.4862747192383
209.162902832031 -91.9696197509766
211.729309082031 -116.33154296875
214.295715332031 -140.52685546875
216.862121582031 -164.508743286133
219.428588867188 -188.232788085938
221.994995117188 -211.650848388672
224.561401367188 -234.720260620117
227.127807617188 -257.395660400391
229.694213867188 -279.634643554688
232.260620117188 -301.393005371094
234.827087402344 -322.629455566406
237.393493652344 -343.303649902344
239.959899902344 -363.374877929688
242.526306152344 -382.804290771484
245.092712402344 -401.555938720703
247.659118652344 -419.591949462891
250.2255859375 -436.8798828125
252.7919921875 -453.383666992188
255.3583984375 -469.0732421875
257.9248046875 -483.918060302734
260.4912109375 -497.888641357422
263.0576171875 -510.959686279297
265.624084472656 -523.105529785156
268.190490722656 -534.302490234375
270.756896972656 -544.529052734375
273.323303222656 -553.765869140625
275.889709472656 -561.995544433594
278.456115722656 -569.200927734375
281.022521972656 -575.369689941406
283.588989257812 -580.489562988281
286.155395507812 -584.549377441406
288.721801757812 -587.54296875
291.288208007812 -589.464233398438
293.854614257812 -590.308349609375
296.421020507812 -590.074340820312
298.987487792969 -588.762023925781
301.553894042969 -586.373474121094
304.120300292969 -582.913391113281
306.686706542969 -578.388061523438
309.253112792969 -572.805114746094
311.819519042969 -566.174194335938
314.385986328125 -558.50830078125
316.952392578125 -549.821533203125
319.518798828125 -540.129089355469
322.085205078125 -529.4482421875
324.651611328125 -517.798706054688
327.218017578125 -505.201538085938
329.784484863281 -491.679260253906
332.350891113281 -477.257507324219
334.917297363281 -461.961242675781
337.483703613281 -445.817504882812
340.050109863281 -428.856964111328
342.616516113281 -411.109375
345.182922363281 -392.606323242188
347.749389648438 -373.381164550781
350.315795898438 -353.469024658203
352.882202148438 -332.9052734375
355.448608398438 -311.726531982422
358.015014648438 -289.971069335938
360.581420898438 -267.677368164062
363.147888183594 -244.884887695312
365.714294433594 -221.635437011719
368.280700683594 -197.97021484375
370.847106933594 -173.931198120117
373.413513183594 -149.560943603516
375.979919433594 -124.904327392578
378.54638671875 -100.002288818359
381.11279296875 -74.9022827148438
383.67919921875 -49.6481628417969
386.24560546875 -24.2847595214844
388.81201171875 1.14276123046875
391.37841796875 26.5882263183594
393.944885253906 52.0076293945312
396.511291503906 77.3539123535156
399.077697753906 102.581726074219
401.644104003906 127.646087646484
404.210510253906 152.501571655273
406.776916503906 177.103897094727
409.343322753906 201.407989501953
411.909790039062 225.369476318359
414.476196289062 248.944961547852
417.042602539062 272.091979980469
419.609008789062 294.766387939453
422.175415039062 316.926971435547
424.741821289062 338.532775878906
427.308288574219 359.543823242188
429.874694824219 379.918823242188
432.441101074219 399.620391845703
435.007507324219 418.6103515625
437.573913574219 436.852233886719
440.140319824219 454.310119628906
442.706787109375 470.949645996094
445.273193359375 486.736755371094
447.839599609375 501.639587402344
450.406005859375 515.626892089844
452.972412109375 528.669982910156
455.538818359375 540.739440917969
458.105285644531 551.809143066406
460.671691894531 561.853393554688
463.238098144531 570.847290039062
465.804504394531 578.769897460938
468.370910644531 585.599365234375
470.937316894531 591.316833496094
473.503784179688 595.903686523438
476.070190429688 599.345764160156
478.636596679688 601.627014160156
481.203002929688 602.735473632812
483.769409179688 602.66015625
486.335815429688 601.392395019531
488.902221679688 598.925415039062
491.468688964844 595.252380371094
494.035095214844 590.371337890625
496.601501464844 584.279968261719
499.167907714844 576.978698730469
501.734313964844 568.469848632812
504.300720214844 558.758178710938
506.8671875 547.848571777344
509.43359375 535.749267578125
512 522.471740722656
};
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-512 -554.930541992188
-509.43359375 -554.480529785156
-506.867156982422 -552.430236816406
-504.300750732422 -548.790222167969
-501.734344482422 -543.57568359375
-499.167907714844 -536.806579589844
-496.601501464844 -528.507629394531
-494.035095214844 -518.707763671875
-491.468658447266 -507.440979003906
-488.902252197266 -494.745483398438
-486.335845947266 -480.663787841797
-483.769409179688 -465.242858886719
-481.203002929688 -448.534149169922
-478.636596679688 -430.592041015625
-476.070190429688 -411.476440429688
-473.503753662109 -391.249755859375
-470.937347412109 -369.978149414062
-468.370910644531 -347.731018066406
-465.804504394531 -324.582275390625
-463.238098144531 -300.607574462891
-460.671691894531 -275.884490966797
-458.105255126953 -250.495330810547
-455.538848876953 -224.523208618164
-452.972442626953 -198.054046630859
-450.406005859375 -171.173889160156
-447.839599609375 -143.972747802734
-445.273193359375 -116.539352416992
-442.706756591797 -88.9640502929688
-440.140350341797 -61.3404998779297
-437.573944091797 -33.7584114074707
-435.007507324219 -6.30993366241455
-432.441101074219 20.9137439727783
-429.874694824219 47.8205261230469
-427.308288574219 74.3225250244141
-424.741851806641 100.329742431641
-422.175445556641 125.756210327148
-419.609008789062 150.515487670898
-417.042602539062 174.525619506836
-414.476196289062 197.706192016602
-411.909790039062 219.978454589844
-409.343353271484 241.269271850586
-406.776947021484 261.506225585938
-404.210510253906 280.621978759766
-401.644104003906 298.552978515625
-399.077697753906 315.239929199219
-396.511291503906 330.627807617188
-393.944854736328 344.665832519531
-391.378448486328 357.308898925781
-388.81201171875 368.516296386719
-386.24560546875 378.252532958984
-383.67919921875 386.48828125
-381.11279296875 393.199157714844
-378.54638671875 398.366973876953
-375.979949951172 401.979064941406
-373.413513183594 404.028503417969
-370.847106933594 404.514678955078
-368.280700683594 403.442901611328
-365.714294433594 400.824645996094
-363.147888183594 396.677215576172
-360.581451416016 391.024139404297
-358.015045166016 383.894836425781
-355.448608398438 375.32470703125
-352.882202148438 365.355194091797
-350.315795898438 354.032623291016
-347.749389648438 341.410034179688
-345.182952880859 327.544647216797
-342.616546630859 312.499694824219
-340.050109863281 296.343170166016
-337.483703613281 279.147338867188
-334.917297363281 260.989715576172
-332.350891113281 241.951675415039
-329.784484863281 222.117263793945
-327.218048095703 201.576171875
-324.651611328125 180.418563842773
-322.085205078125 158.740707397461
-319.518798828125 136.638427734375
-316.952392578125 114.210708618164
-314.385986328125 91.5581207275391
-311.819549560547 68.7817001342773
-309.253112792969 45.983268737793
-306.686706542969 23.2666358947754
-304.120300292969 0.733028411865234
-301.553894042969 -21.5164489746094
-298.987487792969 -43.3806838989258
-296.421051025391 -64.761344909668
-293.854644775391 -85.5620880126953
-291.288208007812 -105.689262390137
-288.721801757812 -125.051063537598
-286.155395507812 -143.560394287109
-283.588989257812 -161.133926391602
-281.022552490234 -177.692672729492
-278.456146240234 -193.162063598633
-275.889709472656 -207.473449707031
-273.323303222656 -220.562545776367
-270.756896972656 -232.371932983398
-268.190490722656 -242.850524902344
-265.624053955078 -251.953414916992
-263.057647705078 -259.642333984375
-260.4912109375 -265.886596679688
-257.9248046875 -270.662445068359
-255.3583984375 -273.953948974609
-252.7919921875 -275.75244140625
-250.225555419922 -276.057250976562
-247.659149169922 -274.875305175781
-245.092742919922 -272.221496582031
-242.526306152344 -268.118469238281
-239.959899902344 -262.596618652344
-237.393493652344 -255.694152832031
-234.827056884766 -247.456634521484
-232.260650634766 -237.936889648438
-229.694244384766 -227.195083618164
-227.127807617188 -215.298065185547
-224.561401367188 -202.319854736328
-221.994995117188 -188.339813232422
-219.428558349609 -173.443115234375
-216.862152099609 -157.721389770508
-214.295745849609 -141.270645141602
-211.729339599609 -124.19140625
-209.162902832031 -106.587875366211
-206.596496582031 -88.568115234375
-204.030090332031 -70.2435607910156
-201.463653564453 -51.7268104553223
-198.897247314453 -33.133731842041
-196.330841064453 -14.5801658630371
-193.764404296875 3.81744003295898
-191.197998046875 21.9414215087891
-188.631591796875 39.676139831543
-186.065155029297 56.9067268371582
-183.498748779297 73.5199432373047
-180.932342529297 89.4051284790039
-178.365905761719 104.454887390137
-175.799499511719 118.564727783203
-173.233093261719 131.634796142578
-170.666656494141 143.569854736328
-168.100250244141 154.279205322266
-165.533843994141 163.677947998047
-162.967407226562 171.687530517578
-160.401000976562 178.235198974609
-157.834594726562 183.255355834961
-155.268157958984 186.689682006836
-152.701751708984 188.487319946289
-150.135345458984 188.605651855469
-147.568939208984 187.010620117188
-145.002502441406 183.677276611328
-142.436096191406 178.590606689453
-139.869689941406 171.746154785156
-137.303253173828 163.151016235352
-134.736846923828 152.825469970703
-132.170440673828 140.804138183594
-129.60400390625 127.138320922852
-127.03759765625 111.899444580078
-124.47119140625 95.1816711425781
-121.904754638672 77.1078109741211
-119.338348388672 57.8365936279297
-116.771942138672 37.5710144042969
-114.205505371094 16.5726623535156
-111.639099121094 -4.81766033172607
-109.072692871094 -26.1504383087158
-106.506256103516 -46.8167304992676
-103.939849853516 -65.9573211669922
-101.373443603516 -82.281364440918
-98.8070068359375 -93.6057662963867
-96.2406005859375 -95.1517639160156
-93.6741943359375 -79.216796875
-91.1077575683594 -110.115844726562
-88.5413513183594 -117.510414123535
-85.9749450683594 -116.597557067871
-83.4085388183594 -111.029083251953
-80.8421020507812 -102.58528137207
-78.2756958007812 -92.3296203613281
-75.7092895507812 -80.9639511108398
-73.1428527832031 -68.9806900024414
-70.5764465332031 -56.7411422729492
-68.0100402832031 -44.5196075439453
-65.443603515625 -32.5315704345703
-62.877197265625 -20.9524383544922
-60.310791015625 -9.92877960205078
-57.7443542480469 0.413066864013672
-55.1779479980469 9.96138763427734
-52.6115417480469 18.6165447235107
-50.0451049804688 26.288969039917
-47.4786987304688 32.8983993530273
-44.9122924804688 38.3750343322754
-42.3458557128906 42.6603965759277
-39.7794494628906 45.7091598510742
-37.2130432128906 47.4916954040527
-34.6466064453125 47.996208190918
-32.0802001953125 47.2314987182617
-29.5137939453125 45.2294082641602
-26.9473571777344 42.0469589233398
-24.3809509277344 37.7685241699219
-21.8145446777344 32.5066986083984
-19.2481079101562 26.4029483795166
-16.6817016601562 19.6272945404053
-14.1152954101562 12.3762407302856
-11.5488891601562 4.87003087997437
-8.98245239257812 -2.65226364135742
-6.41604614257812 -9.93862533569336
-3.84963989257812 -16.7330799102783
-1.283203125 -22.785701751709
1.283203125 -27.8649158477783
3.849609375 -31.7725124359131
6.416015625 -34.3598251342773
8.98248291015625 -35.5461311340332
11.5488891601562 -35.3379096984863
14.1152954101562 -33.8486480712891
16.6817016601562 -31.3175010681152
19.2481079101562 -28.1251792907715
21.8145141601562 -24.8040981292725
24.3809204101562 -22.0385341644287
26.9473876953125 -20.6482906341553
29.5137939453125 -21.5458145141602
32.0802001953125 -25.6492652893066
34.6466064453125 -33.722038269043
37.2130126953125 -46.0776214599609
39.7794189453125 -62.0080413818359
42.3458862304688 -78.5082702636719
44.9122924804688 -86.2443618774414
47.4786987304688 -70.1942520141602
50.0451049804688 -87.1918411254883
52.6115112304688 -72.4350662231445
55.1779174804688 -48.6786804199219
57.744384765625 -22.9451427459717
60.310791015625 1.1694393157959
62.877197265625 21.6556396484375
65.443603515625 37.4439239501953
68.010009765625 48.089714050293
70.576416015625 53.5840606689453
73.1428833007812 54.2255172729492
75.7092895507812 50.5256958007812
78.2756958007812 43.1366119384766
80.8421020507812 32.7934799194336
83.4085083007812 20.2693252563477
85.9749145507812 6.33863258361816
88.5413208007812 -8.25078678131104
91.1077880859375 -22.7999954223633
93.6741943359375 -36.6740837097168
96.2406005859375 -49.3154640197754
98.8070068359375 -60.2502517700195
101.373413085938 -69.0923538208008
103.939819335938 -75.5449676513672
106.506286621094 -79.3991851806641
109.072692871094 -80.5305023193359
111.639099121094 -78.8945541381836
114.205505371094 -74.5206756591797
116.771911621094 -67.5050048828125
119.338317871094 -58.0031585693359
121.90478515625 -46.2216491699219
124.47119140625 -32.410758972168
127.03759765625 -16.8552856445312
129.60400390625 0.133323669433594
132.17041015625 18.2241954803467
134.73681640625 37.0750694274902
137.303283691406 56.3392181396484
139.869689941406 75.6707000732422
142.436096191406 94.7322082519531
145.002502441406 113.199020385742
147.568908691406 130.764221191406
150.135314941406 147.142044067383
152.701721191406 162.072067260742
155.268188476562 175.321533203125
157.834594726562 186.686996459961
160.401000976562 195.997100830078
162.967407226562 203.112945556641
165.533813476562 207.928451538086
168.100219726562 210.370666503906
170.666687011719 210.39924621582
173.233093261719 208.005737304688
175.799499511719 203.212509155273
178.365905761719 196.071029663086
180.932312011719 186.660278320312
183.498718261719 175.0849609375
186.065185546875 161.472579956055
188.631591796875 145.972717285156
191.197998046875 128.752838134766
193.764404296875 109.996627807617
196.330810546875 89.9014739990234
198.897216796875 68.6753845214844
201.463684082031 46.5348434448242
204.030090332031 23.7031536102295
206.596496582031 0.405942916870117
209.162902832031 -23.1297073364258
211.729309082031 -46.6784744262695
214.295715332031 -70.0175857543945
216.862121582031 -92.9307479858398
219.428588867188 -115.208755493164
221.994995117188 -136.650512695312
224.561401367188 -157.066848754883
227.127807617188 -176.28059387207
229.694213867188 -194.127517700195
232.260620117188 -210.458251953125
234.827087402344 -225.138977050781
237.393493652344 -238.051132202148
239.959899902344 -249.093704223633
242.526306152344 -258.182647705078
245.092712402344 -265.251190185547
247.659118652344 -270.250152587891
250.2255859375 -273.147796630859
252.7919921875 -273.929412841797
255.3583984375 -272.597595214844
257.9248046875 -269.171112060547
260.4912109375 -263.684967041016
263.0576171875 -256.189422607422
265.624084472656 -246.748886108398
268.190490722656 -235.442428588867
270.756896972656 -222.361358642578
273.323303222656 -207.608642578125
275.889709472656 -191.298553466797
278.456115722656 -173.555038452148
281.022521972656 -154.510864257812
283.588989257812 -134.305206298828
286.155395507812 -113.086090087891
288.721801757812 -91.0048141479492
291.288208007812 -68.2175598144531
293.854614257812 -44.8828048706055
296.421020507812 -21.1619815826416
298.987487792969 2.78418731689453
301.553894042969 26.7931137084961
304.120300292969 50.7056121826172
306.686706542969 74.3640365600586
309.253112792969 97.6144714355469
311.819519042969 120.306465148926
314.385986328125 142.296783447266
316.952392578125 163.444091796875
319.518798828125 183.617797851562
322.085205078125 202.693115234375
324.651611328125 220.552490234375
327.218017578125 237.087829589844
329.784484863281 252.200393676758
332.350891113281 265.799682617188
334.917297363281 277.806030273438
337.483703613281 288.149444580078
340.050109863281 296.770416259766
342.616516113281 303.620056152344
345.182922363281 308.659851074219
347.749389648438 311.862182617188
350.315795898438 313.209747314453
352.882202148438 312.696105957031
355.448608398438 310.325073242188
358.015014648438 306.110900878906
360.581420898438 300.077453613281
363.147888183594 292.258697509766
365.714294433594 282.697814941406
368.280700683594 271.447174072266
370.847106933594 258.567474365234
373.413513183594 244.127670288086
375.979919433594 228.204223632812
378.54638671875 210.880889892578
381.11279296875 192.248947143555
383.67919921875 172.404907226562
386.24560546875 151.450057983398
388.81201171875 129.491775512695
391.37841796875 106.641868591309
393.944885253906 83.0144729614258
396.511291503906 58.7295379638672
399.077697753906 33.9068450927734
401.644104003906 8.66866493225098
404.210510253906 -16.8599796295166
406.776916503906 -42.5556449890137
409.343322753906 -68.2924957275391
411.909790039062 -93.9467239379883
414.476196289062 -119.394897460938
417.042602539062 -144.515899658203
419.609008789062 -169.189346313477
422.175415039062 -193.298950195312
424.741821289062 -216.731002807617
427.308288574219 -239.376419067383
429.874694824219 -261.127349853516
432.441101074219 -281.883422851562
435.007507324219 -301.548034667969
437.573913574219 -320.029602050781
440.140319824219 -337.242523193359
442.706787109375 -353.107269287109
445.273193359375 -367.549560546875
447.839599609375 -380.502075195312
450.406005859375 -391.904693603516
452.972412109375 -401.702941894531
455.538818359375 -409.850189208984
458.105285644531 -416.306823730469
460.671691894531 -421.039642333984
463.238098144531 -424.023620605469
465.804504394531 -425.240264892578
468.370910644531 -424.678863525391
470.937316894531 -422.335418701172
473.503784179688 -418.213531494141
476.070190429688 -412.323577880859
478.636596679688 -404.683258056641
481.203002929688 -395.316711425781
483.769409179688 -384.254730224609
486.335815429688 -371.535095214844
488.902221679688 -357.200927734375
491.468688964844 -341.302490234375
494.035095214844 -323.895751953125
496.601501464844 -305.041198730469
499.167907714844 -284.805023193359
501.734313964844 -263.259155273438
504.300720214844 -240.480163574219
506.8671875 -216.546722412109
509.43359375 -191.544509887695
512 -165.561431884766
};
\addplot [semithick, black, dotted]
table {%
-512 658.243835449219
-509.43359375 672.2998046875
-506.867156982422 681.128051757812
-504.300750732422 684.344116210938
-501.734344482422 681.600219726562
-499.167907714844 672.60107421875
-496.601501464844 657.1240234375
-494.035095214844 635.04296875
-491.468658447266 606.362426757812
-488.902252197266 571.259155273438
-486.335845947266 530.138916015625
-483.769409179688 483.714141845703
-481.203002929688 433.120208740234
-478.636596679688 380.082641601562
-476.070190429688 327.199645996094
-473.503753662109 278.443328857422
-470.937347412109 240.208160400391
-468.370910644531 224.046920776367
-465.804504394531 257.984710693359
-463.238098144531 303.035278320312
-460.671691894531 204.055374145508
-458.105255126953 186.16374206543
-455.538848876953 198.38525390625
-452.972442626953 225.106063842773
-450.406005859375 258.409973144531
-447.839599609375 293.574432373047
-445.273193359375 327.578155517578
-442.706756591797 358.438140869141
-440.140350341797 384.857238769531
-437.573944091797 406.019775390625
-435.007507324219 421.457611083984
-432.441101074219 430.958129882812
-429.874694824219 434.501678466797
-427.308288574219 432.212493896484
-424.741851806641 424.320526123047
-422.175445556641 411.139801025391
-419.609008789062 393.039978027344
-417.042602539062 370.430572509766
-414.476196289062 343.750244140625
-411.909790039062 313.452575683594
-409.343353271484 279.997009277344
-406.776947021484 243.84358215332
-404.210510253906 205.443878173828
-401.644104003906 165.243255615234
-399.077697753906 123.666900634766
-396.511291503906 81.1258239746094
-393.944854736328 38.0087013244629
-391.378448486328 -5.31321716308594
-388.81201171875 -48.4950103759766
-386.24560546875 -91.2138519287109
-383.67919921875 -133.171646118164
-381.11279296875 -174.09245300293
-378.54638671875 -213.726028442383
-375.979949951172 -251.845428466797
-373.413513183594 -288.247009277344
-370.847106933594 -322.749694824219
-368.280700683594 -355.19482421875
-365.714294433594 -385.444946289062
-363.147888183594 -413.384643554688
-360.581451416016 -438.917144775391
-358.015045166016 -461.963806152344
-355.448608398438 -482.465637207031
-352.882202148438 -500.380065917969
-350.315795898438 -515.680847167969
-347.749389648438 -528.356689453125
-345.182952880859 -538.410888671875
-342.616546630859 -545.860290527344
-340.050109863281 -550.733642578125
-337.483703613281 -553.0712890625
-334.917297363281 -552.924865722656
-332.350891113281 -550.355224609375
-329.784484863281 -545.432800292969
-327.218048095703 -538.235534667969
-324.651611328125 -528.849365234375
-322.085205078125 -517.36669921875
-319.518798828125 -503.885772705078
-316.952392578125 -488.51025390625
-314.385986328125 -471.348327636719
-311.819549560547 -452.511749267578
-309.253112792969 -432.116241455078
-306.686706542969 -410.280548095703
-304.120300292969 -387.124664306641
-301.553894042969 -362.770385742188
-298.987487792969 -337.341247558594
-296.421051025391 -310.961029052734
-293.854644775391 -283.754364013672
-291.288208007812 -255.844451904297
-288.721801757812 -227.355285644531
-286.155395507812 -198.408935546875
-283.588989257812 -169.12614440918
-281.022552490234 -139.625885009766
-278.456146240234 -110.025924682617
-275.889709472656 -80.4405822753906
-273.323303222656 -50.9819183349609
-270.756896972656 -21.759521484375
-268.190490722656 7.12113952636719
-265.624053955078 35.5577011108398
-263.057647705078 63.4508514404297
-260.4912109375 90.7065811157227
-257.9248046875 117.23274230957
-255.3583984375 142.943832397461
-252.7919921875 167.757217407227
-250.225555419922 191.595932006836
-247.659149169922 214.386474609375
-245.092742919922 236.061813354492
-242.526306152344 256.558898925781
-239.959899902344 275.819274902344
-237.393493652344 293.790588378906
-234.827056884766 310.426208496094
-232.260650634766 325.682739257812
-229.694244384766 339.524536132812
-227.127807617188 351.920379638672
-224.561401367188 362.843383789062
-221.994995117188 372.274322509766
-219.428558349609 380.197265625
-216.862152099609 386.603454589844
-214.295745849609 391.488098144531
-211.729339599609 394.852783203125
-209.162902832031 396.703918457031
-206.596496582031 397.052886962891
-204.030090332031 395.916809082031
-201.463653564453 393.317504882812
-198.897247314453 389.28173828125
-196.330841064453 383.840972900391
-193.764404296875 377.031433105469
-191.197998046875 368.893920898438
-188.631591796875 359.473510742188
-186.065155029297 348.819274902344
-183.498748779297 336.984558105469
-180.932342529297 324.026184082031
-178.365905761719 310.004455566406
-175.799499511719 294.983215332031
-173.233093261719 279.029052734375
-170.666656494141 262.211730957031
-168.100250244141 244.603424072266
-165.533843994141 226.278289794922
-162.967407226562 207.312286376953
-160.401000976562 187.783874511719
-157.834594726562 167.772232055664
-155.268157958984 147.357482910156
-152.701751708984 126.620933532715
-150.135345458984 105.644058227539
-147.568939208984 84.5084075927734
-145.002502441406 63.2952880859375
-142.436096191406 42.085693359375
-139.869689941406 20.9591751098633
-137.303253173828 -0.00564956665039062
-134.736846923828 -20.7310600280762
-132.170440673828 -41.1424102783203
-129.60400390625 -61.1669158935547
-127.03759765625 -80.7332611083984
-124.47119140625 -99.7742462158203
-121.904754638672 -118.225318908691
-119.338348388672 -136.024673461914
-116.771942138672 -153.11540222168
-114.205505371094 -169.443374633789
-111.639099121094 -184.958511352539
-109.072692871094 -199.61637878418
-106.506256103516 -213.375854492188
-103.939849853516 -226.200500488281
-101.373443603516 -238.059555053711
-98.8070068359375 -248.926742553711
-96.2406005859375 -258.780822753906
-93.6741943359375 -267.605651855469
-91.1077575683594 -275.390960693359
-88.5413513183594 -282.130676269531
-85.9749450683594 -287.824768066406
-83.4085388183594 -292.478149414062
-80.8421020507812 -296.100616455078
-78.2756958007812 -298.707305908203
-75.7092895507812 -300.318084716797
-73.1428527832031 -300.957550048828
-70.5764465332031 -300.654815673828
-68.0100402832031 -299.443359375
-65.443603515625 -297.360565185547
-62.877197265625 -294.447784423828
-60.310791015625 -290.749633789062
-57.7443542480469 -286.313873291016
-55.1779479980469 -281.191101074219
-52.6115417480469 -275.434143066406
-50.0451049804688 -269.097717285156
-47.4786987304688 -262.238311767578
-44.9122924804688 -254.913208007812
-42.3458557128906 -247.180267333984
-39.7794494628906 -239.097702026367
-37.2130432128906 -230.723037719727
-34.6466064453125 -222.113189697266
-32.0802001953125 -213.323852539062
-29.5137939453125 -204.408294677734
-26.9473571777344 -195.418029785156
-24.3809509277344 -186.401763916016
-21.8145446777344 -177.404632568359
-19.2481079101562 -168.468246459961
-16.6817016601562 -159.630477905273
-14.1152954101562 -150.924301147461
-11.5488891601562 -142.378082275391
-8.98245239257812 -134.014907836914
-6.41604614257812 -125.853088378906
-3.84963989257812 -117.904563903809
-1.283203125 -110.175964355469
1.283203125 -102.668441772461
3.849609375 -95.3765182495117
6.416015625 -88.2894592285156
8.98248291015625 -81.3902053833008
11.5488891601562 -74.6571884155273
14.1152954101562 -68.0621719360352
16.6817016601562 -61.5724411010742
19.2481079101562 -55.151050567627
21.8145141601562 -48.7559814453125
24.3809204101562 -42.3424301147461
26.9473876953125 -35.8617248535156
29.5137939453125 -29.2632942199707
32.0802001953125 -22.4953880310059
34.6466064453125 -15.5043029785156
37.2130126953125 -8.23777198791504
39.7794189453125 -0.643466949462891
42.3458862304688 7.32841110229492
44.9122924804688 15.7240715026855
47.4786987304688 24.5867385864258
50.0451049804688 33.9534072875977
52.6115112304688 43.8552780151367
55.1779174804688 54.3160781860352
57.744384765625 65.3514251708984
60.310791015625 76.9664916992188
62.877197265625 89.156982421875
65.443603515625 101.907371520996
68.010009765625 115.189476013184
70.576416015625 128.962417602539
73.1428833007812 143.172592163086
75.7092895507812 157.751647949219
78.2756958007812 172.617797851562
80.8421020507812 187.675247192383
83.4085083007812 202.814971923828
85.9749145507812 217.913589477539
88.5413208007812 232.835327148438
91.1077880859375 247.433654785156
93.6741943359375 261.549957275391
96.2406005859375 275.017944335938
98.8070068359375 287.663604736328
101.373413085938 299.308837890625
103.939819335938 309.772644042969
106.506286621094 318.875183105469
109.072692871094 326.439514160156
111.639099121094 332.296508789062
114.205505371094 336.287933349609
116.771911621094 338.270690917969
119.338317871094 338.120574951172
121.90478515625 335.737121582031
124.47119140625 331.047729492188
127.03759765625 324.012573242188
129.60400390625 314.628631591797
132.17041015625 302.93408203125
134.73681640625 289.012451171875
137.303283691406 272.995422363281
139.869689941406 255.06787109375
142.436096191406 235.467544555664
145.002502441406 214.488052368164
147.568908691406 192.47883605957
150.135314941406 169.843902587891
152.701721191406 147.039611816406
155.268188476562 124.569664001465
157.834594726562 102.980857849121
160.401000976562 82.8512420654297
162.967407226562 64.7813110351562
165.533813476562 49.3794250488281
168.100219726562 37.2447052001953
170.666687011719 28.9475708007812
173.233093261719 25.0066528320312
175.799499511719 25.8606109619141
178.365905761719 31.8404083251953
180.932312011719 43.1340179443359
183.498718261719 59.7518615722656
186.065185546875 81.4892730712891
188.631591796875 107.883850097656
191.197998046875 138.18049621582
193.764404296875 171.291046142578
196.330810546875 205.762985229492
198.897216796875 239.755035400391
201.463684082031 271.028076171875
204.030090332031 296.952423095703
206.596496582031 314.557739257812
209.162902832031 320.619659423828
211.729309082031 311.824768066406
214.295715332031 285.042816162109
216.862121582031 237.771560668945
219.428588867188 168.86669921875
221.994995117188 79.8058242797852
224.561401367188 -22.9821243286133
227.127807617188 -122.961891174316
229.694213867188 -177.455322265625
232.260620117188 -69.3750839233398
234.827087402344 -197.129272460938
237.393493652344 -145.054840087891
239.959899902344 -55.0550918579102
242.526306152344 37.4782829284668
245.092712402344 117.156494140625
247.659118652344 177.102066040039
250.2255859375 214.942718505859
252.7919921875 230.900863647461
255.3583984375 226.729721069336
257.9248046875 205.052749633789
260.4912109375 168.934936523438
263.0576171875 121.598030090332
265.624084472656 66.2225341796875
268.190490722656 5.82582855224609
270.756896972656 -56.8333854675293
273.323303222656 -119.30150604248
275.889709472656 -179.458877563477
278.456115722656 -235.531646728516
281.022521972656 -286.088256835938
283.588989257812 -330.028381347656
286.155395507812 -366.560607910156
288.721801757812 -395.184173583984
291.288208007812 -415.658752441406
293.854614257812 -427.975799560547
296.421020507812 -432.330657958984
298.987487792969 -429.091979980469
301.553894042969 -418.774230957031
304.120300292969 -402.00927734375
306.686706542969 -379.520568847656
309.253112792969 -352.098205566406
311.819519042969 -320.57861328125
314.385986328125 -285.819885253906
316.952392578125 -248.689849853516
319.518798828125 -210.041839599609
322.085205078125 -170.706726074219
324.651611328125 -131.477722167969
327.218017578125 -93.1000213623047
329.784484863281 -56.2625885009766
332.350891113281 -21.5943450927734
334.917297363281 10.3468322753906
337.483703613281 39.0736694335938
340.050109863281 64.1728820800781
342.616516113281 85.3059997558594
345.182922363281 102.209594726562
347.749389648438 114.693756103516
350.315795898438 122.640045166016
352.882202148438 125.999481201172
355.448608398438 124.788589477539
358.015014648438 119.084976196289
360.581420898438 109.023696899414
363.147888183594 94.7914886474609
365.714294433594 76.6232604980469
368.280700683594 54.7952880859375
370.847106933594 29.6198272705078
373.413513183594 1.44122314453125
375.979919433594 -29.3710174560547
378.54638671875 -62.427734375
381.11279296875 -97.3222198486328
383.67919921875 -133.640213012695
386.24560546875 -170.960678100586
388.81201171875 -208.862777709961
391.37841796875 -246.929000854492
393.944885253906 -284.750030517578
396.511291503906 -321.925964355469
399.077697753906 -358.073577880859
401.644104003906 -392.827697753906
404.210510253906 -425.843017578125
406.776916503906 -456.7978515625
409.343322753906 -485.395721435547
411.909790039062 -511.367553710938
414.476196289062 -534.470458984375
417.042602539062 -554.49365234375
419.609008789062 -571.255615234375
422.175415039062 -584.606018066406
424.741821289062 -594.425170898438
427.308288574219 -600.624877929688
429.874694824219 -603.147033691406
432.441101074219 -601.964172363281
435.007507324219 -597.078979492188
437.573913574219 -588.521728515625
440.140319824219 -576.350708007812
442.706787109375 -560.649780273438
445.273193359375 -541.528869628906
447.839599609375 -519.120056152344
450.406005859375 -493.577453613281
452.972412109375 -465.074615478516
455.538818359375 -433.803863525391
458.105285644531 -399.972778320312
460.671691894531 -363.804321289062
463.238098144531 -325.534057617188
465.804504394531 -285.40625
468.370910644531 -243.675109863281
470.937316894531 -200.600433349609
473.503784179688 -156.446624755859
476.070190429688 -111.483345031738
478.636596679688 -65.9777297973633
481.203002929688 -20.1982460021973
483.769409179688 25.5891876220703
486.335815429688 71.1241455078125
488.902221679688 116.150497436523
491.468688964844 160.420166015625
494.035095214844 203.689895629883
496.601501464844 245.731994628906
499.167907714844 286.324340820312
501.734313964844 325.26025390625
504.300720214844 362.343933105469
506.8671875 397.394989013672
509.43359375 430.243774414062
512 460.7392578125
};
\end{axis}

\end{tikzpicture}

